A Numerical Comparison of an Isogeometric and a Classical Higher-Order Approach to the Electric Field Integral Equation

In this paper, we advocate a novel spline-based isogeometric approach for boundary elements and its efficient implementation. We compare solutions obtained by both an isogeometric approach, and a classical parametric higher-order approach via Raviart-Thomas elements to the solution of the electric field integral equation; i.e., the solution to an electromagnetic scattering problem, promising high convergence orders w.r.t. pointwise error. We discuss both, the obtained accuracy per DOF, as well as the effort required to solve the corresponding system iteratively, on three numerical examples of varying complexity.

==> data/deRham.tex <==

\begin{figure}
	% \begin{subfigure}
	% \begin{tikzpicture}
		% \node (center) {$\otimes$};
		% \node[above of =center, node distance = .7cm] {\begin{tiny}
			% \includegraphics[\width=.3\columnwidth]{fig2a}
		% \end{tiny}}
		% \node[below of =center, node distance = .7cm] {\begin{tiny}
			% \includegraphics[\width=.3\columnwidth]{fig2b}	
		% \end{tiny}}
	% \end{tikzpicture}
	% \caption{Smooth Spline Discretisation}
	% \end{subfigure}
	% \begin{subfigure}
	\begin{tikzpicture}
		\node (center) {\hspace{.3cm}$\times$};
		\node[above of =center, node distance = 1cm] {\begin{tiny}
			\input{data/fig2aRT}	
		\end{tiny}};
		\node[below of =center, node distance = 1cm] {\begin{tiny}
			\input{data/fig2bRT}	
		\end{tiny}};
	\end{tikzpicture}
	\quad
	\begin{tikzpicture}
		\node (center) {\hspace{.3cm}$\times$};
		\node[above of =center, node distance = 1cm] {\begin{tiny}
			\input{data/fig2a}	
		\end{tiny}};
		\node[below of =center, node distance = 1cm] {\begin{tiny}
			\input{data/fig2b}	
		\end{tiny}};
	\end{tikzpicture}
	% \caption{Quadrilatiral Raviart-Thomas Discretisation}
	% \end{subfigure}
	\caption{Comparison of conforming ansatz functions, for one step of interior refinement. Quadrilateral Raviart-Thomas left, spline-based right, orders $(5,4)\times(4,5)$.}
\end{figure}

==> data/fig2a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.33\columnwidth,
height=.15\columnwidth,
at={(0.759in,1.014in)},
scale only axis,
plot box ratio=2 2 1,
xmin=0,
xmax=1,
tick align=outside,
ymin=0,
ymax=1,
zmin=0,
zmax=1,
view={135}{11.9767258123741},
axis background/.style={fill=white}
]
\addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	1\\
0.00840336134453781	0	0.950422482388902\\
0.0168067226890756	0	0.902511276384009\\
0.0252100840336134	0	0.85623789802624\\
0.0336134453781513	0	0.811573863356514\\
0.0420168067226891	0	0.768490688415752\\
0.0504201680672269	0	0.726959889244873\\
0.0588235294117647	0	0.686952981884795\\
0.0672268907563025	0	0.648441482376441\\
0.0756302521008403	0	0.611396906760727\\
0.0840336134453781	0	0.575790771078575\\
0.092436974789916	0	0.541594591370903\\
0.100840336134454	0	0.508779883678632\\
0.109243697478992	0	0.477318164042681\\
0.117647058823529	0	0.447180948503969\\
0.126050420168067	0	0.418339753103416\\
0.134453781512605	0	0.390766093881942\\
0.142857142857143	0	0.364431486880467\\
0.151260504201681	0	0.339307448139908\\
0.159663865546218	0	0.315365493701188\\
0.168067226890756	0	0.292577139605224\\
0.176470588235294	0	0.270913901892937\\
0.184873949579832	0	0.250347296605246\\
0.19327731092437	0	0.230848839783071\\
0.201680672268908	0	0.212390047467331\\
0.210084033613445	0	0.194942435698946\\
0.218487394957983	0	0.178477520518835\\
0.226890756302521	0	0.162966817967919\\
0.235294117647059	0	0.148381844087116\\
0.243697478991597	0	0.134694114917346\\
0.252100840336134	0	0.121875146499529\\
0.260504201680672	0	0.109896454874585\\
0.26890756302521	0	0.0987295560834319\\
0.277310924369748	0	0.0883459661669908\\
0.285714285714286	0	0.0787172011661808\\
0.294117647058824	0	0.0698147771219214\\
0.302521008403361	0	0.0616102100751324\\
0.310924369747899	0	0.0540750160667332\\
0.319327731092437	0	0.0471807111376434\\
0.327731092436975	0	0.0408988113287826\\
0.336134453781513	0	0.0352008326810705\\
0.34453781512605	0	0.0300582912354265\\
0.352941176470588	0	0.0254427030327702\\
0.361344537815126	0	0.0213255841140213\\
0.369747899159664	0	0.0176784505200993\\
0.378151260504202	0	0.0144728182919238\\
0.386554621848739	0	0.0116802034704144\\
0.394957983193277	0	0.0092721220964906\\
0.403361344537815	0	0.00722009021107207\\
0.411764705882353	0	0.00549562385507837\\
0.420168067226891	0	0.00407023906942906\\
0.428571428571429	0	0.00291545189504373\\
0.436974789915966	0	0.00200277837284197\\
0.445378151260504	0	0.00130373454374335\\
0.453781512605042	0	0.000789836448667455\\
0.46218487394958	0	0.000432600128533866\\
0.470588235294118	0	0.000203541624262162\\
0.478991596638655	0	7.41769767719252e-05\\
0.487394957983193	0	1.60222269827358e-05\\
0.495798319327731	0	5.93415814175416e-07\\
0.504201680672269	0	0\\
0.512605042016807	0	0\\
0.521008403361344	0	0\\
0.529411764705882	0	0\\
0.53781512605042	0	0\\
0.546218487394958	0	0\\
0.554621848739496	0	0\\
0.563025210084034	0	0\\
0.571428571428571	0	0\\
0.579831932773109	0	0\\
0.588235294117647	0	0\\
0.596638655462185	0	0\\
0.605042016806723	0	0\\
0.61344537815126	0	0\\
0.621848739495798	0	0\\
0.630252100840336	0	0\\
0.638655462184874	0	0\\
0.647058823529412	0	0\\
0.65546218487395	0	0\\
0.663865546218487	0	0\\
0.672268907563025	0	0\\
0.680672268907563	0	0\\
0.689075630252101	0	0\\
0.697478991596639	0	0\\
0.705882352941176	0	0\\
0.714285714285714	0	0\\
0.722689075630252	0	0\\
0.73109243697479	0	0\\
0.739495798319328	0	0\\
0.747899159663866	0	0\\
0.756302521008403	0	0\\
0.764705882352941	0	0\\
0.773109243697479	0	0\\
0.781512605042017	0	0\\
0.789915966386555	0	0\\
0.798319327731092	0	0\\
0.80672268907563	0	0\\
0.815126050420168	0	0\\
0.823529411764706	0	0\\
0.831932773109244	0	0\\
0.840336134453782	0	0\\
0.848739495798319	0	0\\
0.857142857142857	0	0\\
0.865546218487395	0	0\\
0.873949579831933	0	0\\
0.882352941176471	0	0\\
0.890756302521008	0	0\\
0.899159663865546	0	0\\
0.907563025210084	0	0\\
0.915966386554622	0	0\\
0.92436974789916	0	0\\
0.932773109243697	0	0\\
0.941176470588235	0	0\\
0.949579831932773	0	0\\
0.957983193277311	0	0\\
0.966386554621849	0	0\\
0.974789915966387	0	0\\
0.983193277310924	0	0\\
0.991596638655462	0	0\\
1	0	0\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0\\
0.00840336134453781	0	0.0491573792146617\\
0.0168067226890756	0	0.0958224120097866\\
0.0252100840336134	0	0.140044945313766\\
0.0336134453781513	0	0.181874826054989\\
0.0420168067226891	0	0.221361901161849\\
0.0504201680672269	0	0.258556017562734\\
0.0588235294117647	0	0.293507022186037\\
0.0672268907563025	0	0.326264761960147\\
0.0756302521008403	0	0.356879083813456\\
0.0840336134453781	0	0.385399834674354\\
0.092436974789916	0	0.411876861471232\\
0.100840336134454	0	0.436360011132481\\
0.109243697478992	0	0.458899130586491\\
0.117647058823529	0	0.479544066761653\\
0.126050420168067	0	0.498344666586358\\
0.134453781512605	0	0.515350776988996\\
0.142857142857143	0	0.530612244897959\\
0.151260504201681	0	0.544178917241637\\
0.159663865546218	0	0.556100640948421\\
0.168067226890756	0	0.566427262946701\\
0.176470588235294	0	0.575208630164869\\
0.184873949579832	0	0.582494589531314\\
0.19327731092437	0	0.588334987974429\\
0.201680672268908	0	0.592779672422602\\
0.210084033613445	0	0.595878489804226\\
0.218487394957983	0	0.597681287047691\\
0.226890756302521	0	0.598237911081388\\
0.235294117647059	0	0.597598208833707\\
0.243697478991597	0	0.595812027233038\\
0.252100840336134	0	0.592929213207774\\
0.260504201680672	0	0.588999613686305\\
0.26890756302521	0	0.584073075597021\\
0.277310924369748	0	0.578199445868313\\
0.285714285714286	0	0.571428571428572\\
0.294117647058824	0	0.563810299206188\\
0.302521008403361	0	0.555394476129552\\
0.310924369747899	0	0.546230949127056\\
0.319327731092437	0	0.536369565127089\\
0.327731092436975	0	0.525860171058043\\
0.336134453781513	0	0.514752613848308\\
0.34453781512605	0	0.503096740426274\\
0.352941176470588	0	0.490942397720334\\
0.361344537815126	0	0.478339432658877\\
0.369747899159664	0	0.465337692170294\\
0.378151260504202	0	0.451987023182976\\
0.386554621848739	0	0.438337272625313\\
0.394957983193277	0	0.424438287425697\\
0.403361344537815	0	0.410339914512518\\
0.411764705882353	0	0.396092000814167\\
0.420168067226891	0	0.381744393259034\\
0.428571428571429	0	0.36734693877551\\
0.436974789915966	0	0.352949484291987\\
0.445378151260504	0	0.338601876736854\\
0.453781512605042	0	0.324353963038503\\
0.46218487394958	0	0.310255590125324\\
0.470588235294118	0	0.296356604925707\\
0.478991596638655	0	0.282706854368045\\
0.487394957983193	0	0.269356185380727\\
0.495798319327731	0	0.256354444892144\\
0.504201680672269	0	0.243750292999058\\
0.512605042016807	0	0.231565092670781\\
0.521008403361344	0	0.219792909749169\\
0.529411764705882	0	0.208426623244453\\
0.53781512605042	0	0.197459112166864\\
0.546218487394958	0	0.18688325552663\\
0.554621848739496	0	0.176691932333982\\
0.563025210084034	0	0.166878021599149\\
0.571428571428571	0	0.157434402332362\\
0.579831932773109	0	0.14835395354385\\
0.588235294117647	0	0.139629554243843\\
0.596638655462185	0	0.131254083442571\\
0.605042016806723	0	0.123220420150265\\
0.61344537815126	0	0.115521443377153\\
0.621848739495798	0	0.108150032133466\\
0.630252100840336	0	0.101099065429434\\
0.638655462184874	0	0.0943614222752868\\
0.647058823529412	0	0.0879299816812539\\
0.65546218487395	0	0.0817976226575653\\
0.663865546218487	0	0.075957224214451\\
0.672268907563025	0	0.0704016653621409\\
0.680672268907563	0	0.0651238251108649\\
0.689075630252101	0	0.0601165824708529\\
0.697478991596639	0	0.0553728164523348\\
0.705882352941176	0	0.0508854060655404\\
0.714285714285714	0	0.0466472303206997\\
0.722689075630252	0	0.0426511682280426\\
0.73109243697479	0	0.0388900987977989\\
0.739495798319328	0	0.0353569010401986\\
0.747899159663866	0	0.0320444539654715\\
0.756302521008403	0	0.0289456365838476\\
0.764705882352941	0	0.0260533279055567\\
0.773109243697479	0	0.0233604069408288\\
0.781512605042017	0	0.0208597526998936\\
0.789915966386555	0	0.0185442441929812\\
0.798319327731092	0	0.0164067604303214\\
0.80672268907563	0	0.0144401804221441\\
0.815126050420168	0	0.0126373831786793\\
0.823529411764706	0	0.0109912477101567\\
0.831932773109244	0	0.00949465302680638\\
0.840336134453782	0	0.00814047813885811\\
0.848739495798319	0	0.00692160205654185\\
0.857142857142857	0	0.00583090379008747\\
0.865546218487395	0	0.00486126234972487\\
0.873949579831933	0	0.00400555674568394\\
0.882352941176471	0	0.00325666598819459\\
0.890756302521008	0	0.0026074690874867\\
0.899159663865546	0	0.00205084505379018\\
0.907563025210084	0	0.00157967289733491\\
0.915966386554622	0	0.0011868316283508\\
0.92436974789916	0	0.000865200257067733\\
0.932773109243697	0	0.00060765779371561\\
0.941176470588235	0	0.000407083248524323\\
0.949579831932773	0	0.000256355631723773\\
0.957983193277311	0	0.00014835395354385\\
0.966386554621849	0	7.59572242144509e-05\\
0.974789915966387	0	3.20444539654716e-05\\
0.983193277310924	0	9.49465302680646e-06\\
0.991596638655462	0	1.18683162835083e-06\\
1	0	0\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0\\
0.00840336134453781	0	0.000418951564807831\\
0.0168067226890756	0	0.00165681695317771\\
0.0252100840336134	0	0.00368511220602922\\
0.0336134453781513	0	0.00647535336428195\\
0.0420168067226891	0	0.00999905646885546\\
0.0504201680672269	0	0.0142277375606694\\
0.0588235294117647	0	0.0191329126806432\\
0.0672268907563025	0	0.0246860978696966\\
0.0756302521008403	0	0.0308588091687491\\
0.0840336134453781	0	0.0376225626187202\\
0.092436974789916	0	0.0449488742605297\\
0.100840336134454	0	0.052809260135097\\
0.109243697478992	0	0.0611752362833418\\
0.117647058823529	0	0.0700183187461836\\
0.126050420168067	0	0.079310023564542\\
0.134453781512605	0	0.0890218667793365\\
0.142857142857143	0	0.0991253644314869\\
0.151260504201681	0	0.109592032561913\\
0.159663865546218	0	0.120393387211533\\
0.168067226890756	0	0.131500944421268\\
0.176470588235294	0	0.142886220232037\\
0.184873949579832	0	0.15452073068476\\
0.19327731092437	0	0.166375991820356\\
0.201680672268908	0	0.178423519679745\\
0.210084033613445	0	0.190634830303847\\
0.218487394957983	0	0.20298143973358\\
0.226890756302521	0	0.215434864009865\\
0.235294117647059	0	0.227966619173621\\
0.243697478991597	0	0.240548221265768\\
0.252100840336134	0	0.253151186327225\\
0.260504201680672	0	0.265747030398912\\
0.26890756302521	0	0.278307269521748\\
0.277310924369748	0	0.290803419736654\\
0.285714285714286	0	0.303206997084548\\
0.294117647058824	0	0.315489517606351\\
0.302521008403361	0	0.327622497342981\\
0.310924369747899	0	0.339577452335358\\
0.319327731092437	0	0.351325898624403\\
0.327731092436975	0	0.362839352251034\\
0.336134453781513	0	0.374089329256171\\
0.34453781512605	0	0.385047345680734\\
0.352941176470588	0	0.395684917565642\\
0.361344537815126	0	0.405973560951815\\
0.369747899159664	0	0.415884791880173\\
0.378151260504202	0	0.425390126391634\\
0.386554621848739	0	0.434461080527119\\
0.394957983193277	0	0.443069170327548\\
0.403361344537815	0	0.451185911833839\\
0.411764705882353	0	0.458782821086912\\
0.420168067226891	0	0.465831414127688\\
0.428571428571429	0	0.472303206997084\\
0.436974789915966	0	0.478169715736023\\
0.445378151260504	0	0.483402456385421\\
0.453781512605042	0	0.4879729449862\\
0.46218487394958	0	0.491852697579279\\
0.470588235294118	0	0.495013230205577\\
0.478991596638655	0	0.497426058906014\\
0.487394957983193	0	0.49906269972151\\
0.495798319327731	0	0.499894668692984\\
0.504201680672269	0	0.499894668692984\\
0.512605042016807	0	0.49906269972151\\
0.521008403361344	0	0.497426058906014\\
0.529411764705882	0	0.495013230205577\\
0.53781512605042	0	0.491852697579279\\
0.546218487394958	0	0.4879729449862\\
0.554621848739496	0	0.483402456385421\\
0.563025210084034	0	0.478169715736023\\
0.571428571428571	0	0.472303206997085\\
0.579831932773109	0	0.465831414127688\\
0.588235294117647	0	0.458782821086912\\
0.596638655462185	0	0.451185911833839\\
0.605042016806723	0	0.443069170327548\\
0.61344537815126	0	0.434461080527119\\
0.621848739495798	0	0.425390126391634\\
0.630252100840336	0	0.415884791880173\\
0.638655462184874	0	0.405973560951815\\
0.647058823529412	0	0.395684917565642\\
0.65546218487395	0	0.385047345680734\\
0.663865546218487	0	0.374089329256171\\
0.672268907563025	0	0.362839352251034\\
0.680672268907563	0	0.351325898624403\\
0.689075630252101	0	0.339577452335358\\
0.697478991596639	0	0.327622497342981\\
0.705882352941176	0	0.315489517606351\\
0.714285714285714	0	0.303206997084548\\
0.722689075630252	0	0.290803419736654\\
0.73109243697479	0	0.278307269521748\\
0.739495798319328	0	0.265747030398912\\
0.747899159663866	0	0.253151186327225\\
0.756302521008403	0	0.240548221265768\\
0.764705882352941	0	0.227966619173621\\
0.773109243697479	0	0.215434864009865\\
0.781512605042017	0	0.20298143973358\\
0.789915966386555	0	0.190634830303847\\
0.798319327731092	0	0.178423519679745\\
0.80672268907563	0	0.166375991820356\\
0.815126050420168	0	0.15452073068476\\
0.823529411764706	0	0.142886220232038\\
0.831932773109244	0	0.131500944421268\\
0.840336134453782	0	0.120393387211533\\
0.848739495798319	0	0.109592032561913\\
0.857142857142857	0	0.0991253644314869\\
0.865546218487395	0	0.0890218667793366\\
0.873949579831933	0	0.079310023564542\\
0.882352941176471	0	0.0700183187461836\\
0.890756302521008	0	0.0611752362833419\\
0.899159663865546	0	0.0528092601350971\\
0.907563025210084	0	0.0449488742605297\\
0.915966386554622	0	0.0376225626187203\\
0.92436974789916	0	0.0308588091687491\\
0.932773109243697	0	0.0246860978696966\\
0.941176470588235	0	0.0191329126806432\\
0.949579831932773	0	0.0142277375606694\\
0.957983193277311	0	0.0099990564688555\\
0.966386554621849	0	0.00647535336428194\\
0.974789915966387	0	0.00368511220602923\\
0.983193277310924	0	0.00165681695317772\\
0.991596638655462	0	0.000418951564807839\\
1	0	0\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0\\
0.00840336134453781	0	1.1868316283508e-06\\
0.0168067226890756	0	9.49465302680637e-06\\
0.0252100840336134	0	3.20444539654715e-05\\
0.0336134453781513	0	7.5957224214451e-05\\
0.0420168067226891	0	0.00014835395354385\\
0.0504201680672269	0	0.000256355631723772\\
0.0588235294117647	0	0.000407083248524323\\
0.0672268907563025	0	0.000607657793715608\\
0.0756302521008403	0	0.000865200257067731\\
0.0840336134453781	0	0.0011868316283508\\
0.092436974789916	0	0.00157967289733491\\
0.100840336134454	0	0.00205084505379018\\
0.109243697478992	0	0.0026074690874867\\
0.117647058823529	0	0.00325666598819459\\
0.126050420168067	0	0.00400555674568394\\
0.134453781512605	0	0.00486126234972486\\
0.142857142857143	0	0.00583090379008746\\
0.151260504201681	0	0.00692160205654184\\
0.159663865546218	0	0.00814047813885811\\
0.168067226890756	0	0.00949465302680637\\
0.176470588235294	0	0.0109912477101567\\
0.184873949579832	0	0.0126373831786793\\
0.19327731092437	0	0.0144401804221441\\
0.201680672268908	0	0.0164067604303214\\
0.210084033613445	0	0.0185442441929812\\
0.218487394957983	0	0.0208597526998936\\
0.226890756302521	0	0.0233604069408287\\
0.235294117647059	0	0.0260533279055567\\
0.243697478991597	0	0.0289456365838476\\
0.252100840336134	0	0.0320444539654715\\
0.260504201680672	0	0.0353569010401986\\
0.26890756302521	0	0.0388900987977989\\
0.277310924369748	0	0.0426511682280426\\
0.285714285714286	0	0.0466472303206997\\
0.294117647058824	0	0.0508854060655404\\
0.302521008403361	0	0.0553728164523348\\
0.310924369747899	0	0.0601165824708529\\
0.319327731092437	0	0.0651238251108649\\
0.327731092436975	0	0.0704016653621409\\
0.336134453781513	0	0.075957224214451\\
0.34453781512605	0	0.0817976226575653\\
0.352941176470588	0	0.0879299816812538\\
0.361344537815126	0	0.0943614222752868\\
0.369747899159664	0	0.101099065429434\\
0.378151260504202	0	0.108150032133466\\
0.386554621848739	0	0.115521443377153\\
0.394957983193277	0	0.123220420150265\\
0.403361344537815	0	0.131254083442571\\
0.411764705882353	0	0.139629554243843\\
0.420168067226891	0	0.14835395354385\\
0.428571428571429	0	0.157434402332362\\
0.436974789915966	0	0.166878021599149\\
0.445378151260504	0	0.176691932333982\\
0.453781512605042	0	0.18688325552663\\
0.46218487394958	0	0.197459112166864\\
0.470588235294118	0	0.208426623244453\\
0.478991596638655	0	0.219792909749169\\
0.487394957983193	0	0.231565092670781\\
0.495798319327731	0	0.243750292999058\\
0.504201680672269	0	0.256354444892144\\
0.512605042016807	0	0.269356185380727\\
0.521008403361344	0	0.282706854368045\\
0.529411764705882	0	0.296356604925707\\
0.53781512605042	0	0.310255590125323\\
0.546218487394958	0	0.324353963038503\\
0.554621848739496	0	0.338601876736854\\
0.563025210084034	0	0.352949484291987\\
0.571428571428571	0	0.36734693877551\\
0.579831932773109	0	0.381744393259034\\
0.588235294117647	0	0.396092000814167\\
0.596638655462185	0	0.410339914512518\\
0.605042016806723	0	0.424438287425697\\
0.61344537815126	0	0.438337272625313\\
0.621848739495798	0	0.451987023182976\\
0.630252100840336	0	0.465337692170294\\
0.638655462184874	0	0.478339432658877\\
0.647058823529412	0	0.490942397720334\\
0.65546218487395	0	0.503096740426274\\
0.663865546218487	0	0.514752613848308\\
0.672268907563025	0	0.525860171058043\\
0.680672268907563	0	0.536369565127089\\
0.689075630252101	0	0.546230949127056\\
0.697478991596639	0	0.555394476129552\\
0.705882352941176	0	0.563810299206188\\
0.714285714285714	0	0.571428571428572\\
0.722689075630252	0	0.578199445868313\\
0.73109243697479	0	0.584073075597021\\
0.739495798319328	0	0.588999613686305\\
0.747899159663866	0	0.592929213207774\\
0.756302521008403	0	0.595812027233038\\
0.764705882352941	0	0.597598208833707\\
0.773109243697479	0	0.598237911081388\\
0.781512605042017	0	0.597681287047691\\
0.789915966386555	0	0.595878489804226\\
0.798319327731092	0	0.592779672422602\\
0.80672268907563	0	0.588334987974429\\
0.815126050420168	0	0.582494589531314\\
0.823529411764706	0	0.575208630164869\\
0.831932773109244	0	0.566427262946701\\
0.840336134453782	0	0.556100640948421\\
0.848739495798319	0	0.544178917241637\\
0.857142857142857	0	0.530612244897959\\
0.865546218487395	0	0.515350776988996\\
0.873949579831933	0	0.498344666586358\\
0.882352941176471	0	0.479544066761653\\
0.890756302521008	0	0.458899130586491\\
0.899159663865546	0	0.436360011132481\\
0.907563025210084	0	0.411876861471232\\
0.915966386554622	0	0.385399834674354\\
0.92436974789916	0	0.356879083813456\\
0.932773109243697	0	0.326264761960148\\
0.941176470588235	0	0.293507022186037\\
0.949579831932773	0	0.258556017562735\\
0.957983193277311	0	0.221361901161849\\
0.966386554621849	0	0.181874826054989\\
0.974789915966387	0	0.140044945313766\\
0.983193277310924	0	0.0958224120097869\\
0.991596638655462	0	0.0491573792146621\\
1	0	0\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0\\
0.00840336134453781	0	0\\
0.0168067226890756	0	0\\
0.0252100840336134	0	0\\
0.0336134453781513	0	0\\
0.0420168067226891	0	0\\
0.0504201680672269	0	0\\
0.0588235294117647	0	0\\
0.0672268907563025	0	0\\
0.0756302521008403	0	0\\
0.0840336134453781	0	0\\
0.092436974789916	0	0\\
0.100840336134454	0	0\\
0.109243697478992	0	0\\
0.117647058823529	0	0\\
0.126050420168067	0	0\\
0.134453781512605	0	0\\
0.142857142857143	0	0\\
0.151260504201681	0	0\\
0.159663865546218	0	0\\
0.168067226890756	0	0\\
0.176470588235294	0	0\\
0.184873949579832	0	0\\
0.19327731092437	0	0\\
0.201680672268908	0	0\\
0.210084033613445	0	0\\
0.218487394957983	0	0\\
0.226890756302521	0	0\\
0.235294117647059	0	0\\
0.243697478991597	0	0\\
0.252100840336134	0	0\\
0.260504201680672	0	0\\
0.26890756302521	0	0\\
0.277310924369748	0	0\\
0.285714285714286	0	0\\
0.294117647058824	0	0\\
0.302521008403361	0	0\\
0.310924369747899	0	0\\
0.319327731092437	0	0\\
0.327731092436975	0	0\\
0.336134453781513	0	0\\
0.34453781512605	0	0\\
0.352941176470588	0	0\\
0.361344537815126	0	0\\
0.369747899159664	0	0\\
0.378151260504202	0	0\\
0.386554621848739	0	0\\
0.394957983193277	0	0\\
0.403361344537815	0	0\\
0.411764705882353	0	0\\
0.420168067226891	0	0\\
0.428571428571429	0	0\\
0.436974789915966	0	0\\
0.445378151260504	0	0\\
0.453781512605042	0	0\\
0.46218487394958	0	0\\
0.470588235294118	0	0\\
0.478991596638655	0	0\\
0.487394957983193	0	0\\
0.495798319327731	0	0\\
0.504201680672269	0	5.93415814175392e-07\\
0.512605042016807	0	1.60222269827356e-05\\
0.521008403361344	0	7.4176976771924e-05\\
0.529411764705882	0	0.000203541624262162\\
0.53781512605042	0	0.000432600128533865\\
0.546218487394958	0	0.000789836448667452\\
0.554621848739496	0	0.00130373454374335\\
0.563025210084034	0	0.00200277837284197\\
0.571428571428571	0	0.00291545189504373\\
0.579831932773109	0	0.00407023906942905\\
0.588235294117647	0	0.00549562385507837\\
0.596638655462185	0	0.00722009021107207\\
0.605042016806723	0	0.00927212209649059\\
0.61344537815126	0	0.0116802034704143\\
0.621848739495798	0	0.0144728182919238\\
0.630252100840336	0	0.0176784505200993\\
0.638655462184874	0	0.0213255841140213\\
0.647058823529412	0	0.0254427030327702\\
0.65546218487395	0	0.0300582912354265\\
0.663865546218487	0	0.0352008326810704\\
0.672268907563025	0	0.0408988113287826\\
0.680672268907563	0	0.0471807111376434\\
0.689075630252101	0	0.0540750160667332\\
0.697478991596639	0	0.0616102100751323\\
0.705882352941176	0	0.0698147771219214\\
0.714285714285714	0	0.0787172011661808\\
0.722689075630252	0	0.0883459661669908\\
0.73109243697479	0	0.0987295560834318\\
0.739495798319328	0	0.109896454874584\\
0.747899159663866	0	0.121875146499529\\
0.756302521008403	0	0.134694114917346\\
0.764705882352941	0	0.148381844087116\\
0.773109243697479	0	0.162966817967919\\
0.781512605042017	0	0.178477520518835\\
0.789915966386555	0	0.194942435698946\\
0.798319327731092	0	0.212390047467331\\
0.80672268907563	0	0.230848839783071\\
0.815126050420168	0	0.250347296605246\\
0.823529411764706	0	0.270913901892937\\
0.831932773109244	0	0.292577139605224\\
0.840336134453782	0	0.315365493701188\\
0.848739495798319	0	0.339307448139908\\
0.857142857142857	0	0.364431486880466\\
0.865546218487395	0	0.390766093881942\\
0.873949579831933	0	0.418339753103416\\
0.882352941176471	0	0.447180948503969\\
0.890756302521008	0	0.477318164042681\\
0.899159663865546	0	0.508779883678632\\
0.907563025210084	0	0.541594591370903\\
0.915966386554622	0	0.575790771078575\\
0.92436974789916	0	0.611396906760727\\
0.932773109243697	0	0.64844148237644\\
0.941176470588235	0	0.686952981884795\\
0.949579831932773	0	0.726959889244872\\
0.957983193277311	0	0.768490688415752\\
0.966386554621849	0	0.811573863356514\\
0.974789915966387	0	0.85623789802624\\
0.983193277310924	0	0.902511276384009\\
0.991596638655462	0	0.950422482388902\\
1	0	1\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	1\\
0	0.00840336134453781	0.934448995289929\\
0	0.0168067226890756	0.872174762892109\\
0	0.0252100840336134	0.813066239302227\\
0	0.0336134453781513	0.757014275903976\\
0	0.0420168067226891	0.70391163896905\\
0	0.0504201680672269	0.653653009657154\\
0	0.0588235294117647	0.606134984015996\\
0	0.0672268907563025	0.561256072981289\\
0	0.0756302521008403	0.518916702376751\\
0	0.0840336134453781	0.479019212914109\\
0	0.092436974789916	0.441467860193089\\
0	0.100840336134454	0.406168814701429\\
0	0.109243697478992	0.373030161814868\\
0	0.117647058823529	0.341961901797153\\
0	0.126050420168067	0.312875949800034\\
0	0.134453781512605	0.285686135863269\\
0	0.142857142857143	0.260308204914619\\
0	0.151260504201681	0.236659816769852\\
0	0.159663865546218	0.214660546132741\\
0	0.168067226890756	0.194231882595065\\
0	0.176470588235294	0.175297230636606\\
0	0.184873949579832	0.157781909625155\\
0	0.19327731092437	0.141613153816506\\
0	0.201680672268908	0.126720112354458\\
0	0.210084033613445	0.113033849270817\\
0	0.218487394957983	0.100487343485395\\
0	0.226890756302521	0.0890154888060061\\
0	0.235294117647059	0.0785550939284731\\
0	0.243697478991597	0.0690448824366228\\
0	0.252100840336134	0.0604254928022876\\
0	0.260504201680672	0.0526394783853052\\
0	0.26890756302521	0.0456313074335189\\
0	0.277310924369748	0.0393473630827774\\
0	0.285714285714286	0.0337359433569346\\
0	0.294117647058824	0.02874726116785\\
0	0.302521008403361	0.0243334443153884\\
0	0.310924369747899	0.0204485354874201\\
0	0.319327731092437	0.0170484922598207\\
0	0.327731092436975	0.0140911870964713\\
0	0.336134453781513	0.0115364073492584\\
0	0.34453781512605	0.00934585525807377\\
0	0.352941176470588	0.00748314795081477\\
0	0.361344537815126	0.00591381744338406\\
0	0.369747899159664	0.00460531063968974\\
0	0.378151260504202	0.00352698933164529\\
0	0.386554621848739	0.00265013019916965\\
0	0.394957983193277	0.0019479248101871\\
0	0.403361344537815	0.00139547962062737\\
0	0.411764705882353	0.000969815974425594\\
0	0.420168067226891	0.000649870103522286\\
0	0.428571428571429	0.000416493127863391\\
0	0.436974789915966	0.000252451055400248\\
0	0.445378151260504	0.00014242478208961\\
0	0.453781512605042	7.30100918936303e-05\\
0	0.46218487394958	3.27176567798723e-05\\
0	0.470588235294118	1.19730367213036e-05\\
0	0.478991596638655	3.11667969629938e-06\\
0	0.487394957983193	4.03921688640399e-07\\
0	0.495798319327731	4.98668751407917e-09\\
0	0.504201680672269	0\\
0	0.512605042016807	0\\
0	0.521008403361344	0\\
0	0.529411764705882	0\\
0	0.53781512605042	0\\
0	0.546218487394958	0\\
0	0.554621848739496	0\\
0	0.563025210084034	0\\
0	0.571428571428571	0\\
0	0.579831932773109	0\\
0	0.588235294117647	0\\
0	0.596638655462185	0\\
0	0.605042016806723	0\\
0	0.61344537815126	0\\
0	0.621848739495798	0\\
0	0.630252100840336	0\\
0	0.638655462184874	0\\
0	0.647058823529412	0\\
0	0.65546218487395	0\\
0	0.663865546218487	0\\
0	0.672268907563025	0\\
0	0.680672268907563	0\\
0	0.689075630252101	0\\
0	0.697478991596639	0\\
0	0.705882352941176	0\\
0	0.714285714285714	0\\
0	0.722689075630252	0\\
0	0.73109243697479	0\\
0	0.739495798319328	0\\
0	0.747899159663866	0\\
0	0.756302521008403	0\\
0	0.764705882352941	0\\
0	0.773109243697479	0\\
0	0.781512605042017	0\\
0	0.789915966386555	0\\
0	0.798319327731092	0\\
0	0.80672268907563	0\\
0	0.815126050420168	0\\
0	0.823529411764706	0\\
0	0.831932773109244	0\\
0	0.840336134453782	0\\
0	0.848739495798319	0\\
0	0.857142857142857	0\\
0	0.865546218487395	0\\
0	0.873949579831933	0\\
0	0.882352941176471	0\\
0	0.890756302521008	0\\
0	0.899159663865546	0\\
0	0.907563025210084	0\\
0	0.915966386554622	0\\
0	0.92436974789916	0\\
0	0.932773109243697	0\\
0	0.941176470588235	0\\
0	0.949579831932773	0\\
0	0.957983193277311	0\\
0	0.966386554621849	0\\
0	0.974789915966387	0\\
0	0.983193277310924	0\\
0	0.991596638655462	0\\
0	1	0\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0\\
0	0.00840336134453781	0.0647177790933435\\
0	0.0168067226890756	0.124548464795639\\
0	0.0252100840336134	0.179686059197935\\
0	0.0336134453781513	0.230320973976268\\
0	0.0420168067226891	0.276640030391666\\
0	0.0504201680672269	0.318826459290147\\
0	0.0588235294117647	0.357059901102717\\
0	0.0672268907563025	0.391516405845373\\
0	0.0756302521008403	0.422368433119103\\
0	0.0840336134453781	0.449784852109883\\
0	0.092436974789916	0.47393094158868\\
0	0.100840336134454	0.494968389911451\\
0	0.109243697478992	0.51305529501914\\
0	0.117647058823529	0.528346164437686\\
0	0.126050420168067	0.540991915278014\\
0	0.134453781512605	0.55113987423604\\
0	0.142857142857143	0.55893377759267\\
0	0.151260504201681	0.564513771213799\\
0	0.159663865546218	0.568016410550313\\
0	0.168067226890756	0.569574660638087\\
0	0.176470588235294	0.569317896097987\\
0	0.184873949579832	0.567371901135868\\
0	0.19327731092437	0.563858869542575\\
0	0.201680672268908	0.558897404693942\\
0	0.210084033613445	0.552602519550794\\
0	0.218487394957983	0.545085636658947\\
0	0.226890756302521	0.536454588149204\\
0	0.235294117647059	0.526813615737359\\
0	0.243697478991597	0.516263370724198\\
0	0.252100840336134	0.504900913995493\\
0	0.260504201680672	0.492819716022009\\
0	0.26890756302521	0.4801096568595\\
0	0.277310924369748	0.466857026148708\\
0	0.285714285714286	0.453144523115369\\
0	0.294117647058824	0.439051256570204\\
0	0.302521008403361	0.424652744908927\\
0	0.310924369747899	0.410020916112242\\
0	0.319327731092437	0.395224107745841\\
0	0.327731092436975	0.380327066960407\\
0	0.336134453781513	0.365390950491613\\
0	0.34453781512605	0.350473324660121\\
0	0.352941176470588	0.335628165371583\\
0	0.361344537815126	0.320905858116642\\
0	0.369747899159664	0.306353197970931\\
0	0.378151260504202	0.29201338959507\\
0	0.386554621848739	0.277926047234672\\
0	0.394957983193277	0.264127194720339\\
0	0.403361344537815	0.250649265467661\\
0	0.411764705882353	0.237521102477221\\
0	0.420168067226891	0.22476795833459\\
0	0.428571428571429	0.212411495210329\\
0	0.436974789915966	0.200469784859989\\
0	0.445378151260504	0.188957308624111\\
0	0.453781512605042	0.177884957428225\\
0	0.46218487394958	0.167260031782852\\
0	0.470588235294118	0.157086241783504\\
0	0.478991596638655	0.147363707110679\\
0	0.487394957983193	0.138088957029868\\
0	0.495798319327731	0.129254930391552\\
0	0.504201680672269	0.120850985604575\\
0	0.512605042016807	0.112863658612649\\
0	0.521008403361344	0.10527895677061\\
0	0.529411764705882	0.0980831168209193\\
0	0.53781512605042	0.0912626148670379\\
0	0.546218487394958	0.0848041663734287\\
0	0.554621848739496	0.0786947261655548\\
0	0.563025210084034	0.0729214884298802\\
0	0.571428571428571	0.0674718867138693\\
0	0.579831932773109	0.0623335939259873\\
0	0.588235294117647	0.0574945223357\\
0	0.596638655462185	0.0529428235734741\\
0	0.605042016806723	0.0486668886307769\\
0	0.61344537815126	0.044655347860076\\
0	0.621848739495798	0.0408970709748402\\
0	0.630252100840336	0.0373811670495387\\
0	0.638655462184874	0.0340969845196415\\
0	0.647058823529412	0.031034111181619\\
0	0.65546218487395	0.0281823741929427\\
0	0.663865546218487	0.0255318400720844\\
0	0.672268907563025	0.0230728146985168\\
0	0.680672268907563	0.0207958433127132\\
0	0.689075630252101	0.0186917105161475\\
0	0.697478991596639	0.0167514402712946\\
0	0.705882352941176	0.0149662959016295\\
0	0.714285714285714	0.0133277800916285\\
0	0.722689075630252	0.0118276348867681\\
0	0.73109243697479	0.0104578416935258\\
0	0.739495798319328	0.00921062127937947\\
0	0.747899159663866	0.00807843377280794\\
0	0.756302521008403	0.00705397866329059\\
0	0.764705882352941	0.00613019480130746\\
0	0.773109243697479	0.0053002603983393\\
0	0.781512605042017	0.00455759302686751\\
0	0.789915966386555	0.0038958496203742\\
0	0.798319327731092	0.00330892647334214\\
0	0.80672268907563	0.00279095924125475\\
0	0.815126050420168	0.00233632294059617\\
0	0.823529411764706	0.00193963194885119\\
0	0.831932773109244	0.00159574000450528\\
0	0.840336134453782	0.00129974020704457\\
0	0.848739495798319	0.00104696501695591\\
0	0.857142857142857	0.000832986255726782\\
0	0.865546218487395	0.000653615105845361\\
0	0.873949579831933	0.000504902110800496\\
0	0.882352941176471	0.000383137175081716\\
0	0.890756302521008	0.00028484956417922\\
0	0.899159663865546	0.000206807904583884\\
0	0.907563025210084	0.000146020183787261\\
0	0.915966386554622	9.97337502815797e-05\\
0	0.92436974789916	6.54353135597446e-05\\
0	0.932773109243697	4.08509441153352e-05\\
0	0.941176470588235	2.39460734426073e-05\\
0	0.949579831932773	1.29254940364928e-05\\
0	0.957983193277311	6.23335939259876e-06\\
0	0.966386554621849	2.55318400720843e-06\\
0	0.974789915966387	8.07843377280797e-07\\
0	0.983193277310924	1.59574000450529e-07\\
0	0.991596638655462	9.97337502815834e-09\\
0	1	0\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0\\
0	0.00840336134453781	0.000828518183714166\\
0	0.0168067226890756	0.00323943199614593\\
0	0.0252100840336134	0.00712275505748476\\
0	0.0336134453781513	0.0123711339589276\\
0	0.0420168067226891	0.0188798482626787\\
0	0.0504201680672269	0.0265468105019499\\
0	0.0588235294117647	0.0352725661809605\\
0	0.0672268907563025	0.044960293774937\\
0	0.0756302521008403	0.0555158047301135\\
0	0.0840336134453781	0.0668475434637315\\
0	0.092436974789916	0.07886658736404\\
0	0.100840336134454	0.0914866467902954\\
0	0.109243697478992	0.104624065072761\\
0	0.117647058823529	0.118197818512709\\
0	0.126050420168067	0.132129516382418\\
0	0.134453781512605	0.146343400925173\\
0	0.142857142857143	0.160766347355269\\
0	0.151260504201681	0.175327863858005\\
0	0.159663865546218	0.189960091589692\\
0	0.168067226890756	0.204597804677644\\
0	0.176470588235294	0.219178410220184\\
0	0.184873949579832	0.233641948286644\\
0	0.19327731092437	0.247931091917362\\
0	0.201680672268908	0.261991147123683\\
0	0.210084033613445	0.27577005288796\\
0	0.218487394957983	0.289218381163554\\
0	0.226890756302521	0.302289336874832\\
0	0.235294117647059	0.314938757917171\\
0	0.243697478991597	0.327125115156951\\
0	0.252100840336134	0.338809512431565\\
0	0.260504201680672	0.349955686549409\\
0	0.26890756302521	0.360530007289889\\
0	0.277310924369748	0.370501477403416\\
0	0.285714285714286	0.379841732611412\\
0	0.294117647058824	0.388525041606303\\
0	0.302521008403361	0.396528306051523\\
0	0.310924369747899	0.403831060581516\\
0	0.319327731092437	0.410415472801731\\
0	0.327731092436975	0.416266343288625\\
0	0.336134453781513	0.421371105589662\\
0	0.34453781512605	0.425719826223315\\
0	0.352941176470588	0.429305204679063\\
0	0.361344537815126	0.432122573417392\\
0	0.369747899159664	0.434169897869797\\
0	0.378151260504202	0.43544777643878\\
0	0.386554621848739	0.43595944049785\\
0	0.394957983193277	0.435710754391523\\
0	0.403361344537815	0.434710215435323\\
0	0.411764705882353	0.432968953915782\\
0	0.420168067226891	0.430500733090438\\
0	0.428571428571429	0.427321949187838\\
0	0.436974789915966	0.423451631407536\\
0	0.445378151260504	0.418911441920093\\
0	0.453781512605042	0.413725675867077\\
0	0.46218487394958	0.407921261361064\\
0	0.470588235294118	0.401527759485638\\
0	0.478991596638655	0.39457736429539\\
0	0.487394957983193	0.387104902815918\\
0	0.495798319327731	0.379147835043828\\
0	0.504201680672269	0.370746243973357\\
0	0.512605042016807	0.361942077619876\\
0	0.521008403361344	0.352776855143624\\
0	0.529411764705882	0.343290908873218\\
0	0.53781512605042	0.333523374332266\\
0	0.546218487394958	0.323512190239376\\
0	0.554621848739496	0.313294098508152\\
0	0.563025210084034	0.302904644247194\\
0	0.571428571428571	0.2923781757601\\
0	0.579831932773109	0.281747844545462\\
0	0.588235294117647	0.271045605296871\\
0	0.596638655462185	0.260302215902915\\
0	0.605042016806723	0.249547237447175\\
0	0.61344537815126	0.238809034208233\\
0	0.621848739495798	0.228114773659664\\
0	0.630252100840336	0.217490426470043\\
0	0.638655462184874	0.20696076650294\\
0	0.647058823529412	0.19654937081692\\
0	0.65546218487395	0.186278619665548\\
0	0.663865546218487	0.176169696497382\\
0	0.672268907563025	0.16624258795598\\
0	0.680672268907563	0.156516083879894\\
0	0.689075630252101	0.147007777302674\\
0	0.697478991596639	0.137734064452866\\
0	0.705882352941176	0.128710144754014\\
0	0.714285714285714	0.119950020824656\\
0	0.722689075630252	0.11146649847833\\
0	0.73109243697479	0.103271186723567\\
0	0.739495798319328	0.0953744977638971\\
0	0.747899159663866	0.0877856469978463\\
0	0.756302521008403	0.0805126530189374\\
0	0.764705882352941	0.0735623376156895\\
0	0.773109243697479	0.0669403257716185\\
0	0.781512605042017	0.0606510456652369\\
0	0.789915966386555	0.0546977286700538\\
0	0.798319327731092	0.049082409354575\\
0	0.80672268907563	0.0438059254823028\\
0	0.815126050420168	0.0388679180117363\\
0	0.823529411764706	0.034266831096371\\
0	0.831932773109244	0.0299999120846992\\
0	0.840336134453782	0.0260632115202096\\
0	0.848739495798319	0.0224515831413878\\
0	0.857142857142857	0.019158683881716\\
0	0.865546218487395	0.0161769738696727\\
0	0.873949579831933	0.0134977164287333\\
0	0.882352941176471	0.0111109780773698\\
0	0.890756302521008	0.00900562852905072\\
0	0.899159663865546	0.00716934069224131\\
0	0.907563025210084	0.00558859067040334\\
0	0.915966386554622	0.00424865776199529\\
0	0.92436974789916	0.00313362446047221\\
0	0.932773109243697	0.00222637645428577\\
0	0.941176470588235	0.00150860262688426\\
0	0.949579831932773	0.000960795056712627\\
0	0.957983193277311	0.000562249017212408\\
0	0.966386554621849	0.000291062976821762\\
0	0.974789915966387	0.000124138598975482\\
0	0.983193277310924	3.71807421049732e-05\\
0	0.991596638655462	4.69745963826253e-06\\
0	1	0\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0\\
0	0.00840336134453781	4.6974596382624e-06\\
0	0.0168067226890756	3.71807421049729e-05\\
0	0.0252100840336134	0.000124138598975482\\
0	0.0336134453781513	0.000291062976821762\\
0	0.0420168067226891	0.000562249017212405\\
0	0.0504201680672269	0.000960795056712625\\
0	0.0588235294117647	0.00150860262688426\\
0	0.0672268907563025	0.00222637645428576\\
0	0.0756302521008403	0.0031336244604722\\
0	0.0840336134453781	0.00424865776199529\\
0	0.092436974789916	0.00558859067040334\\
0	0.100840336134454	0.00716934069224129\\
0	0.109243697478992	0.0090056285290507\\
0	0.117647058823529	0.0111109780773698\\
0	0.126050420168067	0.0134977164287333\\
0	0.134453781512605	0.0161769738696727\\
0	0.142857142857143	0.0191586838817159\\
0	0.151260504201681	0.0224515831413878\\
0	0.159663865546218	0.0260632115202096\\
0	0.168067226890756	0.0299999120846991\\
0	0.176470588235294	0.034266831096371\\
0	0.184873949579832	0.0388679180117363\\
0	0.19327731092437	0.0438059254823028\\
0	0.201680672268908	0.049082409354575\\
0	0.210084033613445	0.0546977286700538\\
0	0.218487394957983	0.0606510456652369\\
0	0.226890756302521	0.0669403257716185\\
0	0.235294117647059	0.0735623376156895\\
0	0.243697478991597	0.0805126530189374\\
0	0.252100840336134	0.0877856469978463\\
0	0.260504201680672	0.095374497763897\\
0	0.26890756302521	0.103271186723567\\
0	0.277310924369748	0.11146649847833\\
0	0.285714285714286	0.119950020824656\\
0	0.294117647058824	0.128710144754014\\
0	0.302521008403361	0.137734064452866\\
0	0.310924369747899	0.147007777302674\\
0	0.319327731092437	0.156516083879894\\
0	0.327731092436975	0.16624258795598\\
0	0.336134453781513	0.176169696497382\\
0	0.34453781512605	0.186278619665548\\
0	0.352941176470588	0.19654937081692\\
0	0.361344537815126	0.20696076650294\\
0	0.369747899159664	0.217490426470043\\
0	0.378151260504202	0.228114773659664\\
0	0.386554621848739	0.238809034208232\\
0	0.394957983193277	0.249547237447175\\
0	0.403361344537815	0.260302215902915\\
0	0.411764705882353	0.271045605296871\\
0	0.420168067226891	0.281747844545462\\
0	0.428571428571429	0.2923781757601\\
0	0.436974789915966	0.302904644247194\\
0	0.445378151260504	0.313294098508152\\
0	0.453781512605042	0.323512190239376\\
0	0.46218487394958	0.333523374332266\\
0	0.470588235294118	0.343290908873218\\
0	0.478991596638655	0.352776855143624\\
0	0.487394957983193	0.361942077619876\\
0	0.495798319327731	0.370746243973357\\
0	0.504201680672269	0.379147835043828\\
0	0.512605042016807	0.387104902815918\\
0	0.521008403361344	0.39457736429539\\
0	0.529411764705882	0.401527759485638\\
0	0.53781512605042	0.407921261361064\\
0	0.546218487394958	0.413725675867077\\
0	0.554621848739496	0.418911441920093\\
0	0.563025210084034	0.423451631407536\\
0	0.571428571428571	0.427321949187838\\
0	0.579831932773109	0.430500733090438\\
0	0.588235294117647	0.432968953915782\\
0	0.596638655462185	0.434710215435323\\
0	0.605042016806723	0.435710754391523\\
0	0.61344537815126	0.43595944049785\\
0	0.621848739495798	0.43544777643878\\
0	0.630252100840336	0.434169897869797\\
0	0.638655462184874	0.432122573417392\\
0	0.647058823529412	0.429305204679063\\
0	0.65546218487395	0.425719826223315\\
0	0.663865546218487	0.421371105589662\\
0	0.672268907563025	0.416266343288625\\
0	0.680672268907563	0.410415472801731\\
0	0.689075630252101	0.403831060581516\\
0	0.697478991596639	0.396528306051523\\
0	0.705882352941176	0.388525041606303\\
0	0.714285714285714	0.379841732611412\\
0	0.722689075630252	0.370501477403416\\
0	0.73109243697479	0.360530007289889\\
0	0.739495798319328	0.349955686549409\\
0	0.747899159663866	0.338809512431565\\
0	0.756302521008403	0.327125115156951\\
0	0.764705882352941	0.314938757917171\\
0	0.773109243697479	0.302289336874832\\
0	0.781512605042017	0.289218381163554\\
0	0.789915966386555	0.27577005288796\\
0	0.798319327731092	0.261991147123683\\
0	0.80672268907563	0.247931091917362\\
0	0.815126050420168	0.233641948286644\\
0	0.823529411764706	0.219178410220184\\
0	0.831932773109244	0.204597804677644\\
0	0.840336134453782	0.189960091589692\\
0	0.848739495798319	0.175327863858005\\
0	0.857142857142857	0.160766347355269\\
0	0.865546218487395	0.146343400925173\\
0	0.873949579831933	0.132129516382418\\
0	0.882352941176471	0.118197818512709\\
0	0.890756302521008	0.104624065072762\\
0	0.899159663865546	0.0914866467902955\\
0	0.907563025210084	0.07886658736404\\
0	0.915966386554622	0.0668475434637316\\
0	0.92436974789916	0.0555158047301136\\
0	0.932773109243697	0.0449602937749371\\
0	0.941176470588235	0.0352725661809605\\
0	0.949579831932773	0.02654681050195\\
0	0.957983193277311	0.0188798482626788\\
0	0.966386554621849	0.0123711339589276\\
0	0.974789915966387	0.00712275505748478\\
0	0.983193277310924	0.00323943199614595\\
0	0.991596638655462	0.000828518183714182\\
0	1	0\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0\\
0	0.00840336134453781	9.97337502815795e-09\\
0	0.0168067226890756	1.59574000450527e-07\\
0	0.0252100840336134	8.07843377280794e-07\\
0	0.0336134453781513	2.55318400720844e-06\\
0	0.0420168067226891	6.23335939259872e-06\\
0	0.0504201680672269	1.29254940364927e-05\\
0	0.0588235294117647	2.39460734426072e-05\\
0	0.0672268907563025	4.0850944115335e-05\\
0	0.0756302521008403	6.54353135597443e-05\\
0	0.0840336134453781	9.97337502815795e-05\\
0	0.092436974789916	0.000146020183787261\\
0	0.100840336134454	0.000206807904583883\\
0	0.109243697478992	0.000284849564179219\\
0	0.117647058823529	0.000383137175081716\\
0	0.126050420168067	0.000504902110800496\\
0	0.134453781512605	0.00065361510584536\\
0	0.142857142857143	0.00083298625572678\\
0	0.151260504201681	0.00104696501695591\\
0	0.159663865546218	0.00129974020704457\\
0	0.168067226890756	0.00159574000450527\\
0	0.176470588235294	0.00193963194885119\\
0	0.184873949579832	0.00233632294059617\\
0	0.19327731092437	0.00279095924125475\\
0	0.201680672268908	0.00330892647334213\\
0	0.210084033613445	0.0038958496203742\\
0	0.218487394957983	0.00455759302686751\\
0	0.226890756302521	0.00530026039833929\\
0	0.235294117647059	0.00613019480130746\\
0	0.243697478991597	0.00705397866329059\\
0	0.252100840336134	0.00807843377280794\\
0	0.260504201680672	0.00921062127937946\\
0	0.26890756302521	0.0104578416935258\\
0	0.277310924369748	0.0118276348867681\\
0	0.285714285714286	0.0133277800916285\\
0	0.294117647058824	0.0149662959016295\\
0	0.302521008403361	0.0167514402712945\\
0	0.310924369747899	0.0186917105161475\\
0	0.319327731092437	0.0207958433127132\\
0	0.327731092436975	0.0230728146985168\\
0	0.336134453781513	0.0255318400720844\\
0	0.34453781512605	0.0281823741929427\\
0	0.352941176470588	0.031034111181619\\
0	0.361344537815126	0.0340969845196414\\
0	0.369747899159664	0.0373811670495387\\
0	0.378151260504202	0.0408970709748402\\
0	0.386554621848739	0.044655347860076\\
0	0.394957983193277	0.0486668886307768\\
0	0.403361344537815	0.0529428235734741\\
0	0.411764705882353	0.0574945223357\\
0	0.420168067226891	0.0623335939259872\\
0	0.428571428571429	0.0674718867138692\\
0	0.436974789915966	0.0729214884298802\\
0	0.445378151260504	0.0786947261655548\\
0	0.453781512605042	0.0848041663734287\\
0	0.46218487394958	0.0912626148670379\\
0	0.470588235294118	0.0980831168209193\\
0	0.478991596638655	0.10527895677061\\
0	0.487394957983193	0.112863658612649\\
0	0.495798319327731	0.120850985604575\\
0	0.504201680672269	0.129254930391552\\
0	0.512605042016807	0.138088957029868\\
0	0.521008403361344	0.147363707110679\\
0	0.529411764705882	0.157086241783504\\
0	0.53781512605042	0.167260031782852\\
0	0.546218487394958	0.177884957428225\\
0	0.554621848739496	0.188957308624111\\
0	0.563025210084034	0.200469784859989\\
0	0.571428571428571	0.212411495210329\\
0	0.579831932773109	0.22476795833459\\
0	0.588235294117647	0.237521102477221\\
0	0.596638655462185	0.250649265467661\\
0	0.605042016806723	0.264127194720339\\
0	0.61344537815126	0.277926047234672\\
0	0.621848739495798	0.29201338959507\\
0	0.630252100840336	0.306353197970931\\
0	0.638655462184874	0.320905858116642\\
0	0.647058823529412	0.335628165371583\\
0	0.65546218487395	0.350473324660121\\
0	0.663865546218487	0.365390950491613\\
0	0.672268907563025	0.380327066960407\\
0	0.680672268907563	0.395224107745841\\
0	0.689075630252101	0.410020916112242\\
0	0.697478991596639	0.424652744908927\\
0	0.705882352941176	0.439051256570204\\
0	0.714285714285714	0.453144523115369\\
0	0.722689075630252	0.466857026148708\\
0	0.73109243697479	0.480109656859499\\
0	0.739495798319328	0.492819716022009\\
0	0.747899159663866	0.504900913995493\\
0	0.756302521008403	0.516263370724198\\
0	0.764705882352941	0.52681361573736\\
0	0.773109243697479	0.536454588149204\\
0	0.781512605042017	0.545085636658947\\
0	0.789915966386555	0.552602519550795\\
0	0.798319327731092	0.558897404693942\\
0	0.80672268907563	0.563858869542575\\
0	0.815126050420168	0.567371901135868\\
0	0.823529411764706	0.569317896097987\\
0	0.831932773109244	0.569574660638087\\
0	0.840336134453782	0.568016410550313\\
0	0.848739495798319	0.564513771213799\\
0	0.857142857142857	0.55893377759267\\
0	0.865546218487395	0.55113987423604\\
0	0.873949579831933	0.540991915278014\\
0	0.882352941176471	0.528346164437686\\
0	0.890756302521008	0.513055295019141\\
0	0.899159663865546	0.494968389911451\\
0	0.907563025210084	0.47393094158868\\
0	0.915966386554622	0.449784852109883\\
0	0.92436974789916	0.422368433119103\\
0	0.932773109243697	0.391516405845374\\
0	0.941176470588235	0.357059901102717\\
0	0.949579831932773	0.318826459290147\\
0	0.957983193277311	0.276640030391667\\
0	0.966386554621849	0.230320973976268\\
0	0.974789915966387	0.179686059197935\\
0	0.983193277310924	0.12454846479564\\
0	0.991596638655462	0.0647177790933441\\
0	1	0\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0\\
0	0.00840336134453781	0\\
0	0.0168067226890756	0\\
0	0.0252100840336134	0\\
0	0.0336134453781513	0\\
0	0.0420168067226891	0\\
0	0.0504201680672269	0\\
0	0.0588235294117647	0\\
0	0.0672268907563025	0\\
0	0.0756302521008403	0\\
0	0.0840336134453781	0\\
0	0.092436974789916	0\\
0	0.100840336134454	0\\
0	0.109243697478992	0\\
0	0.117647058823529	0\\
0	0.126050420168067	0\\
0	0.134453781512605	0\\
0	0.142857142857143	0\\
0	0.151260504201681	0\\
0	0.159663865546218	0\\
0	0.168067226890756	0\\
0	0.176470588235294	0\\
0	0.184873949579832	0\\
0	0.19327731092437	0\\
0	0.201680672268908	0\\
0	0.210084033613445	0\\
0	0.218487394957983	0\\
0	0.226890756302521	0\\
0	0.235294117647059	0\\
0	0.243697478991597	0\\
0	0.252100840336134	0\\
0	0.260504201680672	0\\
0	0.26890756302521	0\\
0	0.277310924369748	0\\
0	0.285714285714286	0\\
0	0.294117647058824	0\\
0	0.302521008403361	0\\
0	0.310924369747899	0\\
0	0.319327731092437	0\\
0	0.327731092436975	0\\
0	0.336134453781513	0\\
0	0.34453781512605	0\\
0	0.352941176470588	0\\
0	0.361344537815126	0\\
0	0.369747899159664	0\\
0	0.378151260504202	0\\
0	0.386554621848739	0\\
0	0.394957983193277	0\\
0	0.403361344537815	0\\
0	0.411764705882353	0\\
0	0.420168067226891	0\\
0	0.428571428571429	0\\
0	0.436974789915966	0\\
0	0.445378151260504	0\\
0	0.453781512605042	0\\
0	0.46218487394958	0\\
0	0.470588235294118	0\\
0	0.478991596638655	0\\
0	0.487394957983193	0\\
0	0.495798319327731	0\\
0	0.504201680672269	4.98668751407891e-09\\
0	0.512605042016807	4.03921688640391e-07\\
0	0.521008403361344	3.11667969629932e-06\\
0	0.529411764705882	1.19730367213036e-05\\
0	0.53781512605042	3.27176567798721e-05\\
0	0.546218487394958	7.301009189363e-05\\
0	0.554621848739496	0.00014242478208961\\
0	0.563025210084034	0.000252451055400248\\
0	0.571428571428571	0.00041649312786339\\
0	0.579831932773109	0.000649870103522284\\
0	0.588235294117647	0.000969815974425594\\
0	0.596638655462185	0.00139547962062737\\
0	0.605042016806723	0.0019479248101871\\
0	0.61344537815126	0.00265013019916964\\
0	0.621848739495798	0.00352698933164529\\
0	0.630252100840336	0.00460531063968973\\
0	0.638655462184874	0.00591381744338405\\
0	0.647058823529412	0.00748314795081475\\
0	0.65546218487395	0.00934585525807377\\
0	0.663865546218487	0.0115364073492584\\
0	0.672268907563025	0.0140911870964713\\
0	0.680672268907563	0.0170484922598207\\
0	0.689075630252101	0.0204485354874201\\
0	0.697478991596639	0.0243334443153884\\
0	0.705882352941176	0.02874726116785\\
0	0.714285714285714	0.0337359433569346\\
0	0.722689075630252	0.0393473630827774\\
0	0.73109243697479	0.0456313074335189\\
0	0.739495798319328	0.0526394783853051\\
0	0.747899159663866	0.0604254928022876\\
0	0.756302521008403	0.0690448824366228\\
0	0.764705882352941	0.078555093928473\\
0	0.773109243697479	0.0890154888060059\\
0	0.781512605042017	0.100487343485395\\
0	0.789915966386555	0.113033849270817\\
0	0.798319327731092	0.126720112354458\\
0	0.80672268907563	0.141613153816506\\
0	0.815126050420168	0.157781909625155\\
0	0.823529411764706	0.175297230636606\\
0	0.831932773109244	0.194231882595065\\
0	0.840336134453782	0.214660546132741\\
0	0.848739495798319	0.236659816769852\\
0	0.857142857142857	0.260308204914619\\
0	0.865546218487395	0.285686135863268\\
0	0.873949579831933	0.312875949800034\\
0	0.882352941176471	0.341961901797153\\
0	0.890756302521008	0.373030161814868\\
0	0.899159663865546	0.406168814701429\\
0	0.907563025210084	0.441467860193089\\
0	0.915966386554622	0.479019212914108\\
0	0.92436974789916	0.518916702376751\\
0	0.932773109243697	0.561256072981288\\
0	0.941176470588235	0.606134984015996\\
0	0.949579831932773	0.653653009657154\\
0	0.957983193277311	0.70391163896905\\
0	0.966386554621849	0.757014275903976\\
0	0.974789915966387	0.813066239302227\\
0	0.983193277310924	0.872174762892109\\
0	0.991596638655462	0.934448995289928\\
0	1	1\\
};
 \end{axis}
\end{tikzpicture}%

==> data/fig2aRT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.33\columnwidth,
height=.15\columnwidth,
at={(0.759in,1.014in)},
scale only axis,
plot box ratio=2 2 1,
xmin=0,
xmax=1,
tick align=outside,
ymin=0,
ymax=1,
zmin=0,
zmax=1,
view={135}{11.9767258123741},
axis background/.style={fill=white}
]
\addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	1\\
0.00840336134453781	0	0.950422482388902\\
0.0168067226890756	0	0.902511276384009\\
0.0252100840336134	0	0.85623789802624\\
0.0336134453781513	0	0.811573863356514\\
0.0420168067226891	0	0.768490688415752\\
0.0504201680672269	0	0.726959889244873\\
0.0588235294117647	0	0.686952981884795\\
0.0672268907563025	0	0.648441482376441\\
0.0756302521008403	0	0.611396906760727\\
0.0840336134453781	0	0.575790771078575\\
0.092436974789916	0	0.541594591370903\\
0.100840336134454	0	0.508779883678632\\
0.109243697478992	0	0.477318164042681\\
0.117647058823529	0	0.447180948503969\\
0.126050420168067	0	0.418339753103416\\
0.134453781512605	0	0.390766093881942\\
0.142857142857143	0	0.364431486880467\\
0.151260504201681	0	0.339307448139908\\
0.159663865546218	0	0.315365493701188\\
0.168067226890756	0	0.292577139605224\\
0.176470588235294	0	0.270913901892937\\
0.184873949579832	0	0.250347296605246\\
0.19327731092437	0	0.230848839783071\\
0.201680672268908	0	0.212390047467331\\
0.210084033613445	0	0.194942435698946\\
0.218487394957983	0	0.178477520518835\\
0.226890756302521	0	0.162966817967919\\
0.235294117647059	0	0.148381844087116\\
0.243697478991597	0	0.134694114917346\\
0.252100840336134	0	0.121875146499529\\
0.260504201680672	0	0.109896454874585\\
0.26890756302521	0	0.0987295560834319\\
0.277310924369748	0	0.0883459661669908\\
0.285714285714286	0	0.0787172011661808\\
0.294117647058824	0	0.0698147771219214\\
0.302521008403361	0	0.0616102100751324\\
0.310924369747899	0	0.0540750160667332\\
0.319327731092437	0	0.0471807111376434\\
0.327731092436975	0	0.0408988113287826\\
0.336134453781513	0	0.0352008326810705\\
0.34453781512605	0	0.0300582912354265\\
0.352941176470588	0	0.0254427030327702\\
0.361344537815126	0	0.0213255841140213\\
0.369747899159664	0	0.0176784505200993\\
0.378151260504202	0	0.0144728182919238\\
0.386554621848739	0	0.0116802034704144\\
0.394957983193277	0	0.0092721220964906\\
0.403361344537815	0	0.00722009021107207\\
0.411764705882353	0	0.00549562385507837\\
0.420168067226891	0	0.00407023906942906\\
0.428571428571429	0	0.00291545189504373\\
0.436974789915966	0	0.00200277837284197\\
0.445378151260504	0	0.00130373454374335\\
0.453781512605042	0	0.000789836448667455\\
0.46218487394958	0	0.000432600128533866\\
0.470588235294118	0	0.000203541624262162\\
0.478991596638655	0	7.41769767719252e-05\\
0.487394957983193	0	1.60222269827358e-05\\
0.495798319327731	0	5.93415814175416e-07\\
0.504201680672269	0	0\\
0.512605042016807	0	0\\
0.521008403361344	0	0\\
0.529411764705882	0	0\\
0.53781512605042	0	0\\
0.546218487394958	0	0\\
0.554621848739496	0	0\\
0.563025210084034	0	0\\
0.571428571428571	0	0\\
0.579831932773109	0	0\\
0.588235294117647	0	0\\
0.596638655462185	0	0\\
0.605042016806723	0	0\\
0.61344537815126	0	0\\
0.621848739495798	0	0\\
0.630252100840336	0	0\\
0.638655462184874	0	0\\
0.647058823529412	0	0\\
0.65546218487395	0	0\\
0.663865546218487	0	0\\
0.672268907563025	0	0\\
0.680672268907563	0	0\\
0.689075630252101	0	0\\
0.697478991596639	0	0\\
0.705882352941176	0	0\\
0.714285714285714	0	0\\
0.722689075630252	0	0\\
0.73109243697479	0	0\\
0.739495798319328	0	0\\
0.747899159663866	0	0\\
0.756302521008403	0	0\\
0.764705882352941	0	0\\
0.773109243697479	0	0\\
0.781512605042017	0	0\\
0.789915966386555	0	0\\
0.798319327731092	0	0\\
0.80672268907563	0	0\\
0.815126050420168	0	0\\
0.823529411764706	0	0\\
0.831932773109244	0	0\\
0.840336134453782	0	0\\
0.848739495798319	0	0\\
0.857142857142857	0	0\\
0.865546218487395	0	0\\
0.873949579831933	0	0\\
0.882352941176471	0	0\\
0.890756302521008	0	0\\
0.899159663865546	0	0\\
0.907563025210084	0	0\\
0.915966386554622	0	0\\
0.92436974789916	0	0\\
0.932773109243697	0	0\\
0.941176470588235	0	0\\
0.949579831932773	0	0\\
0.957983193277311	0	0\\
0.966386554621849	0	0\\
0.974789915966387	0	0\\
0.983193277310924	0	0\\
0.991596638655462	0	0\\
1	0	0\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0\\
0.00840336134453781	0	0.0487396144814822\\
0.0168067226890756	0	0.0941750897096357\\
0.0252100840336134	0	0.136391877561702\\
0.0336134453781513	0	0.175475429914922\\
0.0420168067226891	0	0.211511198646537\\
0.0504201680672269	0	0.244584635633789\\
0.0588235294117647	0	0.274781192753918\\
0.0672268907563025	0	0.302186321884166\\
0.0756302521008403	0	0.326885474901775\\
0.0840336134453781	0	0.348964103683985\\
0.092436974789916	0	0.368507660108037\\
0.100840336134454	0	0.385601596051174\\
0.109243697478992	0	0.400331363390636\\
0.117647058823529	0	0.412782414003664\\
0.126050420168067	0	0.4230401997675\\
0.134453781512605	0	0.431190172559385\\
0.142857142857143	0	0.43731778425656\\
0.151260504201681	0	0.441508486736266\\
0.159663865546218	0	0.443847731875746\\
0.168067226890756	0	0.444420971552239\\
0.176470588235294	0	0.443313657642988\\
0.184873949579832	0	0.440611242025233\\
0.19327731092437	0	0.436399176576216\\
0.201680672268908	0	0.430762913173178\\
0.210084033613445	0	0.423787903693361\\
0.218487394957983	0	0.415559600014005\\
0.226890756302521	0	0.406163454012351\\
0.235294117647059	0	0.395684917565642\\
0.243697478991597	0	0.384209442551118\\
0.252100840336134	0	0.371822480846021\\
0.260504201680672	0	0.358609484327592\\
0.26890756302521	0	0.344655904873071\\
0.277310924369748	0	0.330047194359701\\
0.285714285714286	0	0.314868804664723\\
0.294117647058824	0	0.299206187665378\\
0.302521008403361	0	0.283144795238906\\
0.310924369747899	0	0.26677007926255\\
0.319327731092437	0	0.250167491613551\\
0.327731092436975	0	0.23342248416915\\
0.336134453781513	0	0.216620508806587\\
0.34453781512605	0	0.199847017403106\\
0.352941176470588	0	0.183187461835946\\
0.361344537815126	0	0.166727293982348\\
0.369747899159664	0	0.150551965719555\\
0.378151260504202	0	0.134746928924808\\
0.386554621848739	0	0.119397635475347\\
0.394957983193277	0	0.104589537248414\\
0.403361344537815	0	0.0904080861212503\\
0.411764705882353	0	0.0769387339710971\\
0.420168067226891	0	0.0642669326751956\\
0.428571428571429	0	0.0524781341107872\\
0.436974789915966	0	0.041657790155113\\
0.445378151260504	0	0.0318913526854143\\
0.453781512605042	0	0.0232642735789323\\
0.46218487394958	0	0.0158620047129084\\
0.470588235294118	0	0.00976999796458376\\
0.478991596638655	0	0.00507370521119967\\
0.487394957983193	0	0.00185857832999735\\
0.495798319327731	0	0.000210069198218095\\
0.504201680672269	0	0\\
0.512605042016807	0	0\\
0.521008403361344	0	0\\
0.529411764705882	0	0\\
0.53781512605042	0	0\\
0.546218487394958	0	0\\
0.554621848739496	0	0\\
0.563025210084034	0	0\\
0.571428571428571	0	0\\
0.579831932773109	0	0\\
0.588235294117647	0	0\\
0.596638655462185	0	0\\
0.605042016806723	0	0\\
0.61344537815126	0	0\\
0.621848739495798	0	0\\
0.630252100840336	0	0\\
0.638655462184874	0	0\\
0.647058823529412	0	0\\
0.65546218487395	0	0\\
0.663865546218487	0	0\\
0.672268907563025	0	0\\
0.680672268907563	0	0\\
0.689075630252101	0	0\\
0.697478991596639	0	0\\
0.705882352941176	0	0\\
0.714285714285714	0	0\\
0.722689075630252	0	0\\
0.73109243697479	0	0\\
0.739495798319328	0	0\\
0.747899159663866	0	0\\
0.756302521008403	0	0\\
0.764705882352941	0	0\\
0.773109243697479	0	0\\
0.781512605042017	0	0\\
0.789915966386555	0	0\\
0.798319327731092	0	0\\
0.80672268907563	0	0\\
0.815126050420168	0	0\\
0.823529411764706	0	0\\
0.831932773109244	0	0\\
0.840336134453782	0	0\\
0.848739495798319	0	0\\
0.857142857142857	0	0\\
0.865546218487395	0	0\\
0.873949579831933	0	0\\
0.882352941176471	0	0\\
0.890756302521008	0	0\\
0.899159663865546	0	0\\
0.907563025210084	0	0\\
0.915966386554622	0	0\\
0.92436974789916	0	0\\
0.932773109243697	0	0\\
0.941176470588235	0	0\\
0.949579831932773	0	0\\
0.957983193277311	0	0\\
0.966386554621849	0	0\\
0.974789915966387	0	0\\
0.983193277310924	0	0\\
0.991596638655462	0	0\\
1	0	0\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0\\
0.00840336134453781	0	0.000833155803102259\\
0.0168067226890756	0	0.0032756552942482\\
0.0252100840336134	0	0.00724204659619656\\
0.0336134453781513	0	0.0126468778317061\\
0.0420168067226891	0	0.0194046971235355\\
0.0504201680672269	0	0.0274300525944436\\
0.0588235294117647	0	0.0366374923671891\\
0.0672268907563025	0	0.0469415645645307\\
0.0756302521008403	0	0.0582568173092272\\
0.0840336134453781	0	0.0704977987240373\\
0.092436974789916	0	0.0835790569317198\\
0.100840336134454	0	0.0974151400550334\\
0.109243697478992	0	0.111920596216737\\
0.117647058823529	0	0.127009973539589\\
0.126050420168067	0	0.142597820146348\\
0.134453781512605	0	0.158598684159774\\
0.142857142857143	0	0.174927113702624\\
0.151260504201681	0	0.191497656897658\\
0.159663865546218	0	0.208224861867634\\
0.168067226890756	0	0.225023276735311\\
0.176470588235294	0	0.241807449623448\\
0.184873949579832	0	0.258491928654803\\
0.19327731092437	0	0.274991261952136\\
0.201680672268908	0	0.291219997638205\\
0.210084033613445	0	0.307092683835769\\
0.218487394957983	0	0.322523868667586\\
0.226890756302521	0	0.337428100256415\\
0.235294117647059	0	0.351719926725015\\
0.243697478991597	0	0.365313896196145\\
0.252100840336134	0	0.378124556792564\\
0.260504201680672	0	0.390066456637029\\
0.26890756302521	0	0.401054143852301\\
0.277310924369748	0	0.411002166561138\\
0.285714285714286	0	0.419825072886297\\
0.294117647058824	0	0.427437410950539\\
0.302521008403361	0	0.433753728876622\\
0.310924369747899	0	0.438688574787305\\
0.319327731092437	0	0.442156496805346\\
0.327731092436975	0	0.444072043053504\\
0.336134453781513	0	0.444349761654538\\
0.34453781512605	0	0.442904200731207\\
0.352941176470588	0	0.439649908406269\\
0.361344537815126	0	0.434501432802483\\
0.369747899159664	0	0.427373322042608\\
0.378151260504202	0	0.418180124249403\\
0.386554621848739	0	0.406836387545626\\
0.394957983193277	0	0.393256660054036\\
0.403361344537815	0	0.377355489897392\\
0.411764705882353	0	0.359047425198453\\
0.420168067226891	0	0.338247014079977\\
0.428571428571429	0	0.314868804664723\\
0.436974789915966	0	0.28882734507545\\
0.445378151260504	0	0.260037183434916\\
0.453781512605042	0	0.228412867865881\\
0.46218487394958	0	0.193868946491103\\
0.470588235294118	0	0.15631996743334\\
0.478991596638655	0	0.115680478815352\\
0.487394957983193	0	0.0718650287598975\\
0.495798319327731	0	0.024788165389735\\
0.504201680672269	0	0\\
0.512605042016807	0	0\\
0.521008403361344	0	0\\
0.529411764705882	0	0\\
0.53781512605042	0	0\\
0.546218487394958	0	0\\
0.554621848739496	0	0\\
0.563025210084034	0	0\\
0.571428571428571	0	0\\
0.579831932773109	0	0\\
0.588235294117647	0	0\\
0.596638655462185	0	0\\
0.605042016806723	0	0\\
0.61344537815126	0	0\\
0.621848739495798	0	0\\
0.630252100840336	0	0\\
0.638655462184874	0	0\\
0.647058823529412	0	0\\
0.65546218487395	0	0\\
0.663865546218487	0	0\\
0.672268907563025	0	0\\
0.680672268907563	0	0\\
0.689075630252101	0	0\\
0.697478991596639	0	0\\
0.705882352941176	0	0\\
0.714285714285714	0	0\\
0.722689075630252	0	0\\
0.73109243697479	0	0\\
0.739495798319328	0	0\\
0.747899159663866	0	0\\
0.756302521008403	0	0\\
0.764705882352941	0	0\\
0.773109243697479	0	0\\
0.781512605042017	0	0\\
0.789915966386555	0	0\\
0.798319327731092	0	0\\
0.80672268907563	0	0\\
0.815126050420168	0	0\\
0.823529411764706	0	0\\
0.831932773109244	0	0\\
0.840336134453782	0	0\\
0.848739495798319	0	0\\
0.857142857142857	0	0\\
0.865546218487395	0	0\\
0.873949579831933	0	0\\
0.882352941176471	0	0\\
0.890756302521008	0	0\\
0.899159663865546	0	0\\
0.907563025210084	0	0\\
0.915966386554622	0	0\\
0.92436974789916	0	0\\
0.932773109243697	0	0\\
0.941176470588235	0	0\\
0.949579831932773	0	0\\
0.957983193277311	0	0\\
0.966386554621849	0	0\\
0.974789915966387	0	0\\
0.983193277310924	0	0\\
0.991596638655462	0	0\\
1	0	0\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0\\
0.00840336134453781	0	4.74732651340319e-06\\
0.0168067226890756	0	3.79786121072255e-05\\
0.0252100840336134	0	0.000128177815861886\\
0.0336134453781513	0	0.000303828896857804\\
0.0420168067226891	0	0.000593415814175398\\
0.0504201680672269	0	0.00102542252689509\\
0.0588235294117647	0	0.00162833299409729\\
0.0672268907563025	0	0.00243063117486243\\
0.0756302521008403	0	0.00346080102827092\\
0.0840336134453781	0	0.00474732651340319\\
0.092436974789916	0	0.00631869158933964\\
0.100840336134454	0	0.00820338021516071\\
0.109243697478992	0	0.0104298763499468\\
0.117647058823529	0	0.0130266639527783\\
0.126050420168067	0	0.0160222269827358\\
0.134453781512605	0	0.0194450493988995\\
0.142857142857143	0	0.0233236151603499\\
0.151260504201681	0	0.0276864082261674\\
0.159663865546218	0	0.0325619125554324\\
0.168067226890756	0	0.0379786121072255\\
0.176470588235294	0	0.0439649908406269\\
0.184873949579832	0	0.0505495327147171\\
0.19327731092437	0	0.0577607216885766\\
0.201680672268908	0	0.0656270417212857\\
0.210084033613445	0	0.0741769767719248\\
0.218487394957983	0	0.0834390107995744\\
0.226890756302521	0	0.0934416277633149\\
0.235294117647059	0	0.104213311622227\\
0.243697478991597	0	0.11578254633539\\
0.252100840336134	0	0.128177815861886\\
0.260504201680672	0	0.141427604160794\\
0.26890756302521	0	0.155560395191196\\
0.277310924369748	0	0.17060467291217\\
0.285714285714286	0	0.186588921282799\\
0.294117647058824	0	0.203541624262162\\
0.302521008403361	0	0.221491265809339\\
0.310924369747899	0	0.240466329883412\\
0.319327731092437	0	0.26049530044346\\
0.327731092436975	0	0.281606661448564\\
0.336134453781513	0	0.303828896857804\\
0.34453781512605	0	0.327190490630261\\
0.352941176470588	0	0.351719926725015\\
0.361344537815126	0	0.377445689101147\\
0.369747899159664	0	0.404396261717737\\
0.378151260504202	0	0.432600128533865\\
0.386554621848739	0	0.462085773508612\\
0.394957983193277	0	0.492881680601059\\
0.403361344537815	0	0.525016333770285\\
0.411764705882353	0	0.558518216975371\\
0.420168067226891	0	0.593415814175398\\
0.428571428571429	0	0.629737609329446\\
0.436974789915966	0	0.667512086396595\\
0.445378151260504	0	0.706767729335926\\
0.453781512605042	0	0.747533022106519\\
0.46218487394958	0	0.789836448667455\\
0.470588235294118	0	0.833706492977814\\
0.478991596638655	0	0.879171638996676\\
0.487394957983193	0	0.926260370683122\\
0.495798319327731	0	0.975001171996233\\
0.504201680672269	0	0\\
0.512605042016807	0	0\\
0.521008403361344	0	0\\
0.529411764705882	0	0\\
0.53781512605042	0	0\\
0.546218487394958	0	0\\
0.554621848739496	0	0\\
0.563025210084034	0	0\\
0.571428571428571	0	0\\
0.579831932773109	0	0\\
0.588235294117647	0	0\\
0.596638655462185	0	0\\
0.605042016806723	0	0\\
0.61344537815126	0	0\\
0.621848739495798	0	0\\
0.630252100840336	0	0\\
0.638655462184874	0	0\\
0.647058823529412	0	0\\
0.65546218487395	0	0\\
0.663865546218487	0	0\\
0.672268907563025	0	0\\
0.680672268907563	0	0\\
0.689075630252101	0	0\\
0.697478991596639	0	0\\
0.705882352941176	0	0\\
0.714285714285714	0	0\\
0.722689075630252	0	0\\
0.73109243697479	0	0\\
0.739495798319328	0	0\\
0.747899159663866	0	0\\
0.756302521008403	0	0\\
0.764705882352941	0	0\\
0.773109243697479	0	0\\
0.781512605042017	0	0\\
0.789915966386555	0	0\\
0.798319327731092	0	0\\
0.80672268907563	0	0\\
0.815126050420168	0	0\\
0.823529411764706	0	0\\
0.831932773109244	0	0\\
0.840336134453782	0	0\\
0.848739495798319	0	0\\
0.857142857142857	0	0\\
0.865546218487395	0	0\\
0.873949579831933	0	0\\
0.882352941176471	0	0\\
0.890756302521008	0	0\\
0.899159663865546	0	0\\
0.907563025210084	0	0\\
0.915966386554622	0	0\\
0.92436974789916	0	0\\
0.932773109243697	0	0\\
0.941176470588235	0	0\\
0.949579831932773	0	0\\
0.957983193277311	0	0\\
0.966386554621849	0	0\\
0.974789915966387	0	0\\
0.983193277310924	0	0\\
0.991596638655462	0	0\\
1	0	0\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0\\
0.00840336134453781	0	0\\
0.0168067226890756	0	0\\
0.0252100840336134	0	0\\
0.0336134453781513	0	0\\
0.0420168067226891	0	0\\
0.0504201680672269	0	0\\
0.0588235294117647	0	0\\
0.0672268907563025	0	0\\
0.0756302521008403	0	0\\
0.0840336134453781	0	0\\
0.092436974789916	0	0\\
0.100840336134454	0	0\\
0.109243697478992	0	0\\
0.117647058823529	0	0\\
0.126050420168067	0	0\\
0.134453781512605	0	0\\
0.142857142857143	0	0\\
0.151260504201681	0	0\\
0.159663865546218	0	0\\
0.168067226890756	0	0\\
0.176470588235294	0	0\\
0.184873949579832	0	0\\
0.19327731092437	0	0\\
0.201680672268908	0	0\\
0.210084033613445	0	0\\
0.218487394957983	0	0\\
0.226890756302521	0	0\\
0.235294117647059	0	0\\
0.243697478991597	0	0\\
0.252100840336134	0	0\\
0.260504201680672	0	0\\
0.26890756302521	0	0\\
0.277310924369748	0	0\\
0.285714285714286	0	0\\
0.294117647058824	0	0\\
0.302521008403361	0	0\\
0.310924369747899	0	0\\
0.319327731092437	0	0\\
0.327731092436975	0	0\\
0.336134453781513	0	0\\
0.34453781512605	0	0\\
0.352941176470588	0	0\\
0.361344537815126	0	0\\
0.369747899159664	0	0\\
0.378151260504202	0	0\\
0.386554621848739	0	0\\
0.394957983193277	0	0\\
0.403361344537815	0	0\\
0.411764705882353	0	0\\
0.420168067226891	0	0\\
0.428571428571429	0	0\\
0.436974789915966	0	0\\
0.445378151260504	0	0\\
0.453781512605042	0	0\\
0.46218487394958	0	0\\
0.470588235294118	0	0\\
0.478991596638655	0	0\\
0.487394957983193	0	0\\
0.495798319327731	0	0\\
0.504201680672269	0	0.975001171996233\\
0.512605042016807	0	0.926260370683123\\
0.521008403361344	0	0.879171638996677\\
0.529411764705882	0	0.833706492977814\\
0.53781512605042	0	0.789836448667455\\
0.546218487394958	0	0.74753302210652\\
0.554621848739496	0	0.706767729335926\\
0.563025210084034	0	0.667512086396595\\
0.571428571428571	0	0.629737609329446\\
0.579831932773109	0	0.593415814175399\\
0.588235294117647	0	0.558518216975371\\
0.596638655462185	0	0.525016333770285\\
0.605042016806723	0	0.492881680601059\\
0.61344537815126	0	0.462085773508613\\
0.621848739495798	0	0.432600128533865\\
0.630252100840336	0	0.404396261717737\\
0.638655462184874	0	0.377445689101147\\
0.647058823529412	0	0.351719926725016\\
0.65546218487395	0	0.327190490630261\\
0.663865546218487	0	0.303828896857804\\
0.672268907563025	0	0.281606661448564\\
0.680672268907563	0	0.26049530044346\\
0.689075630252101	0	0.240466329883412\\
0.697478991596639	0	0.221491265809339\\
0.705882352941176	0	0.203541624262162\\
0.714285714285714	0	0.186588921282799\\
0.722689075630252	0	0.17060467291217\\
0.73109243697479	0	0.155560395191196\\
0.739495798319328	0	0.141427604160794\\
0.747899159663866	0	0.128177815861886\\
0.756302521008403	0	0.11578254633539\\
0.764705882352941	0	0.104213311622227\\
0.773109243697479	0	0.093441627763315\\
0.781512605042017	0	0.0834390107995744\\
0.789915966386555	0	0.0741769767719248\\
0.798319327731092	0	0.0656270417212857\\
0.80672268907563	0	0.0577607216885766\\
0.815126050420168	0	0.0505495327147171\\
0.823529411764706	0	0.0439649908406269\\
0.831932773109244	0	0.0379786121072255\\
0.840336134453782	0	0.0325619125554324\\
0.848739495798319	0	0.0276864082261674\\
0.857142857142857	0	0.0233236151603499\\
0.865546218487395	0	0.0194450493988995\\
0.873949579831933	0	0.0160222269827358\\
0.882352941176471	0	0.0130266639527784\\
0.890756302521008	0	0.0104298763499468\\
0.899159663865546	0	0.00820338021516073\\
0.907563025210084	0	0.00631869158933964\\
0.915966386554622	0	0.00474732651340319\\
0.92436974789916	0	0.00346080102827093\\
0.932773109243697	0	0.00243063117486244\\
0.941176470588235	0	0.00162833299409729\\
0.949579831932773	0	0.00102542252689509\\
0.957983193277311	0	0.000593415814175401\\
0.966386554621849	0	0.000303828896857804\\
0.974789915966387	0	0.000128177815861886\\
0.983193277310924	0	3.79786121072258e-05\\
0.991596638655462	0	4.74732651340332e-06\\
1	0	0\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0\\
0.00840336134453781	0	0\\
0.0168067226890756	0	0\\
0.0252100840336134	0	0\\
0.0336134453781513	0	0\\
0.0420168067226891	0	0\\
0.0504201680672269	0	0\\
0.0588235294117647	0	0\\
0.0672268907563025	0	0\\
0.0756302521008403	0	0\\
0.0840336134453781	0	0\\
0.092436974789916	0	0\\
0.100840336134454	0	0\\
0.109243697478992	0	0\\
0.117647058823529	0	0\\
0.126050420168067	0	0\\
0.134453781512605	0	0\\
0.142857142857143	0	0\\
0.151260504201681	0	0\\
0.159663865546218	0	0\\
0.168067226890756	0	0\\
0.176470588235294	0	0\\
0.184873949579832	0	0\\
0.19327731092437	0	0\\
0.201680672268908	0	0\\
0.210084033613445	0	0\\
0.218487394957983	0	0\\
0.226890756302521	0	0\\
0.235294117647059	0	0\\
0.243697478991597	0	0\\
0.252100840336134	0	0\\
0.260504201680672	0	0\\
0.26890756302521	0	0\\
0.277310924369748	0	0\\
0.285714285714286	0	0\\
0.294117647058824	0	0\\
0.302521008403361	0	0\\
0.310924369747899	0	0\\
0.319327731092437	0	0\\
0.327731092436975	0	0\\
0.336134453781513	0	0\\
0.34453781512605	0	0\\
0.352941176470588	0	0\\
0.361344537815126	0	0\\
0.369747899159664	0	0\\
0.378151260504202	0	0\\
0.386554621848739	0	0\\
0.394957983193277	0	0\\
0.403361344537815	0	0\\
0.411764705882353	0	0\\
0.420168067226891	0	0\\
0.428571428571429	0	0\\
0.436974789915966	0	0\\
0.445378151260504	0	0\\
0.453781512605042	0	0\\
0.46218487394958	0	0\\
0.470588235294118	0	0\\
0.478991596638655	0	0\\
0.487394957983193	0	0\\
0.495798319327731	0	0\\
0.504201680672269	0	0.0247881653897347\\
0.512605042016807	0	0.0718650287598972\\
0.521008403361344	0	0.115680478815352\\
0.529411764705882	0	0.15631996743334\\
0.53781512605042	0	0.193868946491103\\
0.546218487394958	0	0.228412867865881\\
0.554621848739496	0	0.260037183434916\\
0.563025210084034	0	0.28882734507545\\
0.571428571428571	0	0.314868804664723\\
0.579831932773109	0	0.338247014079977\\
0.588235294117647	0	0.359047425198453\\
0.596638655462185	0	0.377355489897392\\
0.605042016806723	0	0.393256660054036\\
0.61344537815126	0	0.406836387545626\\
0.621848739495798	0	0.418180124249403\\
0.630252100840336	0	0.427373322042608\\
0.638655462184874	0	0.434501432802483\\
0.647058823529412	0	0.439649908406269\\
0.65546218487395	0	0.442904200731207\\
0.663865546218487	0	0.444349761654538\\
0.672268907563025	0	0.444072043053504\\
0.680672268907563	0	0.442156496805346\\
0.689075630252101	0	0.438688574787305\\
0.697478991596639	0	0.433753728876622\\
0.705882352941176	0	0.427437410950539\\
0.714285714285714	0	0.419825072886297\\
0.722689075630252	0	0.411002166561138\\
0.73109243697479	0	0.401054143852301\\
0.739495798319328	0	0.39006645663703\\
0.747899159663866	0	0.378124556792564\\
0.756302521008403	0	0.365313896196145\\
0.764705882352941	0	0.351719926725015\\
0.773109243697479	0	0.337428100256415\\
0.781512605042017	0	0.322523868667586\\
0.789915966386555	0	0.307092683835769\\
0.798319327731092	0	0.291219997638205\\
0.80672268907563	0	0.274991261952136\\
0.815126050420168	0	0.258491928654804\\
0.823529411764706	0	0.241807449623448\\
0.831932773109244	0	0.225023276735311\\
0.840336134453782	0	0.208224861867634\\
0.848739495798319	0	0.191497656897658\\
0.857142857142857	0	0.174927113702624\\
0.865546218487395	0	0.158598684159774\\
0.873949579831933	0	0.142597820146348\\
0.882352941176471	0	0.127009973539589\\
0.890756302521008	0	0.111920596216737\\
0.899159663865546	0	0.0974151400550335\\
0.907563025210084	0	0.0835790569317198\\
0.915966386554622	0	0.0704977987240374\\
0.92436974789916	0	0.0582568173092273\\
0.932773109243697	0	0.0469415645645308\\
0.941176470588235	0	0.0366374923671891\\
0.949579831932773	0	0.0274300525944437\\
0.957983193277311	0	0.0194046971235356\\
0.966386554621849	0	0.0126468778317061\\
0.974789915966387	0	0.00724204659619657\\
0.983193277310924	0	0.00327565529424822\\
0.991596638655462	0	0.000833155803102275\\
1	0	0\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0\\
0.00840336134453781	0	0\\
0.0168067226890756	0	0\\
0.0252100840336134	0	0\\
0.0336134453781513	0	0\\
0.0420168067226891	0	0\\
0.0504201680672269	0	0\\
0.0588235294117647	0	0\\
0.0672268907563025	0	0\\
0.0756302521008403	0	0\\
0.0840336134453781	0	0\\
0.092436974789916	0	0\\
0.100840336134454	0	0\\
0.109243697478992	0	0\\
0.117647058823529	0	0\\
0.126050420168067	0	0\\
0.134453781512605	0	0\\
0.142857142857143	0	0\\
0.151260504201681	0	0\\
0.159663865546218	0	0\\
0.168067226890756	0	0\\
0.176470588235294	0	0\\
0.184873949579832	0	0\\
0.19327731092437	0	0\\
0.201680672268908	0	0\\
0.210084033613445	0	0\\
0.218487394957983	0	0\\
0.226890756302521	0	0\\
0.235294117647059	0	0\\
0.243697478991597	0	0\\
0.252100840336134	0	0\\
0.260504201680672	0	0\\
0.26890756302521	0	0\\
0.277310924369748	0	0\\
0.285714285714286	0	0\\
0.294117647058824	0	0\\
0.302521008403361	0	0\\
0.310924369747899	0	0\\
0.319327731092437	0	0\\
0.327731092436975	0	0\\
0.336134453781513	0	0\\
0.34453781512605	0	0\\
0.352941176470588	0	0\\
0.361344537815126	0	0\\
0.369747899159664	0	0\\
0.378151260504202	0	0\\
0.386554621848739	0	0\\
0.394957983193277	0	0\\
0.403361344537815	0	0\\
0.411764705882353	0	0\\
0.420168067226891	0	0\\
0.428571428571429	0	0\\
0.436974789915966	0	0\\
0.445378151260504	0	0\\
0.453781512605042	0	0\\
0.46218487394958	0	0\\
0.470588235294118	0	0\\
0.478991596638655	0	0\\
0.487394957983193	0	0\\
0.495798319327731	0	0\\
0.504201680672269	0	0.00021006919821809\\
0.512605042016807	0	0.00185857832999733\\
0.521008403361344	0	0.00507370521119962\\
0.529411764705882	0	0.00976999796458376\\
0.53781512605042	0	0.0158620047129084\\
0.546218487394958	0	0.0232642735789323\\
0.554621848739496	0	0.0318913526854143\\
0.563025210084034	0	0.041657790155113\\
0.571428571428571	0	0.0524781341107871\\
0.579831932773109	0	0.0642669326751955\\
0.588235294117647	0	0.0769387339710971\\
0.596638655462185	0	0.0904080861212503\\
0.605042016806723	0	0.104589537248414\\
0.61344537815126	0	0.119397635475347\\
0.621848739495798	0	0.134746928924808\\
0.630252100840336	0	0.150551965719555\\
0.638655462184874	0	0.166727293982348\\
0.647058823529412	0	0.183187461835945\\
0.65546218487395	0	0.199847017403106\\
0.663865546218487	0	0.216620508806587\\
0.672268907563025	0	0.23342248416915\\
0.680672268907563	0	0.250167491613551\\
0.689075630252101	0	0.26677007926255\\
0.697478991596639	0	0.283144795238906\\
0.705882352941176	0	0.299206187665377\\
0.714285714285714	0	0.314868804664723\\
0.722689075630252	0	0.330047194359701\\
0.73109243697479	0	0.344655904873071\\
0.739495798319328	0	0.358609484327592\\
0.747899159663866	0	0.371822480846021\\
0.756302521008403	0	0.384209442551118\\
0.764705882352941	0	0.395684917565642\\
0.773109243697479	0	0.406163454012351\\
0.781512605042017	0	0.415559600014005\\
0.789915966386555	0	0.423787903693361\\
0.798319327731092	0	0.430762913173178\\
0.80672268907563	0	0.436399176576216\\
0.815126050420168	0	0.440611242025233\\
0.823529411764706	0	0.443313657642988\\
0.831932773109244	0	0.444420971552239\\
0.840336134453782	0	0.443847731875746\\
0.848739495798319	0	0.441508486736266\\
0.857142857142857	0	0.43731778425656\\
0.865546218487395	0	0.431190172559385\\
0.873949579831933	0	0.4230401997675\\
0.882352941176471	0	0.412782414003664\\
0.890756302521008	0	0.400331363390636\\
0.899159663865546	0	0.385601596051174\\
0.907563025210084	0	0.368507660108037\\
0.915966386554622	0	0.348964103683985\\
0.92436974789916	0	0.326885474901775\\
0.932773109243697	0	0.302186321884167\\
0.941176470588235	0	0.274781192753918\\
0.949579831932773	0	0.244584635633789\\
0.957983193277311	0	0.211511198646538\\
0.966386554621849	0	0.175475429914922\\
0.974789915966387	0	0.136391877561702\\
0.983193277310924	0	0.094175089709636\\
0.991596638655462	0	0.0487396144814826\\
1	0	0\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0\\
0.00840336134453781	0	0\\
0.0168067226890756	0	0\\
0.0252100840336134	0	0\\
0.0336134453781513	0	0\\
0.0420168067226891	0	0\\
0.0504201680672269	0	0\\
0.0588235294117647	0	0\\
0.0672268907563025	0	0\\
0.0756302521008403	0	0\\
0.0840336134453781	0	0\\
0.092436974789916	0	0\\
0.100840336134454	0	0\\
0.109243697478992	0	0\\
0.117647058823529	0	0\\
0.126050420168067	0	0\\
0.134453781512605	0	0\\
0.142857142857143	0	0\\
0.151260504201681	0	0\\
0.159663865546218	0	0\\
0.168067226890756	0	0\\
0.176470588235294	0	0\\
0.184873949579832	0	0\\
0.19327731092437	0	0\\
0.201680672268908	0	0\\
0.210084033613445	0	0\\
0.218487394957983	0	0\\
0.226890756302521	0	0\\
0.235294117647059	0	0\\
0.243697478991597	0	0\\
0.252100840336134	0	0\\
0.260504201680672	0	0\\
0.26890756302521	0	0\\
0.277310924369748	0	0\\
0.285714285714286	0	0\\
0.294117647058824	0	0\\
0.302521008403361	0	0\\
0.310924369747899	0	0\\
0.319327731092437	0	0\\
0.327731092436975	0	0\\
0.336134453781513	0	0\\
0.34453781512605	0	0\\
0.352941176470588	0	0\\
0.361344537815126	0	0\\
0.369747899159664	0	0\\
0.378151260504202	0	0\\
0.386554621848739	0	0\\
0.394957983193277	0	0\\
0.403361344537815	0	0\\
0.411764705882353	0	0\\
0.420168067226891	0	0\\
0.428571428571429	0	0\\
0.436974789915966	0	0\\
0.445378151260504	0	0\\
0.453781512605042	0	0\\
0.46218487394958	0	0\\
0.470588235294118	0	0\\
0.478991596638655	0	0\\
0.487394957983193	0	0\\
0.495798319327731	0	0\\
0.504201680672269	0	5.93415814175392e-07\\
0.512605042016807	0	1.60222269827356e-05\\
0.521008403361344	0	7.4176976771924e-05\\
0.529411764705882	0	0.000203541624262162\\
0.53781512605042	0	0.000432600128533865\\
0.546218487394958	0	0.000789836448667452\\
0.554621848739496	0	0.00130373454374335\\
0.563025210084034	0	0.00200277837284197\\
0.571428571428571	0	0.00291545189504373\\
0.579831932773109	0	0.00407023906942905\\
0.588235294117647	0	0.00549562385507837\\
0.596638655462185	0	0.00722009021107207\\
0.605042016806723	0	0.00927212209649059\\
0.61344537815126	0	0.0116802034704143\\
0.621848739495798	0	0.0144728182919238\\
0.630252100840336	0	0.0176784505200993\\
0.638655462184874	0	0.0213255841140213\\
0.647058823529412	0	0.0254427030327702\\
0.65546218487395	0	0.0300582912354265\\
0.663865546218487	0	0.0352008326810704\\
0.672268907563025	0	0.0408988113287826\\
0.680672268907563	0	0.0471807111376434\\
0.689075630252101	0	0.0540750160667332\\
0.697478991596639	0	0.0616102100751323\\
0.705882352941176	0	0.0698147771219214\\
0.714285714285714	0	0.0787172011661808\\
0.722689075630252	0	0.0883459661669908\\
0.73109243697479	0	0.0987295560834318\\
0.739495798319328	0	0.109896454874584\\
0.747899159663866	0	0.121875146499529\\
0.756302521008403	0	0.134694114917346\\
0.764705882352941	0	0.148381844087116\\
0.773109243697479	0	0.162966817967919\\
0.781512605042017	0	0.178477520518835\\
0.789915966386555	0	0.194942435698946\\
0.798319327731092	0	0.212390047467331\\
0.80672268907563	0	0.230848839783071\\
0.815126050420168	0	0.250347296605246\\
0.823529411764706	0	0.270913901892937\\
0.831932773109244	0	0.292577139605224\\
0.840336134453782	0	0.315365493701188\\
0.848739495798319	0	0.339307448139908\\
0.857142857142857	0	0.364431486880466\\
0.865546218487395	0	0.390766093881942\\
0.873949579831933	0	0.418339753103416\\
0.882352941176471	0	0.447180948503969\\
0.890756302521008	0	0.477318164042681\\
0.899159663865546	0	0.508779883678632\\
0.907563025210084	0	0.541594591370903\\
0.915966386554622	0	0.575790771078575\\
0.92436974789916	0	0.611396906760727\\
0.932773109243697	0	0.64844148237644\\
0.941176470588235	0	0.686952981884795\\
0.949579831932773	0	0.726959889244872\\
0.957983193277311	0	0.768490688415752\\
0.966386554621849	0	0.811573863356514\\
0.974789915966387	0	0.85623789802624\\
0.983193277310924	0	0.902511276384009\\
0.991596638655462	0	0.950422482388902\\
1	0	1\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	1\\
0	0.00840336134453781	0.934448995289929\\
0	0.0168067226890756	0.872174762892109\\
0	0.0252100840336134	0.813066239302227\\
0	0.0336134453781513	0.757014275903976\\
0	0.0420168067226891	0.70391163896905\\
0	0.0504201680672269	0.653653009657154\\
0	0.0588235294117647	0.606134984015996\\
0	0.0672268907563025	0.561256072981289\\
0	0.0756302521008403	0.518916702376751\\
0	0.0840336134453781	0.479019212914109\\
0	0.092436974789916	0.441467860193089\\
0	0.100840336134454	0.406168814701429\\
0	0.109243697478992	0.373030161814868\\
0	0.117647058823529	0.341961901797153\\
0	0.126050420168067	0.312875949800034\\
0	0.134453781512605	0.285686135863269\\
0	0.142857142857143	0.260308204914619\\
0	0.151260504201681	0.236659816769852\\
0	0.159663865546218	0.214660546132741\\
0	0.168067226890756	0.194231882595065\\
0	0.176470588235294	0.175297230636606\\
0	0.184873949579832	0.157781909625155\\
0	0.19327731092437	0.141613153816506\\
0	0.201680672268908	0.126720112354458\\
0	0.210084033613445	0.113033849270817\\
0	0.218487394957983	0.100487343485395\\
0	0.226890756302521	0.0890154888060061\\
0	0.235294117647059	0.0785550939284731\\
0	0.243697478991597	0.0690448824366228\\
0	0.252100840336134	0.0604254928022876\\
0	0.260504201680672	0.0526394783853052\\
0	0.26890756302521	0.0456313074335189\\
0	0.277310924369748	0.0393473630827774\\
0	0.285714285714286	0.0337359433569346\\
0	0.294117647058824	0.02874726116785\\
0	0.302521008403361	0.0243334443153884\\
0	0.310924369747899	0.0204485354874201\\
0	0.319327731092437	0.0170484922598207\\
0	0.327731092436975	0.0140911870964713\\
0	0.336134453781513	0.0115364073492584\\
0	0.34453781512605	0.00934585525807377\\
0	0.352941176470588	0.00748314795081477\\
0	0.361344537815126	0.00591381744338406\\
0	0.369747899159664	0.00460531063968974\\
0	0.378151260504202	0.00352698933164529\\
0	0.386554621848739	0.00265013019916965\\
0	0.394957983193277	0.0019479248101871\\
0	0.403361344537815	0.00139547962062737\\
0	0.411764705882353	0.000969815974425594\\
0	0.420168067226891	0.000649870103522286\\
0	0.428571428571429	0.000416493127863391\\
0	0.436974789915966	0.000252451055400248\\
0	0.445378151260504	0.00014242478208961\\
0	0.453781512605042	7.30100918936303e-05\\
0	0.46218487394958	3.27176567798723e-05\\
0	0.470588235294118	1.19730367213036e-05\\
0	0.478991596638655	3.11667969629938e-06\\
0	0.487394957983193	4.03921688640399e-07\\
0	0.495798319327731	4.98668751407917e-09\\
0	0.504201680672269	0\\
0	0.512605042016807	0\\
0	0.521008403361344	0\\
0	0.529411764705882	0\\
0	0.53781512605042	0\\
0	0.546218487394958	0\\
0	0.554621848739496	0\\
0	0.563025210084034	0\\
0	0.571428571428571	0\\
0	0.579831932773109	0\\
0	0.588235294117647	0\\
0	0.596638655462185	0\\
0	0.605042016806723	0\\
0	0.61344537815126	0\\
0	0.621848739495798	0\\
0	0.630252100840336	0\\
0	0.638655462184874	0\\
0	0.647058823529412	0\\
0	0.65546218487395	0\\
0	0.663865546218487	0\\
0	0.672268907563025	0\\
0	0.680672268907563	0\\
0	0.689075630252101	0\\
0	0.697478991596639	0\\
0	0.705882352941176	0\\
0	0.714285714285714	0\\
0	0.722689075630252	0\\
0	0.73109243697479	0\\
0	0.739495798319328	0\\
0	0.747899159663866	0\\
0	0.756302521008403	0\\
0	0.764705882352941	0\\
0	0.773109243697479	0\\
0	0.781512605042017	0\\
0	0.789915966386555	0\\
0	0.798319327731092	0\\
0	0.80672268907563	0\\
0	0.815126050420168	0\\
0	0.823529411764706	0\\
0	0.831932773109244	0\\
0	0.840336134453782	0\\
0	0.848739495798319	0\\
0	0.857142857142857	0\\
0	0.865546218487395	0\\
0	0.873949579831933	0\\
0	0.882352941176471	0\\
0	0.890756302521008	0\\
0	0.899159663865546	0\\
0	0.907563025210084	0\\
0	0.915966386554622	0\\
0	0.92436974789916	0\\
0	0.932773109243697	0\\
0	0.941176470588235	0\\
0	0.949579831932773	0\\
0	0.957983193277311	0\\
0	0.966386554621849	0\\
0	0.974789915966387	0\\
0	0.983193277310924	0\\
0	0.991596638655462	0\\
0	1	0\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0\\
0	0.00840336134453781	0.0638939483958926\\
0	0.0168067226890756	0.121346053967598\\
0	0.0252100840336134	0.172686634896048\\
0	0.0336134453781513	0.218238349810155\\
0	0.0420168067226891	0.258316197786807\\
0	0.0504201680672269	0.293227518350873\\
0	0.0588235294117647	0.323271991475198\\
0	0.0672268907563025	0.348741637580607\\
0	0.0756302521008403	0.369920817535902\\
0	0.0840336134453781	0.387086232657865\\
0	0.092436974789916	0.400506924711256\\
0	0.100840336134454	0.410444275908813\\
0	0.109243697478992	0.41715200891125\\
0	0.117647058823529	0.420876186827265\\
0	0.126050420168067	0.421855213213529\\
0	0.134453781512605	0.420319832074694\\
0	0.142857142857143	0.41649312786339\\
0	0.151260504201681	0.410590525480225\\
0	0.159663865546218	0.402819790273786\\
0	0.168067226890756	0.393381028040638\\
0	0.176470588235294	0.382466685025323\\
0	0.184873949579832	0.370261547920364\\
0	0.19327731092437	0.356942743866261\\
0	0.201680672268908	0.342679740451492\\
0	0.210084033613445	0.327634345712514\\
0	0.218487394957983	0.311960708133763\\
0	0.226890756302521	0.295805316647651\\
0	0.235294117647059	0.279307000634571\\
0	0.243697478991597	0.262596929922893\\
0	0.252100840336134	0.245798614788966\\
0	0.260504201680672	0.229027905957117\\
0	0.26890756302521	0.212392994599652\\
0	0.277310924369748	0.195994412336853\\
0	0.285714285714286	0.179925031236985\\
0	0.294117647058824	0.164270063816286\\
0	0.302521008403361	0.149107063038976\\
0	0.310924369747899	0.134505922317252\\
0	0.319327731092437	0.120528875511291\\
0	0.327731092436975	0.107230496929245\\
0	0.336134453781513	0.0946577013272483\\
0	0.34453781512605	0.0828497439094107\\
0	0.352941176470588	0.0718382203278218\\
0	0.361344537815126	0.0616470666825489\\
0	0.369747899159664	0.0522925595216383\\
0	0.378151260504202	0.043783315841114\\
0	0.386554621848739	0.0361202930849789\\
0	0.394957983193277	0.029296789145214\\
0	0.403361344537815	0.0232984423617788\\
0	0.411764705882353	0.0181032315226111\\
0	0.420168067226891	0.0136814758636271\\
0	0.428571428571429	0.00999583506872138\\
0	0.436974789915966	0.00700130926976688\\
0	0.445378151260504	0.00464523904661497\\
0	0.453781512605042	0.0028673054270953\\
0	0.46218487394958	0.00159952988701598\\
0	0.470588235294118	0.000766274350163432\\
0	0.478991596638655	0.000284241188302503\\
0	0.487394957983193	6.24732211763816e-05\\
0	0.495798319327731	2.35371650664535e-06\\
0	0.504201680672269	0\\
0	0.512605042016807	0\\
0	0.521008403361344	0\\
0	0.529411764705882	0\\
0	0.53781512605042	0\\
0	0.546218487394958	0\\
0	0.554621848739496	0\\
0	0.563025210084034	0\\
0	0.571428571428571	0\\
0	0.579831932773109	0\\
0	0.588235294117647	0\\
0	0.596638655462185	0\\
0	0.605042016806723	0\\
0	0.61344537815126	0\\
0	0.621848739495798	0\\
0	0.630252100840336	0\\
0	0.638655462184874	0\\
0	0.647058823529412	0\\
0	0.65546218487395	0\\
0	0.663865546218487	0\\
0	0.672268907563025	0\\
0	0.680672268907563	0\\
0	0.689075630252101	0\\
0	0.697478991596639	0\\
0	0.705882352941176	0\\
0	0.714285714285714	0\\
0	0.722689075630252	0\\
0	0.73109243697479	0\\
0	0.739495798319328	0\\
0	0.747899159663866	0\\
0	0.756302521008403	0\\
0	0.764705882352941	0\\
0	0.773109243697479	0\\
0	0.781512605042017	0\\
0	0.789915966386555	0\\
0	0.798319327731092	0\\
0	0.80672268907563	0\\
0	0.815126050420168	0\\
0	0.823529411764706	0\\
0	0.831932773109244	0\\
0	0.840336134453782	0\\
0	0.848739495798319	0\\
0	0.857142857142857	0\\
0	0.865546218487395	0\\
0	0.873949579831933	0\\
0	0.882352941176471	0\\
0	0.890756302521008	0\\
0	0.899159663865546	0\\
0	0.907563025210084	0\\
0	0.915966386554622	0\\
0	0.92436974789916	0\\
0	0.932773109243697	0\\
0	0.941176470588235	0\\
0	0.949579831932773	0\\
0	0.957983193277311	0\\
0	0.966386554621849	0\\
0	0.974789915966387	0\\
0	0.983193277310924	0\\
0	0.991596638655462	0\\
0	1	0\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0\\
0	0.00840336134453781	0.00163830636912545\\
0	0.0168067226890756	0.00633109846787467\\
0	0.0252100840336134	0.0137538027793313\\
0	0.0336134453781513	0.0235933351146114\\
0	0.0420168067226891	0.0355481006128634\\
0	0.0504201680672269	0.0493279937412683\\
0	0.0588235294117647	0.0646543982950396\\
0	0.0672268907563025	0.0812601873974229\\
0	0.0756302521008403	0.0988897234996966\\
0	0.0840336134453781	0.117298858381171\\
0	0.092436974789916	0.13625493314919\\
0	0.100840336134454	0.155536778239129\\
0	0.109243697478992	0.174934713414395\\
0	0.117647058823529	0.19425054776643\\
0	0.126050420168067	0.213297579714706\\
0	0.134453781512605	0.231900597006728\\
0	0.142857142857143	0.249895876718034\\
0	0.151260504201681	0.267131185252195\\
0	0.159663865546218	0.283465778340812\\
0	0.168067226890756	0.298770401043522\\
0	0.176470588235294	0.312927287747992\\
0	0.184873949579832	0.32583016216992\\
0	0.19327731092437	0.337384237353041\\
0	0.201680672268908	0.347506215669119\\
0	0.210084033613445	0.35612428881795\\
0	0.218487394957983	0.363178137827365\\
0	0.226890756302521	0.368618933053227\\
0	0.235294117647059	0.372409334179428\\
0	0.243697478991597	0.374523490217897\\
0	0.252100840336134	0.374947039508593\\
0	0.260504201680672	0.373677109719507\\
0	0.26890756302521	0.370722317846665\\
0	0.277310924369748	0.366102770214122\\
0	0.285714285714286	0.359850062473969\\
0	0.294117647058824	0.352007279606327\\
0	0.302521008403361	0.342628995919349\\
0	0.310924369747899	0.331781275049222\\
0	0.319327731092437	0.319541669960166\\
0	0.327731092436975	0.305999222944431\\
0	0.336134453781513	0.291254465622302\\
0	0.34453781512605	0.275419418942095\\
0	0.352941176470588	0.258617593180158\\
0	0.361344537815126	0.240983987940873\\
0	0.369747899159664	0.222665092156653\\
0	0.378151260504202	0.203818884087944\\
0	0.386554621848739	0.184614831323225\\
0	0.394957983193277	0.165233890779007\\
0	0.403361344537815	0.145868508699832\\
0	0.411764705882353	0.126722620658278\\
0	0.420168067226891	0.108011651554951\\
0	0.428571428571429	0.0899625156184923\\
0	0.436974789915966	0.0728136164055756\\
0	0.445378151260504	0.0568148468009061\\
0	0.453781512605042	0.0422275890172217\\
0	0.46218487394958	0.0293247145952929\\
0	0.470588235294118	0.0183905844039224\\
0	0.478991596638655	0.00972104863994559\\
0	0.487394957983193	0.00362344682823013\\
0	0.495798319327731	0.000416607821676222\\
0	0.504201680672269	0\\
0	0.512605042016807	0\\
0	0.521008403361344	0\\
0	0.529411764705882	0\\
0	0.53781512605042	0\\
0	0.546218487394958	0\\
0	0.554621848739496	0\\
0	0.563025210084034	0\\
0	0.571428571428571	0\\
0	0.579831932773109	0\\
0	0.588235294117647	0\\
0	0.596638655462185	0\\
0	0.605042016806723	0\\
0	0.61344537815126	0\\
0	0.621848739495798	0\\
0	0.630252100840336	0\\
0	0.638655462184874	0\\
0	0.647058823529412	0\\
0	0.65546218487395	0\\
0	0.663865546218487	0\\
0	0.672268907563025	0\\
0	0.680672268907563	0\\
0	0.689075630252101	0\\
0	0.697478991596639	0\\
0	0.705882352941176	0\\
0	0.714285714285714	0\\
0	0.722689075630252	0\\
0	0.73109243697479	0\\
0	0.739495798319328	0\\
0	0.747899159663866	0\\
0	0.756302521008403	0\\
0	0.764705882352941	0\\
0	0.773109243697479	0\\
0	0.781512605042017	0\\
0	0.789915966386555	0\\
0	0.798319327731092	0\\
0	0.80672268907563	0\\
0	0.815126050420168	0\\
0	0.823529411764706	0\\
0	0.831932773109244	0\\
0	0.840336134453782	0\\
0	0.848739495798319	0\\
0	0.857142857142857	0\\
0	0.865546218487395	0\\
0	0.873949579831933	0\\
0	0.882352941176471	0\\
0	0.890756302521008	0\\
0	0.899159663865546	0\\
0	0.907563025210084	0\\
0	0.915966386554622	0\\
0	0.92436974789916	0\\
0	0.932773109243697	0\\
0	0.941176470588235	0\\
0	0.949579831932773	0\\
0	0.957983193277311	0\\
0	0.966386554621849	0\\
0	0.974789915966387	0\\
0	0.983193277310924	0\\
0	0.991596638655462	0\\
0	1	0\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0\\
0	0.00840336134453781	1.86701580527117e-05\\
0	0.0168067226890756	0.000146808080414485\\
0	0.0252100840336134	0.000486860275374559\\
0	0.0336134453781513	0.00113361369920055\\
0	0.0420168067226891	0.00217419575613843\\
0	0.0504201680672269	0.00368807429841259\\
0	0.0588235294117647	0.00574705762622574\\
0	0.0672268907563025	0.00841529448775901\\
0	0.0756302521008403	0.0117492740791719\\
0	0.0840336134453781	0.0157978260446022\\
0	0.092436974789916	0.0206021204761662\\
0	0.100840336134454	0.0261956679139586\\
0	0.109243697478992	0.0326043193460522\\
0	0.117647058823529	0.0398462662084985\\
0	0.126050420168067	0.0479320403853271\\
0	0.134453781512605	0.0568645142085463\\
0	0.142857142857143	0.0666389004581424\\
0	0.151260504201681	0.0772427523620804\\
0	0.159663865546218	0.0886559635963035\\
0	0.168067226890756	0.100850768284733\\
0	0.176470588235294	0.11379174099927\\
0	0.184873949579832	0.127435796759791\\
0	0.19327731092437	0.141732191034154\\
0	0.201680672268908	0.156622519738194\\
0	0.210084033613445	0.172040719235725\\
0	0.218487394957983	0.187913066338537\\
0	0.226890756302521	0.204158178306402\\
0	0.235294117647059	0.220687012847068\\
0	0.243697478991597	0.237402868116262\\
0	0.252100840336134	0.25420138271769\\
0	0.260504201680672	0.270970535703034\\
0	0.26890756302521	0.287590646571958\\
0	0.277310924369748	0.303934375272102\\
0	0.285714285714286	0.319866722199084\\
0	0.294117647058824	0.335245028196501\\
0	0.302521008403361	0.349918974555931\\
0	0.310924369747899	0.363730583016925\\
0	0.319327731092437	0.376514215767017\\
0	0.327731092436975	0.388096575441718\\
0	0.336134453781513	0.398296705124516\\
0	0.34453781512605	0.406925988346879\\
0	0.352941176470588	0.413788149088253\\
0	0.361344537815126	0.418679251776062\\
0	0.369747899159664	0.421387701285709\\
0	0.378151260504202	0.421694242940575\\
0	0.386554621848739	0.419371962512018\\
0	0.394957983193277	0.414186286219377\\
0	0.403361344537815	0.405894980729968\\
0	0.411764705882353	0.394248153159086\\
0	0.420168067226891	0.378988251070002\\
0	0.428571428571429	0.359850062473969\\
0	0.436974789915966	0.336560715830216\\
0	0.445378151260504	0.308839680045951\\
0	0.453781512605042	0.27639876447636\\
0	0.46218487394958	0.238942118924608\\
0	0.470588235294118	0.196166233641839\\
0	0.478991596638655	0.147759939327173\\
0	0.487394957983193	0.0934044071277099\\
0	0.495798319327731	0.0327731486385291\\
0	0.504201680672269	0\\
0	0.512605042016807	0\\
0	0.521008403361344	0\\
0	0.529411764705882	0\\
0	0.53781512605042	0\\
0	0.546218487394958	0\\
0	0.554621848739496	0\\
0	0.563025210084034	0\\
0	0.571428571428571	0\\
0	0.579831932773109	0\\
0	0.588235294117647	0\\
0	0.596638655462185	0\\
0	0.605042016806723	0\\
0	0.61344537815126	0\\
0	0.621848739495798	0\\
0	0.630252100840336	0\\
0	0.638655462184874	0\\
0	0.647058823529412	0\\
0	0.65546218487395	0\\
0	0.663865546218487	0\\
0	0.672268907563025	0\\
0	0.680672268907563	0\\
0	0.689075630252101	0\\
0	0.697478991596639	0\\
0	0.705882352941176	0\\
0	0.714285714285714	0\\
0	0.722689075630252	0\\
0	0.73109243697479	0\\
0	0.739495798319328	0\\
0	0.747899159663866	0\\
0	0.756302521008403	0\\
0	0.764705882352941	0\\
0	0.773109243697479	0\\
0	0.781512605042017	0\\
0	0.789915966386555	0\\
0	0.798319327731092	0\\
0	0.80672268907563	0\\
0	0.815126050420168	0\\
0	0.823529411764706	0\\
0	0.831932773109244	0\\
0	0.840336134453782	0\\
0	0.848739495798319	0\\
0	0.857142857142857	0\\
0	0.865546218487395	0\\
0	0.873949579831933	0\\
0	0.882352941176471	0\\
0	0.890756302521008	0\\
0	0.899159663865546	0\\
0	0.907563025210084	0\\
0	0.915966386554622	0\\
0	0.92436974789916	0\\
0	0.932773109243697	0\\
0	0.941176470588235	0\\
0	0.949579831932773	0\\
0	0.957983193277311	0\\
0	0.966386554621849	0\\
0	0.974789915966387	0\\
0	0.983193277310924	0\\
0	0.991596638655462	0\\
0	1	0\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0\\
0	0.00840336134453781	7.97870002252636e-08\\
0	0.0168067226890756	1.27659200360422e-06\\
0	0.0252100840336134	6.46274701824636e-06\\
0	0.0336134453781513	2.04254720576675e-05\\
0	0.0420168067226891	4.98668751407898e-05\\
0	0.0504201680672269	0.000103403952291942\\
0	0.0588235294117647	0.000191568587540858\\
0	0.0672268907563025	0.00032680755292268\\
0	0.0756302521008403	0.000523482508477955\\
0	0.0840336134453781	0.000797870002252636\\
0	0.092436974789916	0.00116816147029808\\
0	0.100840336134454	0.00165446323667107\\
0	0.109243697478992	0.00227879651343375\\
0	0.117647058823529	0.00306509740065373\\
0	0.126050420168067	0.00403921688640397\\
0	0.134453781512605	0.00522892084676288\\
0	0.142857142857143	0.00666389004581424\\
0	0.151260504201681	0.00837572013564727\\
0	0.159663865546218	0.0103979216563566\\
0	0.168067226890756	0.0127659200360422\\
0	0.176470588235294	0.0155170555908095\\
0	0.184873949579832	0.0186905835247693\\
0	0.19327731092437	0.022327673930038\\
0	0.201680672268908	0.0264714117867371\\
0	0.210084033613445	0.0311667969629936\\
0	0.218487394957983	0.0364607442149401\\
0	0.226890756302521	0.0424020831867143\\
0	0.235294117647059	0.0490415584104596\\
0	0.243697478991597	0.0564318293063247\\
0	0.252100840336134	0.0646274701824635\\
0	0.260504201680672	0.0736849702350356\\
0	0.26890756302521	0.083662733548206\\
0	0.277310924369748	0.0946210790941449\\
0	0.285714285714286	0.106622240733028\\
0	0.294117647058824	0.119730367213036\\
0	0.302521008403361	0.134011522170356\\
0	0.310924369747899	0.14953368412918\\
0	0.319327731092437	0.166366746501705\\
0	0.327731092436975	0.184582517588134\\
0	0.336134453781513	0.204254720576675\\
0	0.34453781512605	0.225458993543541\\
0	0.352941176470588	0.248272889452952\\
0	0.361344537815126	0.272775876157132\\
0	0.369747899159664	0.29904933639631\\
0	0.378151260504202	0.327176567798722\\
0	0.386554621848739	0.357242782880608\\
0	0.394957983193277	0.389335109046215\\
0	0.403361344537815	0.423542588587793\\
0	0.411764705882353	0.4599561786856\\
0	0.420168067226891	0.498668751407898\\
0	0.428571428571429	0.539775093710954\\
0	0.436974789915966	0.583371907439041\\
0	0.445378151260504	0.629557809324438\\
0	0.453781512605042	0.678433330987429\\
0	0.46218487394958	0.730100918936303\\
0	0.470588235294118	0.784664934567354\\
0	0.478991596638655	0.842231654164883\\
0	0.487394957983193	0.902909268901195\\
0	0.495798319327731	0.966807884836601\\
0	0.504201680672269	0.966807884836601\\
0	0.512605042016807	0.902909268901195\\
0	0.521008403361344	0.842231654164884\\
0	0.529411764705882	0.784664934567354\\
0	0.53781512605042	0.730100918936303\\
0	0.546218487394958	0.67843333098743\\
0	0.554621848739496	0.629557809324438\\
0	0.563025210084034	0.583371907439041\\
0	0.571428571428571	0.539775093710954\\
0	0.579831932773109	0.498668751407898\\
0	0.588235294117647	0.4599561786856\\
0	0.596638655462185	0.423542588587793\\
0	0.605042016806723	0.389335109046215\\
0	0.61344537815126	0.357242782880608\\
0	0.621848739495798	0.327176567798722\\
0	0.630252100840336	0.29904933639631\\
0	0.638655462184874	0.272775876157132\\
0	0.647058823529412	0.248272889452952\\
0	0.65546218487395	0.225458993543541\\
0	0.663865546218487	0.204254720576675\\
0	0.672268907563025	0.184582517588134\\
0	0.680672268907563	0.166366746501705\\
0	0.689075630252101	0.14953368412918\\
0	0.697478991596639	0.134011522170356\\
0	0.705882352941176	0.119730367213036\\
0	0.714285714285714	0.106622240733028\\
0	0.722689075630252	0.0946210790941449\\
0	0.73109243697479	0.0836627335482061\\
0	0.739495798319328	0.0736849702350358\\
0	0.747899159663866	0.0646274701824635\\
0	0.756302521008403	0.0564318293063247\\
0	0.764705882352941	0.0490415584104597\\
0	0.773109243697479	0.0424020831867144\\
0	0.781512605042017	0.0364607442149401\\
0	0.789915966386555	0.0311667969629936\\
0	0.798319327731092	0.0264714117867371\\
0	0.80672268907563	0.022327673930038\\
0	0.815126050420168	0.0186905835247694\\
0	0.823529411764706	0.0155170555908095\\
0	0.831932773109244	0.0127659200360422\\
0	0.840336134453782	0.0103979216563566\\
0	0.848739495798319	0.00837572013564728\\
0	0.857142857142857	0.00666389004581425\\
0	0.865546218487395	0.00522892084676289\\
0	0.873949579831933	0.00403921688640397\\
0	0.882352941176471	0.00306509740065373\\
0	0.890756302521008	0.00227879651343376\\
0	0.899159663865546	0.00165446323667107\\
0	0.907563025210084	0.00116816147029809\\
0	0.915966386554622	0.000797870002252638\\
0	0.92436974789916	0.000523482508477956\\
0	0.932773109243697	0.000326807552922682\\
0	0.941176470588235	0.000191568587540858\\
0	0.949579831932773	0.000103403952291942\\
0	0.957983193277311	4.98668751407901e-05\\
0	0.966386554621849	2.04254720576675e-05\\
0	0.974789915966387	6.46274701824638e-06\\
0	0.983193277310924	1.27659200360423e-06\\
0	0.991596638655462	7.97870002252667e-08\\
0	1	0\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0\\
0	0.00840336134453781	0\\
0	0.0168067226890756	0\\
0	0.0252100840336134	0\\
0	0.0336134453781513	0\\
0	0.0420168067226891	0\\
0	0.0504201680672269	0\\
0	0.0588235294117647	0\\
0	0.0672268907563025	0\\
0	0.0756302521008403	0\\
0	0.0840336134453781	0\\
0	0.092436974789916	0\\
0	0.100840336134454	0\\
0	0.109243697478992	0\\
0	0.117647058823529	0\\
0	0.126050420168067	0\\
0	0.134453781512605	0\\
0	0.142857142857143	0\\
0	0.151260504201681	0\\
0	0.159663865546218	0\\
0	0.168067226890756	0\\
0	0.176470588235294	0\\
0	0.184873949579832	0\\
0	0.19327731092437	0\\
0	0.201680672268908	0\\
0	0.210084033613445	0\\
0	0.218487394957983	0\\
0	0.226890756302521	0\\
0	0.235294117647059	0\\
0	0.243697478991597	0\\
0	0.252100840336134	0\\
0	0.260504201680672	0\\
0	0.26890756302521	0\\
0	0.277310924369748	0\\
0	0.285714285714286	0\\
0	0.294117647058824	0\\
0	0.302521008403361	0\\
0	0.310924369747899	0\\
0	0.319327731092437	0\\
0	0.327731092436975	0\\
0	0.336134453781513	0\\
0	0.34453781512605	0\\
0	0.352941176470588	0\\
0	0.361344537815126	0\\
0	0.369747899159664	0\\
0	0.378151260504202	0\\
0	0.386554621848739	0\\
0	0.394957983193277	0\\
0	0.403361344537815	0\\
0	0.411764705882353	0\\
0	0.420168067226891	0\\
0	0.428571428571429	0\\
0	0.436974789915966	0\\
0	0.445378151260504	0\\
0	0.453781512605042	0\\
0	0.46218487394958	0\\
0	0.470588235294118	0\\
0	0.478991596638655	0\\
0	0.487394957983193	0\\
0	0.495798319327731	0\\
0	0.504201680672269	0.0327731486385287\\
0	0.512605042016807	0.0934044071277095\\
0	0.521008403361344	0.147759939327172\\
0	0.529411764705882	0.196166233641839\\
0	0.53781512605042	0.238942118924608\\
0	0.546218487394958	0.27639876447636\\
0	0.554621848739496	0.308839680045951\\
0	0.563025210084034	0.336560715830216\\
0	0.571428571428571	0.359850062473969\\
0	0.579831932773109	0.378988251070002\\
0	0.588235294117647	0.394248153159086\\
0	0.596638655462185	0.405894980729968\\
0	0.605042016806723	0.414186286219377\\
0	0.61344537815126	0.419371962512018\\
0	0.621848739495798	0.421694242940575\\
0	0.630252100840336	0.421387701285709\\
0	0.638655462184874	0.418679251776062\\
0	0.647058823529412	0.413788149088253\\
0	0.65546218487395	0.406925988346879\\
0	0.663865546218487	0.398296705124516\\
0	0.672268907563025	0.388096575441718\\
0	0.680672268907563	0.376514215767017\\
0	0.689075630252101	0.363730583016925\\
0	0.697478991596639	0.349918974555931\\
0	0.705882352941176	0.335245028196502\\
0	0.714285714285714	0.319866722199084\\
0	0.722689075630252	0.303934375272102\\
0	0.73109243697479	0.287590646571958\\
0	0.739495798319328	0.270970535703035\\
0	0.747899159663866	0.25420138271769\\
0	0.756302521008403	0.237402868116263\\
0	0.764705882352941	0.220687012847068\\
0	0.773109243697479	0.204158178306402\\
0	0.781512605042017	0.187913066338537\\
0	0.789915966386555	0.172040719235725\\
0	0.798319327731092	0.156622519738194\\
0	0.80672268907563	0.141732191034154\\
0	0.815126050420168	0.127435796759791\\
0	0.823529411764706	0.11379174099927\\
0	0.831932773109244	0.100850768284733\\
0	0.840336134453782	0.0886559635963035\\
0	0.848739495798319	0.0772427523620805\\
0	0.857142857142857	0.0666389004581425\\
0	0.865546218487395	0.0568645142085464\\
0	0.873949579831933	0.0479320403853271\\
0	0.882352941176471	0.0398462662084985\\
0	0.890756302521008	0.0326043193460522\\
0	0.899159663865546	0.0261956679139586\\
0	0.907563025210084	0.0206021204761662\\
0	0.915966386554622	0.0157978260446022\\
0	0.92436974789916	0.0117492740791719\\
0	0.932773109243697	0.00841529448775904\\
0	0.941176470588235	0.00574705762622574\\
0	0.949579831932773	0.0036880742984126\\
0	0.957983193277311	0.00217419575613845\\
0	0.966386554621849	0.00113361369920054\\
0	0.974789915966387	0.00048686027537456\\
0	0.983193277310924	0.000146808080414486\\
0	0.991596638655462	1.86701580527122e-05\\
0	1	0\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0\\
0	0.00840336134453781	0\\
0	0.0168067226890756	0\\
0	0.0252100840336134	0\\
0	0.0336134453781513	0\\
0	0.0420168067226891	0\\
0	0.0504201680672269	0\\
0	0.0588235294117647	0\\
0	0.0672268907563025	0\\
0	0.0756302521008403	0\\
0	0.0840336134453781	0\\
0	0.092436974789916	0\\
0	0.100840336134454	0\\
0	0.109243697478992	0\\
0	0.117647058823529	0\\
0	0.126050420168067	0\\
0	0.134453781512605	0\\
0	0.142857142857143	0\\
0	0.151260504201681	0\\
0	0.159663865546218	0\\
0	0.168067226890756	0\\
0	0.176470588235294	0\\
0	0.184873949579832	0\\
0	0.19327731092437	0\\
0	0.201680672268908	0\\
0	0.210084033613445	0\\
0	0.218487394957983	0\\
0	0.226890756302521	0\\
0	0.235294117647059	0\\
0	0.243697478991597	0\\
0	0.252100840336134	0\\
0	0.260504201680672	0\\
0	0.26890756302521	0\\
0	0.277310924369748	0\\
0	0.285714285714286	0\\
0	0.294117647058824	0\\
0	0.302521008403361	0\\
0	0.310924369747899	0\\
0	0.319327731092437	0\\
0	0.327731092436975	0\\
0	0.336134453781513	0\\
0	0.34453781512605	0\\
0	0.352941176470588	0\\
0	0.361344537815126	0\\
0	0.369747899159664	0\\
0	0.378151260504202	0\\
0	0.386554621848739	0\\
0	0.394957983193277	0\\
0	0.403361344537815	0\\
0	0.411764705882353	0\\
0	0.420168067226891	0\\
0	0.428571428571429	0\\
0	0.436974789915966	0\\
0	0.445378151260504	0\\
0	0.453781512605042	0\\
0	0.46218487394958	0\\
0	0.470588235294118	0\\
0	0.478991596638655	0\\
0	0.487394957983193	0\\
0	0.495798319327731	0\\
0	0.504201680672269	0.000416607821676211\\
0	0.512605042016807	0.0036234468282301\\
0	0.521008403361344	0.00972104863994549\\
0	0.529411764705882	0.0183905844039224\\
0	0.53781512605042	0.0293247145952928\\
0	0.546218487394958	0.0422275890172216\\
0	0.554621848739496	0.0568148468009061\\
0	0.563025210084034	0.0728136164055756\\
0	0.571428571428571	0.0899625156184922\\
0	0.579831932773109	0.108011651554951\\
0	0.588235294117647	0.126722620658278\\
0	0.596638655462185	0.145868508699832\\
0	0.605042016806723	0.165233890779007\\
0	0.61344537815126	0.184614831323225\\
0	0.621848739495798	0.203818884087944\\
0	0.630252100840336	0.222665092156653\\
0	0.638655462184874	0.240983987940873\\
0	0.647058823529412	0.258617593180158\\
0	0.65546218487395	0.275419418942095\\
0	0.663865546218487	0.291254465622302\\
0	0.672268907563025	0.305999222944431\\
0	0.680672268907563	0.319541669960166\\
0	0.689075630252101	0.331781275049222\\
0	0.697478991596639	0.342628995919349\\
0	0.705882352941176	0.352007279606326\\
0	0.714285714285714	0.359850062473969\\
0	0.722689075630252	0.366102770214122\\
0	0.73109243697479	0.370722317846665\\
0	0.739495798319328	0.373677109719507\\
0	0.747899159663866	0.374947039508593\\
0	0.756302521008403	0.374523490217897\\
0	0.764705882352941	0.372409334179428\\
0	0.773109243697479	0.368618933053227\\
0	0.781512605042017	0.363178137827365\\
0	0.789915966386555	0.35612428881795\\
0	0.798319327731092	0.347506215669119\\
0	0.80672268907563	0.337384237353041\\
0	0.815126050420168	0.32583016216992\\
0	0.823529411764706	0.312927287747992\\
0	0.831932773109244	0.298770401043522\\
0	0.840336134453782	0.283465778340812\\
0	0.848739495798319	0.267131185252195\\
0	0.857142857142857	0.249895876718034\\
0	0.865546218487395	0.231900597006728\\
0	0.873949579831933	0.213297579714706\\
0	0.882352941176471	0.19425054776643\\
0	0.890756302521008	0.174934713414395\\
0	0.899159663865546	0.155536778239129\\
0	0.907563025210084	0.13625493314919\\
0	0.915966386554622	0.117298858381171\\
0	0.92436974789916	0.0988897234996967\\
0	0.932773109243697	0.0812601873974231\\
0	0.941176470588235	0.0646543982950396\\
0	0.949579831932773	0.0493279937412684\\
0	0.957983193277311	0.0355481006128635\\
0	0.966386554621849	0.0235933351146113\\
0	0.974789915966387	0.0137538027793313\\
0	0.983193277310924	0.00633109846787471\\
0	0.991596638655462	0.00163830636912548\\
0	1	0\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0\\
0	0.00840336134453781	0\\
0	0.0168067226890756	0\\
0	0.0252100840336134	0\\
0	0.0336134453781513	0\\
0	0.0420168067226891	0\\
0	0.0504201680672269	0\\
0	0.0588235294117647	0\\
0	0.0672268907563025	0\\
0	0.0756302521008403	0\\
0	0.0840336134453781	0\\
0	0.092436974789916	0\\
0	0.100840336134454	0\\
0	0.109243697478992	0\\
0	0.117647058823529	0\\
0	0.126050420168067	0\\
0	0.134453781512605	0\\
0	0.142857142857143	0\\
0	0.151260504201681	0\\
0	0.159663865546218	0\\
0	0.168067226890756	0\\
0	0.176470588235294	0\\
0	0.184873949579832	0\\
0	0.19327731092437	0\\
0	0.201680672268908	0\\
0	0.210084033613445	0\\
0	0.218487394957983	0\\
0	0.226890756302521	0\\
0	0.235294117647059	0\\
0	0.243697478991597	0\\
0	0.252100840336134	0\\
0	0.260504201680672	0\\
0	0.26890756302521	0\\
0	0.277310924369748	0\\
0	0.285714285714286	0\\
0	0.294117647058824	0\\
0	0.302521008403361	0\\
0	0.310924369747899	0\\
0	0.319327731092437	0\\
0	0.327731092436975	0\\
0	0.336134453781513	0\\
0	0.34453781512605	0\\
0	0.352941176470588	0\\
0	0.361344537815126	0\\
0	0.369747899159664	0\\
0	0.378151260504202	0\\
0	0.386554621848739	0\\
0	0.394957983193277	0\\
0	0.403361344537815	0\\
0	0.411764705882353	0\\
0	0.420168067226891	0\\
0	0.428571428571429	0\\
0	0.436974789915966	0\\
0	0.445378151260504	0\\
0	0.453781512605042	0\\
0	0.46218487394958	0\\
0	0.470588235294118	0\\
0	0.478991596638655	0\\
0	0.487394957983193	0\\
0	0.495798319327731	0\\
0	0.504201680672269	2.35371650664525e-06\\
0	0.512605042016807	6.24732211763808e-05\\
0	0.521008403361344	0.000284241188302499\\
0	0.529411764705882	0.000766274350163432\\
0	0.53781512605042	0.00159952988701597\\
0	0.546218487394958	0.00286730542709529\\
0	0.554621848739496	0.00464523904661497\\
0	0.563025210084034	0.00700130926976688\\
0	0.571428571428571	0.00999583506872135\\
0	0.579831932773109	0.0136814758636271\\
0	0.588235294117647	0.0181032315226111\\
0	0.596638655462185	0.0232984423617788\\
0	0.605042016806723	0.029296789145214\\
0	0.61344537815126	0.0361202930849788\\
0	0.621848739495798	0.043783315841114\\
0	0.630252100840336	0.0522925595216382\\
0	0.638655462184874	0.0616470666825489\\
0	0.647058823529412	0.0718382203278217\\
0	0.65546218487395	0.0828497439094107\\
0	0.663865546218487	0.0946577013272482\\
0	0.672268907563025	0.107230496929245\\
0	0.680672268907563	0.120528875511291\\
0	0.689075630252101	0.134505922317252\\
0	0.697478991596639	0.149107063038976\\
0	0.705882352941176	0.164270063816286\\
0	0.714285714285714	0.179925031236985\\
0	0.722689075630252	0.195994412336853\\
0	0.73109243697479	0.212392994599652\\
0	0.739495798319328	0.229027905957117\\
0	0.747899159663866	0.245798614788966\\
0	0.756302521008403	0.262596929922893\\
0	0.764705882352941	0.279307000634571\\
0	0.773109243697479	0.295805316647651\\
0	0.781512605042017	0.311960708133763\\
0	0.789915966386555	0.327634345712514\\
0	0.798319327731092	0.342679740451492\\
0	0.80672268907563	0.356942743866261\\
0	0.815126050420168	0.370261547920364\\
0	0.823529411764706	0.382466685025323\\
0	0.831932773109244	0.393381028040638\\
0	0.840336134453782	0.402819790273786\\
0	0.848739495798319	0.410590525480225\\
0	0.857142857142857	0.41649312786339\\
0	0.865546218487395	0.420319832074694\\
0	0.873949579831933	0.421855213213529\\
0	0.882352941176471	0.420876186827265\\
0	0.890756302521008	0.41715200891125\\
0	0.899159663865546	0.410444275908812\\
0	0.907563025210084	0.400506924711256\\
0	0.915966386554622	0.387086232657865\\
0	0.92436974789916	0.369920817535902\\
0	0.932773109243697	0.348741637580607\\
0	0.941176470588235	0.323271991475198\\
0	0.949579831932773	0.293227518350873\\
0	0.957983193277311	0.258316197786808\\
0	0.966386554621849	0.218238349810155\\
0	0.974789915966387	0.172686634896048\\
0	0.983193277310924	0.121346053967598\\
0	0.991596638655462	0.0638939483958932\\
0	1	0\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0\\
0	0.00840336134453781	0\\
0	0.0168067226890756	0\\
0	0.0252100840336134	0\\
0	0.0336134453781513	0\\
0	0.0420168067226891	0\\
0	0.0504201680672269	0\\
0	0.0588235294117647	0\\
0	0.0672268907563025	0\\
0	0.0756302521008403	0\\
0	0.0840336134453781	0\\
0	0.092436974789916	0\\
0	0.100840336134454	0\\
0	0.109243697478992	0\\
0	0.117647058823529	0\\
0	0.126050420168067	0\\
0	0.134453781512605	0\\
0	0.142857142857143	0\\
0	0.151260504201681	0\\
0	0.159663865546218	0\\
0	0.168067226890756	0\\
0	0.176470588235294	0\\
0	0.184873949579832	0\\
0	0.19327731092437	0\\
0	0.201680672268908	0\\
0	0.210084033613445	0\\
0	0.218487394957983	0\\
0	0.226890756302521	0\\
0	0.235294117647059	0\\
0	0.243697478991597	0\\
0	0.252100840336134	0\\
0	0.260504201680672	0\\
0	0.26890756302521	0\\
0	0.277310924369748	0\\
0	0.285714285714286	0\\
0	0.294117647058824	0\\
0	0.302521008403361	0\\
0	0.310924369747899	0\\
0	0.319327731092437	0\\
0	0.327731092436975	0\\
0	0.336134453781513	0\\
0	0.34453781512605	0\\
0	0.352941176470588	0\\
0	0.361344537815126	0\\
0	0.369747899159664	0\\
0	0.378151260504202	0\\
0	0.386554621848739	0\\
0	0.394957983193277	0\\
0	0.403361344537815	0\\
0	0.411764705882353	0\\
0	0.420168067226891	0\\
0	0.428571428571429	0\\
0	0.436974789915966	0\\
0	0.445378151260504	0\\
0	0.453781512605042	0\\
0	0.46218487394958	0\\
0	0.470588235294118	0\\
0	0.478991596638655	0\\
0	0.487394957983193	0\\
0	0.495798319327731	0\\
0	0.504201680672269	4.98668751407891e-09\\
0	0.512605042016807	4.03921688640391e-07\\
0	0.521008403361344	3.11667969629932e-06\\
0	0.529411764705882	1.19730367213036e-05\\
0	0.53781512605042	3.27176567798721e-05\\
0	0.546218487394958	7.301009189363e-05\\
0	0.554621848739496	0.00014242478208961\\
0	0.563025210084034	0.000252451055400248\\
0	0.571428571428571	0.00041649312786339\\
0	0.579831932773109	0.000649870103522284\\
0	0.588235294117647	0.000969815974425594\\
0	0.596638655462185	0.00139547962062737\\
0	0.605042016806723	0.0019479248101871\\
0	0.61344537815126	0.00265013019916964\\
0	0.621848739495798	0.00352698933164529\\
0	0.630252100840336	0.00460531063968973\\
0	0.638655462184874	0.00591381744338405\\
0	0.647058823529412	0.00748314795081475\\
0	0.65546218487395	0.00934585525807377\\
0	0.663865546218487	0.0115364073492584\\
0	0.672268907563025	0.0140911870964713\\
0	0.680672268907563	0.0170484922598207\\
0	0.689075630252101	0.0204485354874201\\
0	0.697478991596639	0.0243334443153884\\
0	0.705882352941176	0.02874726116785\\
0	0.714285714285714	0.0337359433569346\\
0	0.722689075630252	0.0393473630827774\\
0	0.73109243697479	0.0456313074335189\\
0	0.739495798319328	0.0526394783853051\\
0	0.747899159663866	0.0604254928022876\\
0	0.756302521008403	0.0690448824366228\\
0	0.764705882352941	0.078555093928473\\
0	0.773109243697479	0.0890154888060059\\
0	0.781512605042017	0.100487343485395\\
0	0.789915966386555	0.113033849270817\\
0	0.798319327731092	0.126720112354458\\
0	0.80672268907563	0.141613153816506\\
0	0.815126050420168	0.157781909625155\\
0	0.823529411764706	0.175297230636606\\
0	0.831932773109244	0.194231882595065\\
0	0.840336134453782	0.214660546132741\\
0	0.848739495798319	0.236659816769852\\
0	0.857142857142857	0.260308204914619\\
0	0.865546218487395	0.285686135863268\\
0	0.873949579831933	0.312875949800034\\
0	0.882352941176471	0.341961901797153\\
0	0.890756302521008	0.373030161814868\\
0	0.899159663865546	0.406168814701429\\
0	0.907563025210084	0.441467860193089\\
0	0.915966386554622	0.479019212914108\\
0	0.92436974789916	0.518916702376751\\
0	0.932773109243697	0.561256072981288\\
0	0.941176470588235	0.606134984015996\\
0	0.949579831932773	0.653653009657154\\
0	0.957983193277311	0.70391163896905\\
0	0.966386554621849	0.757014275903976\\
0	0.974789915966387	0.813066239302227\\
0	0.983193277310924	0.872174762892109\\
0	0.991596638655462	0.934448995289928\\
0	1	1\\
};
 \end{axis}
\end{tikzpicture}%

==> data/fig2b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.33\columnwidth,
height=.15\columnwidth,
at={(0.759in,1.014in)},
scale only axis,
plot box ratio=2 2 1,
xmin=0,
xmax=1,
tick align=outside,
ymin=0,
ymax=1,
zmin=0,
zmax=1,
view={135}{11.9767258123741},
axis background/.style={fill=white}
]
\addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	1\\
0.00840336134453781	0	0.934448995289929\\
0.0168067226890756	0	0.872174762892109\\
0.0252100840336134	0	0.813066239302227\\
0.0336134453781513	0	0.757014275903976\\
0.0420168067226891	0	0.70391163896905\\
0.0504201680672269	0	0.653653009657154\\
0.0588235294117647	0	0.606134984015996\\
0.0672268907563025	0	0.561256072981289\\
0.0756302521008403	0	0.518916702376751\\
0.0840336134453781	0	0.479019212914109\\
0.092436974789916	0	0.441467860193089\\
0.100840336134454	0	0.406168814701429\\
0.109243697478992	0	0.373030161814868\\
0.117647058823529	0	0.341961901797153\\
0.126050420168067	0	0.312875949800034\\
0.134453781512605	0	0.285686135863269\\
0.142857142857143	0	0.260308204914619\\
0.151260504201681	0	0.236659816769852\\
0.159663865546218	0	0.214660546132741\\
0.168067226890756	0	0.194231882595065\\
0.176470588235294	0	0.175297230636606\\
0.184873949579832	0	0.157781909625155\\
0.19327731092437	0	0.141613153816506\\
0.201680672268908	0	0.126720112354458\\
0.210084033613445	0	0.113033849270817\\
0.218487394957983	0	0.100487343485395\\
0.226890756302521	0	0.0890154888060061\\
0.235294117647059	0	0.0785550939284731\\
0.243697478991597	0	0.0690448824366228\\
0.252100840336134	0	0.0604254928022876\\
0.260504201680672	0	0.0526394783853052\\
0.26890756302521	0	0.0456313074335189\\
0.277310924369748	0	0.0393473630827774\\
0.285714285714286	0	0.0337359433569346\\
0.294117647058824	0	0.02874726116785\\
0.302521008403361	0	0.0243334443153884\\
0.310924369747899	0	0.0204485354874201\\
0.319327731092437	0	0.0170484922598207\\
0.327731092436975	0	0.0140911870964713\\
0.336134453781513	0	0.0115364073492584\\
0.34453781512605	0	0.00934585525807377\\
0.352941176470588	0	0.00748314795081477\\
0.361344537815126	0	0.00591381744338406\\
0.369747899159664	0	0.00460531063968974\\
0.378151260504202	0	0.00352698933164529\\
0.386554621848739	0	0.00265013019916965\\
0.394957983193277	0	0.0019479248101871\\
0.403361344537815	0	0.00139547962062737\\
0.411764705882353	0	0.000969815974425594\\
0.420168067226891	0	0.000649870103522286\\
0.428571428571429	0	0.000416493127863391\\
0.436974789915966	0	0.000252451055400248\\
0.445378151260504	0	0.00014242478208961\\
0.453781512605042	0	7.30100918936303e-05\\
0.46218487394958	0	3.27176567798723e-05\\
0.470588235294118	0	1.19730367213036e-05\\
0.478991596638655	0	3.11667969629938e-06\\
0.487394957983193	0	4.03921688640399e-07\\
0.495798319327731	0	4.98668751407917e-09\\
0.504201680672269	0	0\\
0.512605042016807	0	0\\
0.521008403361344	0	0\\
0.529411764705882	0	0\\
0.53781512605042	0	0\\
0.546218487394958	0	0\\
0.554621848739496	0	0\\
0.563025210084034	0	0\\
0.571428571428571	0	0\\
0.579831932773109	0	0\\
0.588235294117647	0	0\\
0.596638655462185	0	0\\
0.605042016806723	0	0\\
0.61344537815126	0	0\\
0.621848739495798	0	0\\
0.630252100840336	0	0\\
0.638655462184874	0	0\\
0.647058823529412	0	0\\
0.65546218487395	0	0\\
0.663865546218487	0	0\\
0.672268907563025	0	0\\
0.680672268907563	0	0\\
0.689075630252101	0	0\\
0.697478991596639	0	0\\
0.705882352941176	0	0\\
0.714285714285714	0	0\\
0.722689075630252	0	0\\
0.73109243697479	0	0\\
0.739495798319328	0	0\\
0.747899159663866	0	0\\
0.756302521008403	0	0\\
0.764705882352941	0	0\\
0.773109243697479	0	0\\
0.781512605042017	0	0\\
0.789915966386555	0	0\\
0.798319327731092	0	0\\
0.80672268907563	0	0\\
0.815126050420168	0	0\\
0.823529411764706	0	0\\
0.831932773109244	0	0\\
0.840336134453782	0	0\\
0.848739495798319	0	0\\
0.857142857142857	0	0\\
0.865546218487395	0	0\\
0.873949579831933	0	0\\
0.882352941176471	0	0\\
0.890756302521008	0	0\\
0.899159663865546	0	0\\
0.907563025210084	0	0\\
0.915966386554622	0	0\\
0.92436974789916	0	0\\
0.932773109243697	0	0\\
0.941176470588235	0	0\\
0.949579831932773	0	0\\
0.957983193277311	0	0\\
0.966386554621849	0	0\\
0.974789915966387	0	0\\
0.983193277310924	0	0\\
0.991596638655462	0	0\\
1	0	0\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0\\
0.00840336134453781	0	0.0647177790933435\\
0.0168067226890756	0	0.124548464795639\\
0.0252100840336134	0	0.179686059197935\\
0.0336134453781513	0	0.230320973976268\\
0.0420168067226891	0	0.276640030391666\\
0.0504201680672269	0	0.318826459290147\\
0.0588235294117647	0	0.357059901102717\\
0.0672268907563025	0	0.391516405845373\\
0.0756302521008403	0	0.422368433119103\\
0.0840336134453781	0	0.449784852109883\\
0.092436974789916	0	0.47393094158868\\
0.100840336134454	0	0.494968389911451\\
0.109243697478992	0	0.51305529501914\\
0.117647058823529	0	0.528346164437686\\
0.126050420168067	0	0.540991915278014\\
0.134453781512605	0	0.55113987423604\\
0.142857142857143	0	0.55893377759267\\
0.151260504201681	0	0.564513771213799\\
0.159663865546218	0	0.568016410550313\\
0.168067226890756	0	0.569574660638087\\
0.176470588235294	0	0.569317896097987\\
0.184873949579832	0	0.567371901135868\\
0.19327731092437	0	0.563858869542575\\
0.201680672268908	0	0.558897404693942\\
0.210084033613445	0	0.552602519550794\\
0.218487394957983	0	0.545085636658947\\
0.226890756302521	0	0.536454588149204\\
0.235294117647059	0	0.526813615737359\\
0.243697478991597	0	0.516263370724198\\
0.252100840336134	0	0.504900913995493\\
0.260504201680672	0	0.492819716022009\\
0.26890756302521	0	0.4801096568595\\
0.277310924369748	0	0.466857026148708\\
0.285714285714286	0	0.453144523115369\\
0.294117647058824	0	0.439051256570204\\
0.302521008403361	0	0.424652744908927\\
0.310924369747899	0	0.410020916112242\\
0.319327731092437	0	0.395224107745841\\
0.327731092436975	0	0.380327066960407\\
0.336134453781513	0	0.365390950491613\\
0.34453781512605	0	0.350473324660121\\
0.352941176470588	0	0.335628165371583\\
0.361344537815126	0	0.320905858116642\\
0.369747899159664	0	0.306353197970931\\
0.378151260504202	0	0.29201338959507\\
0.386554621848739	0	0.277926047234672\\
0.394957983193277	0	0.264127194720339\\
0.403361344537815	0	0.250649265467661\\
0.411764705882353	0	0.237521102477221\\
0.420168067226891	0	0.22476795833459\\
0.428571428571429	0	0.212411495210329\\
0.436974789915966	0	0.200469784859989\\
0.445378151260504	0	0.188957308624111\\
0.453781512605042	0	0.177884957428225\\
0.46218487394958	0	0.167260031782852\\
0.470588235294118	0	0.157086241783504\\
0.478991596638655	0	0.147363707110679\\
0.487394957983193	0	0.138088957029868\\
0.495798319327731	0	0.129254930391552\\
0.504201680672269	0	0.120850985604575\\
0.512605042016807	0	0.112863658612649\\
0.521008403361344	0	0.10527895677061\\
0.529411764705882	0	0.0980831168209193\\
0.53781512605042	0	0.0912626148670379\\
0.546218487394958	0	0.0848041663734287\\
0.554621848739496	0	0.0786947261655548\\
0.563025210084034	0	0.0729214884298802\\
0.571428571428571	0	0.0674718867138693\\
0.579831932773109	0	0.0623335939259873\\
0.588235294117647	0	0.0574945223357\\
0.596638655462185	0	0.0529428235734741\\
0.605042016806723	0	0.0486668886307769\\
0.61344537815126	0	0.044655347860076\\
0.621848739495798	0	0.0408970709748402\\
0.630252100840336	0	0.0373811670495387\\
0.638655462184874	0	0.0340969845196415\\
0.647058823529412	0	0.031034111181619\\
0.65546218487395	0	0.0281823741929427\\
0.663865546218487	0	0.0255318400720844\\
0.672268907563025	0	0.0230728146985168\\
0.680672268907563	0	0.0207958433127132\\
0.689075630252101	0	0.0186917105161475\\
0.697478991596639	0	0.0167514402712946\\
0.705882352941176	0	0.0149662959016295\\
0.714285714285714	0	0.0133277800916285\\
0.722689075630252	0	0.0118276348867681\\
0.73109243697479	0	0.0104578416935258\\
0.739495798319328	0	0.00921062127937947\\
0.747899159663866	0	0.00807843377280794\\
0.756302521008403	0	0.00705397866329059\\
0.764705882352941	0	0.00613019480130746\\
0.773109243697479	0	0.0053002603983393\\
0.781512605042017	0	0.00455759302686751\\
0.789915966386555	0	0.0038958496203742\\
0.798319327731092	0	0.00330892647334214\\
0.80672268907563	0	0.00279095924125475\\
0.815126050420168	0	0.00233632294059617\\
0.823529411764706	0	0.00193963194885119\\
0.831932773109244	0	0.00159574000450528\\
0.840336134453782	0	0.00129974020704457\\
0.848739495798319	0	0.00104696501695591\\
0.857142857142857	0	0.000832986255726782\\
0.865546218487395	0	0.000653615105845361\\
0.873949579831933	0	0.000504902110800496\\
0.882352941176471	0	0.000383137175081716\\
0.890756302521008	0	0.00028484956417922\\
0.899159663865546	0	0.000206807904583884\\
0.907563025210084	0	0.000146020183787261\\
0.915966386554622	0	9.97337502815797e-05\\
0.92436974789916	0	6.54353135597446e-05\\
0.932773109243697	0	4.08509441153352e-05\\
0.941176470588235	0	2.39460734426073e-05\\
0.949579831932773	0	1.29254940364928e-05\\
0.957983193277311	0	6.23335939259876e-06\\
0.966386554621849	0	2.55318400720843e-06\\
0.974789915966387	0	8.07843377280797e-07\\
0.983193277310924	0	1.59574000450529e-07\\
0.991596638655462	0	9.97337502815834e-09\\
1	0	0\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0\\
0.00840336134453781	0	0.000828518183714166\\
0.0168067226890756	0	0.00323943199614593\\
0.0252100840336134	0	0.00712275505748476\\
0.0336134453781513	0	0.0123711339589276\\
0.0420168067226891	0	0.0188798482626787\\
0.0504201680672269	0	0.0265468105019499\\
0.0588235294117647	0	0.0352725661809605\\
0.0672268907563025	0	0.044960293774937\\
0.0756302521008403	0	0.0555158047301135\\
0.0840336134453781	0	0.0668475434637315\\
0.092436974789916	0	0.07886658736404\\
0.100840336134454	0	0.0914866467902954\\
0.109243697478992	0	0.104624065072761\\
0.117647058823529	0	0.118197818512709\\
0.126050420168067	0	0.132129516382418\\
0.134453781512605	0	0.146343400925173\\
0.142857142857143	0	0.160766347355269\\
0.151260504201681	0	0.175327863858005\\
0.159663865546218	0	0.189960091589692\\
0.168067226890756	0	0.204597804677644\\
0.176470588235294	0	0.219178410220184\\
0.184873949579832	0	0.233641948286644\\
0.19327731092437	0	0.247931091917362\\
0.201680672268908	0	0.261991147123683\\
0.210084033613445	0	0.27577005288796\\
0.218487394957983	0	0.289218381163554\\
0.226890756302521	0	0.302289336874832\\
0.235294117647059	0	0.314938757917171\\
0.243697478991597	0	0.327125115156951\\
0.252100840336134	0	0.338809512431565\\
0.260504201680672	0	0.349955686549409\\
0.26890756302521	0	0.360530007289889\\
0.277310924369748	0	0.370501477403416\\
0.285714285714286	0	0.379841732611412\\
0.294117647058824	0	0.388525041606303\\
0.302521008403361	0	0.396528306051523\\
0.310924369747899	0	0.403831060581516\\
0.319327731092437	0	0.410415472801731\\
0.327731092436975	0	0.416266343288625\\
0.336134453781513	0	0.421371105589662\\
0.34453781512605	0	0.425719826223315\\
0.352941176470588	0	0.429305204679063\\
0.361344537815126	0	0.432122573417392\\
0.369747899159664	0	0.434169897869797\\
0.378151260504202	0	0.43544777643878\\
0.386554621848739	0	0.43595944049785\\
0.394957983193277	0	0.435710754391523\\
0.403361344537815	0	0.434710215435323\\
0.411764705882353	0	0.432968953915782\\
0.420168067226891	0	0.430500733090438\\
0.428571428571429	0	0.427321949187838\\
0.436974789915966	0	0.423451631407536\\
0.445378151260504	0	0.418911441920093\\
0.453781512605042	0	0.413725675867077\\
0.46218487394958	0	0.407921261361064\\
0.470588235294118	0	0.401527759485638\\
0.478991596638655	0	0.39457736429539\\
0.487394957983193	0	0.387104902815918\\
0.495798319327731	0	0.379147835043828\\
0.504201680672269	0	0.370746243973357\\
0.512605042016807	0	0.361942077619876\\
0.521008403361344	0	0.352776855143624\\
0.529411764705882	0	0.343290908873218\\
0.53781512605042	0	0.333523374332266\\
0.546218487394958	0	0.323512190239376\\
0.554621848739496	0	0.313294098508152\\
0.563025210084034	0	0.302904644247194\\
0.571428571428571	0	0.2923781757601\\
0.579831932773109	0	0.281747844545462\\
0.588235294117647	0	0.271045605296871\\
0.596638655462185	0	0.260302215902915\\
0.605042016806723	0	0.249547237447175\\
0.61344537815126	0	0.238809034208233\\
0.621848739495798	0	0.228114773659664\\
0.630252100840336	0	0.217490426470043\\
0.638655462184874	0	0.20696076650294\\
0.647058823529412	0	0.19654937081692\\
0.65546218487395	0	0.186278619665548\\
0.663865546218487	0	0.176169696497382\\
0.672268907563025	0	0.16624258795598\\
0.680672268907563	0	0.156516083879894\\
0.689075630252101	0	0.147007777302674\\
0.697478991596639	0	0.137734064452866\\
0.705882352941176	0	0.128710144754014\\
0.714285714285714	0	0.119950020824656\\
0.722689075630252	0	0.11146649847833\\
0.73109243697479	0	0.103271186723567\\
0.739495798319328	0	0.0953744977638971\\
0.747899159663866	0	0.0877856469978463\\
0.756302521008403	0	0.0805126530189374\\
0.764705882352941	0	0.0735623376156895\\
0.773109243697479	0	0.0669403257716185\\
0.781512605042017	0	0.0606510456652369\\
0.789915966386555	0	0.0546977286700538\\
0.798319327731092	0	0.049082409354575\\
0.80672268907563	0	0.0438059254823028\\
0.815126050420168	0	0.0388679180117363\\
0.823529411764706	0	0.034266831096371\\
0.831932773109244	0	0.0299999120846992\\
0.840336134453782	0	0.0260632115202096\\
0.848739495798319	0	0.0224515831413878\\
0.857142857142857	0	0.019158683881716\\
0.865546218487395	0	0.0161769738696727\\
0.873949579831933	0	0.0134977164287333\\
0.882352941176471	0	0.0111109780773698\\
0.890756302521008	0	0.00900562852905072\\
0.899159663865546	0	0.00716934069224131\\
0.907563025210084	0	0.00558859067040334\\
0.915966386554622	0	0.00424865776199529\\
0.92436974789916	0	0.00313362446047221\\
0.932773109243697	0	0.00222637645428577\\
0.941176470588235	0	0.00150860262688426\\
0.949579831932773	0	0.000960795056712627\\
0.957983193277311	0	0.000562249017212408\\
0.966386554621849	0	0.000291062976821762\\
0.974789915966387	0	0.000124138598975482\\
0.983193277310924	0	3.71807421049732e-05\\
0.991596638655462	0	4.69745963826253e-06\\
1	0	0\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0\\
0.00840336134453781	0	4.6974596382624e-06\\
0.0168067226890756	0	3.71807421049729e-05\\
0.0252100840336134	0	0.000124138598975482\\
0.0336134453781513	0	0.000291062976821762\\
0.0420168067226891	0	0.000562249017212405\\
0.0504201680672269	0	0.000960795056712625\\
0.0588235294117647	0	0.00150860262688426\\
0.0672268907563025	0	0.00222637645428576\\
0.0756302521008403	0	0.0031336244604722\\
0.0840336134453781	0	0.00424865776199529\\
0.092436974789916	0	0.00558859067040334\\
0.100840336134454	0	0.00716934069224129\\
0.109243697478992	0	0.0090056285290507\\
0.117647058823529	0	0.0111109780773698\\
0.126050420168067	0	0.0134977164287333\\
0.134453781512605	0	0.0161769738696727\\
0.142857142857143	0	0.0191586838817159\\
0.151260504201681	0	0.0224515831413878\\
0.159663865546218	0	0.0260632115202096\\
0.168067226890756	0	0.0299999120846991\\
0.176470588235294	0	0.034266831096371\\
0.184873949579832	0	0.0388679180117363\\
0.19327731092437	0	0.0438059254823028\\
0.201680672268908	0	0.049082409354575\\
0.210084033613445	0	0.0546977286700538\\
0.218487394957983	0	0.0606510456652369\\
0.226890756302521	0	0.0669403257716185\\
0.235294117647059	0	0.0735623376156895\\
0.243697478991597	0	0.0805126530189374\\
0.252100840336134	0	0.0877856469978463\\
0.260504201680672	0	0.095374497763897\\
0.26890756302521	0	0.103271186723567\\
0.277310924369748	0	0.11146649847833\\
0.285714285714286	0	0.119950020824656\\
0.294117647058824	0	0.128710144754014\\
0.302521008403361	0	0.137734064452866\\
0.310924369747899	0	0.147007777302674\\
0.319327731092437	0	0.156516083879894\\
0.327731092436975	0	0.16624258795598\\
0.336134453781513	0	0.176169696497382\\
0.34453781512605	0	0.186278619665548\\
0.352941176470588	0	0.19654937081692\\
0.361344537815126	0	0.20696076650294\\
0.369747899159664	0	0.217490426470043\\
0.378151260504202	0	0.228114773659664\\
0.386554621848739	0	0.238809034208232\\
0.394957983193277	0	0.249547237447175\\
0.403361344537815	0	0.260302215902915\\
0.411764705882353	0	0.271045605296871\\
0.420168067226891	0	0.281747844545462\\
0.428571428571429	0	0.2923781757601\\
0.436974789915966	0	0.302904644247194\\
0.445378151260504	0	0.313294098508152\\
0.453781512605042	0	0.323512190239376\\
0.46218487394958	0	0.333523374332266\\
0.470588235294118	0	0.343290908873218\\
0.478991596638655	0	0.352776855143624\\
0.487394957983193	0	0.361942077619876\\
0.495798319327731	0	0.370746243973357\\
0.504201680672269	0	0.379147835043828\\
0.512605042016807	0	0.387104902815918\\
0.521008403361344	0	0.39457736429539\\
0.529411764705882	0	0.401527759485638\\
0.53781512605042	0	0.407921261361064\\
0.546218487394958	0	0.413725675867077\\
0.554621848739496	0	0.418911441920093\\
0.563025210084034	0	0.423451631407536\\
0.571428571428571	0	0.427321949187838\\
0.579831932773109	0	0.430500733090438\\
0.588235294117647	0	0.432968953915782\\
0.596638655462185	0	0.434710215435323\\
0.605042016806723	0	0.435710754391523\\
0.61344537815126	0	0.43595944049785\\
0.621848739495798	0	0.43544777643878\\
0.630252100840336	0	0.434169897869797\\
0.638655462184874	0	0.432122573417392\\
0.647058823529412	0	0.429305204679063\\
0.65546218487395	0	0.425719826223315\\
0.663865546218487	0	0.421371105589662\\
0.672268907563025	0	0.416266343288625\\
0.680672268907563	0	0.410415472801731\\
0.689075630252101	0	0.403831060581516\\
0.697478991596639	0	0.396528306051523\\
0.705882352941176	0	0.388525041606303\\
0.714285714285714	0	0.379841732611412\\
0.722689075630252	0	0.370501477403416\\
0.73109243697479	0	0.360530007289889\\
0.739495798319328	0	0.349955686549409\\
0.747899159663866	0	0.338809512431565\\
0.756302521008403	0	0.327125115156951\\
0.764705882352941	0	0.314938757917171\\
0.773109243697479	0	0.302289336874832\\
0.781512605042017	0	0.289218381163554\\
0.789915966386555	0	0.27577005288796\\
0.798319327731092	0	0.261991147123683\\
0.80672268907563	0	0.247931091917362\\
0.815126050420168	0	0.233641948286644\\
0.823529411764706	0	0.219178410220184\\
0.831932773109244	0	0.204597804677644\\
0.840336134453782	0	0.189960091589692\\
0.848739495798319	0	0.175327863858005\\
0.857142857142857	0	0.160766347355269\\
0.865546218487395	0	0.146343400925173\\
0.873949579831933	0	0.132129516382418\\
0.882352941176471	0	0.118197818512709\\
0.890756302521008	0	0.104624065072762\\
0.899159663865546	0	0.0914866467902955\\
0.907563025210084	0	0.07886658736404\\
0.915966386554622	0	0.0668475434637316\\
0.92436974789916	0	0.0555158047301136\\
0.932773109243697	0	0.0449602937749371\\
0.941176470588235	0	0.0352725661809605\\
0.949579831932773	0	0.02654681050195\\
0.957983193277311	0	0.0188798482626788\\
0.966386554621849	0	0.0123711339589276\\
0.974789915966387	0	0.00712275505748478\\
0.983193277310924	0	0.00323943199614595\\
0.991596638655462	0	0.000828518183714182\\
1	0	0\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0\\
0.00840336134453781	0	9.97337502815795e-09\\
0.0168067226890756	0	1.59574000450527e-07\\
0.0252100840336134	0	8.07843377280794e-07\\
0.0336134453781513	0	2.55318400720844e-06\\
0.0420168067226891	0	6.23335939259872e-06\\
0.0504201680672269	0	1.29254940364927e-05\\
0.0588235294117647	0	2.39460734426072e-05\\
0.0672268907563025	0	4.0850944115335e-05\\
0.0756302521008403	0	6.54353135597443e-05\\
0.0840336134453781	0	9.97337502815795e-05\\
0.092436974789916	0	0.000146020183787261\\
0.100840336134454	0	0.000206807904583883\\
0.109243697478992	0	0.000284849564179219\\
0.117647058823529	0	0.000383137175081716\\
0.126050420168067	0	0.000504902110800496\\
0.134453781512605	0	0.00065361510584536\\
0.142857142857143	0	0.00083298625572678\\
0.151260504201681	0	0.00104696501695591\\
0.159663865546218	0	0.00129974020704457\\
0.168067226890756	0	0.00159574000450527\\
0.176470588235294	0	0.00193963194885119\\
0.184873949579832	0	0.00233632294059617\\
0.19327731092437	0	0.00279095924125475\\
0.201680672268908	0	0.00330892647334213\\
0.210084033613445	0	0.0038958496203742\\
0.218487394957983	0	0.00455759302686751\\
0.226890756302521	0	0.00530026039833929\\
0.235294117647059	0	0.00613019480130746\\
0.243697478991597	0	0.00705397866329059\\
0.252100840336134	0	0.00807843377280794\\
0.260504201680672	0	0.00921062127937946\\
0.26890756302521	0	0.0104578416935258\\
0.277310924369748	0	0.0118276348867681\\
0.285714285714286	0	0.0133277800916285\\
0.294117647058824	0	0.0149662959016295\\
0.302521008403361	0	0.0167514402712945\\
0.310924369747899	0	0.0186917105161475\\
0.319327731092437	0	0.0207958433127132\\
0.327731092436975	0	0.0230728146985168\\
0.336134453781513	0	0.0255318400720844\\
0.34453781512605	0	0.0281823741929427\\
0.352941176470588	0	0.031034111181619\\
0.361344537815126	0	0.0340969845196414\\
0.369747899159664	0	0.0373811670495387\\
0.378151260504202	0	0.0408970709748402\\
0.386554621848739	0	0.044655347860076\\
0.394957983193277	0	0.0486668886307768\\
0.403361344537815	0	0.0529428235734741\\
0.411764705882353	0	0.0574945223357\\
0.420168067226891	0	0.0623335939259872\\
0.428571428571429	0	0.0674718867138692\\
0.436974789915966	0	0.0729214884298802\\
0.445378151260504	0	0.0786947261655548\\
0.453781512605042	0	0.0848041663734287\\
0.46218487394958	0	0.0912626148670379\\
0.470588235294118	0	0.0980831168209193\\
0.478991596638655	0	0.10527895677061\\
0.487394957983193	0	0.112863658612649\\
0.495798319327731	0	0.120850985604575\\
0.504201680672269	0	0.129254930391552\\
0.512605042016807	0	0.138088957029868\\
0.521008403361344	0	0.147363707110679\\
0.529411764705882	0	0.157086241783504\\
0.53781512605042	0	0.167260031782852\\
0.546218487394958	0	0.177884957428225\\
0.554621848739496	0	0.188957308624111\\
0.563025210084034	0	0.200469784859989\\
0.571428571428571	0	0.212411495210329\\
0.579831932773109	0	0.22476795833459\\
0.588235294117647	0	0.237521102477221\\
0.596638655462185	0	0.250649265467661\\
0.605042016806723	0	0.264127194720339\\
0.61344537815126	0	0.277926047234672\\
0.621848739495798	0	0.29201338959507\\
0.630252100840336	0	0.306353197970931\\
0.638655462184874	0	0.320905858116642\\
0.647058823529412	0	0.335628165371583\\
0.65546218487395	0	0.350473324660121\\
0.663865546218487	0	0.365390950491613\\
0.672268907563025	0	0.380327066960407\\
0.680672268907563	0	0.395224107745841\\
0.689075630252101	0	0.410020916112242\\
0.697478991596639	0	0.424652744908927\\
0.705882352941176	0	0.439051256570204\\
0.714285714285714	0	0.453144523115369\\
0.722689075630252	0	0.466857026148708\\
0.73109243697479	0	0.480109656859499\\
0.739495798319328	0	0.492819716022009\\
0.747899159663866	0	0.504900913995493\\
0.756302521008403	0	0.516263370724198\\
0.764705882352941	0	0.52681361573736\\
0.773109243697479	0	0.536454588149204\\
0.781512605042017	0	0.545085636658947\\
0.789915966386555	0	0.552602519550795\\
0.798319327731092	0	0.558897404693942\\
0.80672268907563	0	0.563858869542575\\
0.815126050420168	0	0.567371901135868\\
0.823529411764706	0	0.569317896097987\\
0.831932773109244	0	0.569574660638087\\
0.840336134453782	0	0.568016410550313\\
0.848739495798319	0	0.564513771213799\\
0.857142857142857	0	0.55893377759267\\
0.865546218487395	0	0.55113987423604\\
0.873949579831933	0	0.540991915278014\\
0.882352941176471	0	0.528346164437686\\
0.890756302521008	0	0.513055295019141\\
0.899159663865546	0	0.494968389911451\\
0.907563025210084	0	0.47393094158868\\
0.915966386554622	0	0.449784852109883\\
0.92436974789916	0	0.422368433119103\\
0.932773109243697	0	0.391516405845374\\
0.941176470588235	0	0.357059901102717\\
0.949579831932773	0	0.318826459290147\\
0.957983193277311	0	0.276640030391667\\
0.966386554621849	0	0.230320973976268\\
0.974789915966387	0	0.179686059197935\\
0.983193277310924	0	0.12454846479564\\
0.991596638655462	0	0.0647177790933441\\
1	0	0\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0\\
0.00840336134453781	0	0\\
0.0168067226890756	0	0\\
0.0252100840336134	0	0\\
0.0336134453781513	0	0\\
0.0420168067226891	0	0\\
0.0504201680672269	0	0\\
0.0588235294117647	0	0\\
0.0672268907563025	0	0\\
0.0756302521008403	0	0\\
0.0840336134453781	0	0\\
0.092436974789916	0	0\\
0.100840336134454	0	0\\
0.109243697478992	0	0\\
0.117647058823529	0	0\\
0.126050420168067	0	0\\
0.134453781512605	0	0\\
0.142857142857143	0	0\\
0.151260504201681	0	0\\
0.159663865546218	0	0\\
0.168067226890756	0	0\\
0.176470588235294	0	0\\
0.184873949579832	0	0\\
0.19327731092437	0	0\\
0.201680672268908	0	0\\
0.210084033613445	0	0\\
0.218487394957983	0	0\\
0.226890756302521	0	0\\
0.235294117647059	0	0\\
0.243697478991597	0	0\\
0.252100840336134	0	0\\
0.260504201680672	0	0\\
0.26890756302521	0	0\\
0.277310924369748	0	0\\
0.285714285714286	0	0\\
0.294117647058824	0	0\\
0.302521008403361	0	0\\
0.310924369747899	0	0\\
0.319327731092437	0	0\\
0.327731092436975	0	0\\
0.336134453781513	0	0\\
0.34453781512605	0	0\\
0.352941176470588	0	0\\
0.361344537815126	0	0\\
0.369747899159664	0	0\\
0.378151260504202	0	0\\
0.386554621848739	0	0\\
0.394957983193277	0	0\\
0.403361344537815	0	0\\
0.411764705882353	0	0\\
0.420168067226891	0	0\\
0.428571428571429	0	0\\
0.436974789915966	0	0\\
0.445378151260504	0	0\\
0.453781512605042	0	0\\
0.46218487394958	0	0\\
0.470588235294118	0	0\\
0.478991596638655	0	0\\
0.487394957983193	0	0\\
0.495798319327731	0	0\\
0.504201680672269	0	4.98668751407891e-09\\
0.512605042016807	0	4.03921688640391e-07\\
0.521008403361344	0	3.11667969629932e-06\\
0.529411764705882	0	1.19730367213036e-05\\
0.53781512605042	0	3.27176567798721e-05\\
0.546218487394958	0	7.301009189363e-05\\
0.554621848739496	0	0.00014242478208961\\
0.563025210084034	0	0.000252451055400248\\
0.571428571428571	0	0.00041649312786339\\
0.579831932773109	0	0.000649870103522284\\
0.588235294117647	0	0.000969815974425594\\
0.596638655462185	0	0.00139547962062737\\
0.605042016806723	0	0.0019479248101871\\
0.61344537815126	0	0.00265013019916964\\
0.621848739495798	0	0.00352698933164529\\
0.630252100840336	0	0.00460531063968973\\
0.638655462184874	0	0.00591381744338405\\
0.647058823529412	0	0.00748314795081475\\
0.65546218487395	0	0.00934585525807377\\
0.663865546218487	0	0.0115364073492584\\
0.672268907563025	0	0.0140911870964713\\
0.680672268907563	0	0.0170484922598207\\
0.689075630252101	0	0.0204485354874201\\
0.697478991596639	0	0.0243334443153884\\
0.705882352941176	0	0.02874726116785\\
0.714285714285714	0	0.0337359433569346\\
0.722689075630252	0	0.0393473630827774\\
0.73109243697479	0	0.0456313074335189\\
0.739495798319328	0	0.0526394783853051\\
0.747899159663866	0	0.0604254928022876\\
0.756302521008403	0	0.0690448824366228\\
0.764705882352941	0	0.078555093928473\\
0.773109243697479	0	0.0890154888060059\\
0.781512605042017	0	0.100487343485395\\
0.789915966386555	0	0.113033849270817\\
0.798319327731092	0	0.126720112354458\\
0.80672268907563	0	0.141613153816506\\
0.815126050420168	0	0.157781909625155\\
0.823529411764706	0	0.175297230636606\\
0.831932773109244	0	0.194231882595065\\
0.840336134453782	0	0.214660546132741\\
0.848739495798319	0	0.236659816769852\\
0.857142857142857	0	0.260308204914619\\
0.865546218487395	0	0.285686135863268\\
0.873949579831933	0	0.312875949800034\\
0.882352941176471	0	0.341961901797153\\
0.890756302521008	0	0.373030161814868\\
0.899159663865546	0	0.406168814701429\\
0.907563025210084	0	0.441467860193089\\
0.915966386554622	0	0.479019212914108\\
0.92436974789916	0	0.518916702376751\\
0.932773109243697	0	0.561256072981288\\
0.941176470588235	0	0.606134984015996\\
0.949579831932773	0	0.653653009657154\\
0.957983193277311	0	0.70391163896905\\
0.966386554621849	0	0.757014275903976\\
0.974789915966387	0	0.813066239302227\\
0.983193277310924	0	0.872174762892109\\
0.991596638655462	0	0.934448995289928\\
1	0	1\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	1\\
0	0.00840336134453781	0.950422482388902\\
0	0.0168067226890756	0.902511276384009\\
0	0.0252100840336134	0.85623789802624\\
0	0.0336134453781513	0.811573863356514\\
0	0.0420168067226891	0.768490688415752\\
0	0.0504201680672269	0.726959889244873\\
0	0.0588235294117647	0.686952981884795\\
0	0.0672268907563025	0.648441482376441\\
0	0.0756302521008403	0.611396906760727\\
0	0.0840336134453781	0.575790771078575\\
0	0.092436974789916	0.541594591370903\\
0	0.100840336134454	0.508779883678632\\
0	0.109243697478992	0.477318164042681\\
0	0.117647058823529	0.447180948503969\\
0	0.126050420168067	0.418339753103416\\
0	0.134453781512605	0.390766093881942\\
0	0.142857142857143	0.364431486880467\\
0	0.151260504201681	0.339307448139908\\
0	0.159663865546218	0.315365493701188\\
0	0.168067226890756	0.292577139605224\\
0	0.176470588235294	0.270913901892937\\
0	0.184873949579832	0.250347296605246\\
0	0.19327731092437	0.230848839783071\\
0	0.201680672268908	0.212390047467331\\
0	0.210084033613445	0.194942435698946\\
0	0.218487394957983	0.178477520518835\\
0	0.226890756302521	0.162966817967919\\
0	0.235294117647059	0.148381844087116\\
0	0.243697478991597	0.134694114917346\\
0	0.252100840336134	0.121875146499529\\
0	0.260504201680672	0.109896454874585\\
0	0.26890756302521	0.0987295560834319\\
0	0.277310924369748	0.0883459661669908\\
0	0.285714285714286	0.0787172011661808\\
0	0.294117647058824	0.0698147771219214\\
0	0.302521008403361	0.0616102100751324\\
0	0.310924369747899	0.0540750160667332\\
0	0.319327731092437	0.0471807111376434\\
0	0.327731092436975	0.0408988113287826\\
0	0.336134453781513	0.0352008326810705\\
0	0.34453781512605	0.0300582912354265\\
0	0.352941176470588	0.0254427030327702\\
0	0.361344537815126	0.0213255841140213\\
0	0.369747899159664	0.0176784505200993\\
0	0.378151260504202	0.0144728182919238\\
0	0.386554621848739	0.0116802034704144\\
0	0.394957983193277	0.0092721220964906\\
0	0.403361344537815	0.00722009021107207\\
0	0.411764705882353	0.00549562385507837\\
0	0.420168067226891	0.00407023906942906\\
0	0.428571428571429	0.00291545189504373\\
0	0.436974789915966	0.00200277837284197\\
0	0.445378151260504	0.00130373454374335\\
0	0.453781512605042	0.000789836448667455\\
0	0.46218487394958	0.000432600128533866\\
0	0.470588235294118	0.000203541624262162\\
0	0.478991596638655	7.41769767719252e-05\\
0	0.487394957983193	1.60222269827358e-05\\
0	0.495798319327731	5.93415814175416e-07\\
0	0.504201680672269	0\\
0	0.512605042016807	0\\
0	0.521008403361344	0\\
0	0.529411764705882	0\\
0	0.53781512605042	0\\
0	0.546218487394958	0\\
0	0.554621848739496	0\\
0	0.563025210084034	0\\
0	0.571428571428571	0\\
0	0.579831932773109	0\\
0	0.588235294117647	0\\
0	0.596638655462185	0\\
0	0.605042016806723	0\\
0	0.61344537815126	0\\
0	0.621848739495798	0\\
0	0.630252100840336	0\\
0	0.638655462184874	0\\
0	0.647058823529412	0\\
0	0.65546218487395	0\\
0	0.663865546218487	0\\
0	0.672268907563025	0\\
0	0.680672268907563	0\\
0	0.689075630252101	0\\
0	0.697478991596639	0\\
0	0.705882352941176	0\\
0	0.714285714285714	0\\
0	0.722689075630252	0\\
0	0.73109243697479	0\\
0	0.739495798319328	0\\
0	0.747899159663866	0\\
0	0.756302521008403	0\\
0	0.764705882352941	0\\
0	0.773109243697479	0\\
0	0.781512605042017	0\\
0	0.789915966386555	0\\
0	0.798319327731092	0\\
0	0.80672268907563	0\\
0	0.815126050420168	0\\
0	0.823529411764706	0\\
0	0.831932773109244	0\\
0	0.840336134453782	0\\
0	0.848739495798319	0\\
0	0.857142857142857	0\\
0	0.865546218487395	0\\
0	0.873949579831933	0\\
0	0.882352941176471	0\\
0	0.890756302521008	0\\
0	0.899159663865546	0\\
0	0.907563025210084	0\\
0	0.915966386554622	0\\
0	0.92436974789916	0\\
0	0.932773109243697	0\\
0	0.941176470588235	0\\
0	0.949579831932773	0\\
0	0.957983193277311	0\\
0	0.966386554621849	0\\
0	0.974789915966387	0\\
0	0.983193277310924	0\\
0	0.991596638655462	0\\
0	1	0\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0\\
0	0.00840336134453781	0.0491573792146617\\
0	0.0168067226890756	0.0958224120097866\\
0	0.0252100840336134	0.140044945313766\\
0	0.0336134453781513	0.181874826054989\\
0	0.0420168067226891	0.221361901161849\\
0	0.0504201680672269	0.258556017562734\\
0	0.0588235294117647	0.293507022186037\\
0	0.0672268907563025	0.326264761960147\\
0	0.0756302521008403	0.356879083813456\\
0	0.0840336134453781	0.385399834674354\\
0	0.092436974789916	0.411876861471232\\
0	0.100840336134454	0.436360011132481\\
0	0.109243697478992	0.458899130586491\\
0	0.117647058823529	0.479544066761653\\
0	0.126050420168067	0.498344666586358\\
0	0.134453781512605	0.515350776988996\\
0	0.142857142857143	0.530612244897959\\
0	0.151260504201681	0.544178917241637\\
0	0.159663865546218	0.556100640948421\\
0	0.168067226890756	0.566427262946701\\
0	0.176470588235294	0.575208630164869\\
0	0.184873949579832	0.582494589531314\\
0	0.19327731092437	0.588334987974429\\
0	0.201680672268908	0.592779672422602\\
0	0.210084033613445	0.595878489804226\\
0	0.218487394957983	0.597681287047691\\
0	0.226890756302521	0.598237911081388\\
0	0.235294117647059	0.597598208833707\\
0	0.243697478991597	0.595812027233038\\
0	0.252100840336134	0.592929213207774\\
0	0.260504201680672	0.588999613686305\\
0	0.26890756302521	0.584073075597021\\
0	0.277310924369748	0.578199445868313\\
0	0.285714285714286	0.571428571428572\\
0	0.294117647058824	0.563810299206188\\
0	0.302521008403361	0.555394476129552\\
0	0.310924369747899	0.546230949127056\\
0	0.319327731092437	0.536369565127089\\
0	0.327731092436975	0.525860171058043\\
0	0.336134453781513	0.514752613848308\\
0	0.34453781512605	0.503096740426274\\
0	0.352941176470588	0.490942397720334\\
0	0.361344537815126	0.478339432658877\\
0	0.369747899159664	0.465337692170294\\
0	0.378151260504202	0.451987023182976\\
0	0.386554621848739	0.438337272625313\\
0	0.394957983193277	0.424438287425697\\
0	0.403361344537815	0.410339914512518\\
0	0.411764705882353	0.396092000814167\\
0	0.420168067226891	0.381744393259034\\
0	0.428571428571429	0.36734693877551\\
0	0.436974789915966	0.352949484291987\\
0	0.445378151260504	0.338601876736854\\
0	0.453781512605042	0.324353963038503\\
0	0.46218487394958	0.310255590125324\\
0	0.470588235294118	0.296356604925707\\
0	0.478991596638655	0.282706854368045\\
0	0.487394957983193	0.269356185380727\\
0	0.495798319327731	0.256354444892144\\
0	0.504201680672269	0.243750292999058\\
0	0.512605042016807	0.231565092670781\\
0	0.521008403361344	0.219792909749169\\
0	0.529411764705882	0.208426623244453\\
0	0.53781512605042	0.197459112166864\\
0	0.546218487394958	0.18688325552663\\
0	0.554621848739496	0.176691932333982\\
0	0.563025210084034	0.166878021599149\\
0	0.571428571428571	0.157434402332362\\
0	0.579831932773109	0.14835395354385\\
0	0.588235294117647	0.139629554243843\\
0	0.596638655462185	0.131254083442571\\
0	0.605042016806723	0.123220420150265\\
0	0.61344537815126	0.115521443377153\\
0	0.621848739495798	0.108150032133466\\
0	0.630252100840336	0.101099065429434\\
0	0.638655462184874	0.0943614222752868\\
0	0.647058823529412	0.0879299816812539\\
0	0.65546218487395	0.0817976226575653\\
0	0.663865546218487	0.075957224214451\\
0	0.672268907563025	0.0704016653621409\\
0	0.680672268907563	0.0651238251108649\\
0	0.689075630252101	0.0601165824708529\\
0	0.697478991596639	0.0553728164523348\\
0	0.705882352941176	0.0508854060655404\\
0	0.714285714285714	0.0466472303206997\\
0	0.722689075630252	0.0426511682280426\\
0	0.73109243697479	0.0388900987977989\\
0	0.739495798319328	0.0353569010401986\\
0	0.747899159663866	0.0320444539654715\\
0	0.756302521008403	0.0289456365838476\\
0	0.764705882352941	0.0260533279055567\\
0	0.773109243697479	0.0233604069408288\\
0	0.781512605042017	0.0208597526998936\\
0	0.789915966386555	0.0185442441929812\\
0	0.798319327731092	0.0164067604303214\\
0	0.80672268907563	0.0144401804221441\\
0	0.815126050420168	0.0126373831786793\\
0	0.823529411764706	0.0109912477101567\\
0	0.831932773109244	0.00949465302680638\\
0	0.840336134453782	0.00814047813885811\\
0	0.848739495798319	0.00692160205654185\\
0	0.857142857142857	0.00583090379008747\\
0	0.865546218487395	0.00486126234972487\\
0	0.873949579831933	0.00400555674568394\\
0	0.882352941176471	0.00325666598819459\\
0	0.890756302521008	0.0026074690874867\\
0	0.899159663865546	0.00205084505379018\\
0	0.907563025210084	0.00157967289733491\\
0	0.915966386554622	0.0011868316283508\\
0	0.92436974789916	0.000865200257067733\\
0	0.932773109243697	0.00060765779371561\\
0	0.941176470588235	0.000407083248524323\\
0	0.949579831932773	0.000256355631723773\\
0	0.957983193277311	0.00014835395354385\\
0	0.966386554621849	7.59572242144509e-05\\
0	0.974789915966387	3.20444539654716e-05\\
0	0.983193277310924	9.49465302680646e-06\\
0	0.991596638655462	1.18683162835083e-06\\
0	1	0\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0\\
0	0.00840336134453781	0.000418951564807831\\
0	0.0168067226890756	0.00165681695317771\\
0	0.0252100840336134	0.00368511220602922\\
0	0.0336134453781513	0.00647535336428195\\
0	0.0420168067226891	0.00999905646885546\\
0	0.0504201680672269	0.0142277375606694\\
0	0.0588235294117647	0.0191329126806432\\
0	0.0672268907563025	0.0246860978696966\\
0	0.0756302521008403	0.0308588091687491\\
0	0.0840336134453781	0.0376225626187202\\
0	0.092436974789916	0.0449488742605297\\
0	0.100840336134454	0.052809260135097\\
0	0.109243697478992	0.0611752362833418\\
0	0.117647058823529	0.0700183187461836\\
0	0.126050420168067	0.079310023564542\\
0	0.134453781512605	0.0890218667793365\\
0	0.142857142857143	0.0991253644314869\\
0	0.151260504201681	0.109592032561913\\
0	0.159663865546218	0.120393387211533\\
0	0.168067226890756	0.131500944421268\\
0	0.176470588235294	0.142886220232037\\
0	0.184873949579832	0.15452073068476\\
0	0.19327731092437	0.166375991820356\\
0	0.201680672268908	0.178423519679745\\
0	0.210084033613445	0.190634830303847\\
0	0.218487394957983	0.20298143973358\\
0	0.226890756302521	0.215434864009865\\
0	0.235294117647059	0.227966619173621\\
0	0.243697478991597	0.240548221265768\\
0	0.252100840336134	0.253151186327225\\
0	0.260504201680672	0.265747030398912\\
0	0.26890756302521	0.278307269521748\\
0	0.277310924369748	0.290803419736654\\
0	0.285714285714286	0.303206997084548\\
0	0.294117647058824	0.315489517606351\\
0	0.302521008403361	0.327622497342981\\
0	0.310924369747899	0.339577452335358\\
0	0.319327731092437	0.351325898624403\\
0	0.327731092436975	0.362839352251034\\
0	0.336134453781513	0.374089329256171\\
0	0.34453781512605	0.385047345680734\\
0	0.352941176470588	0.395684917565642\\
0	0.361344537815126	0.405973560951815\\
0	0.369747899159664	0.415884791880173\\
0	0.378151260504202	0.425390126391634\\
0	0.386554621848739	0.434461080527119\\
0	0.394957983193277	0.443069170327548\\
0	0.403361344537815	0.451185911833839\\
0	0.411764705882353	0.458782821086912\\
0	0.420168067226891	0.465831414127688\\
0	0.428571428571429	0.472303206997084\\
0	0.436974789915966	0.478169715736023\\
0	0.445378151260504	0.483402456385421\\
0	0.453781512605042	0.4879729449862\\
0	0.46218487394958	0.491852697579279\\
0	0.470588235294118	0.495013230205577\\
0	0.478991596638655	0.497426058906014\\
0	0.487394957983193	0.49906269972151\\
0	0.495798319327731	0.499894668692984\\
0	0.504201680672269	0.499894668692984\\
0	0.512605042016807	0.49906269972151\\
0	0.521008403361344	0.497426058906014\\
0	0.529411764705882	0.495013230205577\\
0	0.53781512605042	0.491852697579279\\
0	0.546218487394958	0.4879729449862\\
0	0.554621848739496	0.483402456385421\\
0	0.563025210084034	0.478169715736023\\
0	0.571428571428571	0.472303206997085\\
0	0.579831932773109	0.465831414127688\\
0	0.588235294117647	0.458782821086912\\
0	0.596638655462185	0.451185911833839\\
0	0.605042016806723	0.443069170327548\\
0	0.61344537815126	0.434461080527119\\
0	0.621848739495798	0.425390126391634\\
0	0.630252100840336	0.415884791880173\\
0	0.638655462184874	0.405973560951815\\
0	0.647058823529412	0.395684917565642\\
0	0.65546218487395	0.385047345680734\\
0	0.663865546218487	0.374089329256171\\
0	0.672268907563025	0.362839352251034\\
0	0.680672268907563	0.351325898624403\\
0	0.689075630252101	0.339577452335358\\
0	0.697478991596639	0.327622497342981\\
0	0.705882352941176	0.315489517606351\\
0	0.714285714285714	0.303206997084548\\
0	0.722689075630252	0.290803419736654\\
0	0.73109243697479	0.278307269521748\\
0	0.739495798319328	0.265747030398912\\
0	0.747899159663866	0.253151186327225\\
0	0.756302521008403	0.240548221265768\\
0	0.764705882352941	0.227966619173621\\
0	0.773109243697479	0.215434864009865\\
0	0.781512605042017	0.20298143973358\\
0	0.789915966386555	0.190634830303847\\
0	0.798319327731092	0.178423519679745\\
0	0.80672268907563	0.166375991820356\\
0	0.815126050420168	0.15452073068476\\
0	0.823529411764706	0.142886220232038\\
0	0.831932773109244	0.131500944421268\\
0	0.840336134453782	0.120393387211533\\
0	0.848739495798319	0.109592032561913\\
0	0.857142857142857	0.0991253644314869\\
0	0.865546218487395	0.0890218667793366\\
0	0.873949579831933	0.079310023564542\\
0	0.882352941176471	0.0700183187461836\\
0	0.890756302521008	0.0611752362833419\\
0	0.899159663865546	0.0528092601350971\\
0	0.907563025210084	0.0449488742605297\\
0	0.915966386554622	0.0376225626187203\\
0	0.92436974789916	0.0308588091687491\\
0	0.932773109243697	0.0246860978696966\\
0	0.941176470588235	0.0191329126806432\\
0	0.949579831932773	0.0142277375606694\\
0	0.957983193277311	0.0099990564688555\\
0	0.966386554621849	0.00647535336428194\\
0	0.974789915966387	0.00368511220602923\\
0	0.983193277310924	0.00165681695317772\\
0	0.991596638655462	0.000418951564807839\\
0	1	0\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0\\
0	0.00840336134453781	1.1868316283508e-06\\
0	0.0168067226890756	9.49465302680637e-06\\
0	0.0252100840336134	3.20444539654715e-05\\
0	0.0336134453781513	7.5957224214451e-05\\
0	0.0420168067226891	0.00014835395354385\\
0	0.0504201680672269	0.000256355631723772\\
0	0.0588235294117647	0.000407083248524323\\
0	0.0672268907563025	0.000607657793715608\\
0	0.0756302521008403	0.000865200257067731\\
0	0.0840336134453781	0.0011868316283508\\
0	0.092436974789916	0.00157967289733491\\
0	0.100840336134454	0.00205084505379018\\
0	0.109243697478992	0.0026074690874867\\
0	0.117647058823529	0.00325666598819459\\
0	0.126050420168067	0.00400555674568394\\
0	0.134453781512605	0.00486126234972486\\
0	0.142857142857143	0.00583090379008746\\
0	0.151260504201681	0.00692160205654184\\
0	0.159663865546218	0.00814047813885811\\
0	0.168067226890756	0.00949465302680637\\
0	0.176470588235294	0.0109912477101567\\
0	0.184873949579832	0.0126373831786793\\
0	0.19327731092437	0.0144401804221441\\
0	0.201680672268908	0.0164067604303214\\
0	0.210084033613445	0.0185442441929812\\
0	0.218487394957983	0.0208597526998936\\
0	0.226890756302521	0.0233604069408287\\
0	0.235294117647059	0.0260533279055567\\
0	0.243697478991597	0.0289456365838476\\
0	0.252100840336134	0.0320444539654715\\
0	0.260504201680672	0.0353569010401986\\
0	0.26890756302521	0.0388900987977989\\
0	0.277310924369748	0.0426511682280426\\
0	0.285714285714286	0.0466472303206997\\
0	0.294117647058824	0.0508854060655404\\
0	0.302521008403361	0.0553728164523348\\
0	0.310924369747899	0.0601165824708529\\
0	0.319327731092437	0.0651238251108649\\
0	0.327731092436975	0.0704016653621409\\
0	0.336134453781513	0.075957224214451\\
0	0.34453781512605	0.0817976226575653\\
0	0.352941176470588	0.0879299816812538\\
0	0.361344537815126	0.0943614222752868\\
0	0.369747899159664	0.101099065429434\\
0	0.378151260504202	0.108150032133466\\
0	0.386554621848739	0.115521443377153\\
0	0.394957983193277	0.123220420150265\\
0	0.403361344537815	0.131254083442571\\
0	0.411764705882353	0.139629554243843\\
0	0.420168067226891	0.14835395354385\\
0	0.428571428571429	0.157434402332362\\
0	0.436974789915966	0.166878021599149\\
0	0.445378151260504	0.176691932333982\\
0	0.453781512605042	0.18688325552663\\
0	0.46218487394958	0.197459112166864\\
0	0.470588235294118	0.208426623244453\\
0	0.478991596638655	0.219792909749169\\
0	0.487394957983193	0.231565092670781\\
0	0.495798319327731	0.243750292999058\\
0	0.504201680672269	0.256354444892144\\
0	0.512605042016807	0.269356185380727\\
0	0.521008403361344	0.282706854368045\\
0	0.529411764705882	0.296356604925707\\
0	0.53781512605042	0.310255590125323\\
0	0.546218487394958	0.324353963038503\\
0	0.554621848739496	0.338601876736854\\
0	0.563025210084034	0.352949484291987\\
0	0.571428571428571	0.36734693877551\\
0	0.579831932773109	0.381744393259034\\
0	0.588235294117647	0.396092000814167\\
0	0.596638655462185	0.410339914512518\\
0	0.605042016806723	0.424438287425697\\
0	0.61344537815126	0.438337272625313\\
0	0.621848739495798	0.451987023182976\\
0	0.630252100840336	0.465337692170294\\
0	0.638655462184874	0.478339432658877\\
0	0.647058823529412	0.490942397720334\\
0	0.65546218487395	0.503096740426274\\
0	0.663865546218487	0.514752613848308\\
0	0.672268907563025	0.525860171058043\\
0	0.680672268907563	0.536369565127089\\
0	0.689075630252101	0.546230949127056\\
0	0.697478991596639	0.555394476129552\\
0	0.705882352941176	0.563810299206188\\
0	0.714285714285714	0.571428571428572\\
0	0.722689075630252	0.578199445868313\\
0	0.73109243697479	0.584073075597021\\
0	0.739495798319328	0.588999613686305\\
0	0.747899159663866	0.592929213207774\\
0	0.756302521008403	0.595812027233038\\
0	0.764705882352941	0.597598208833707\\
0	0.773109243697479	0.598237911081388\\
0	0.781512605042017	0.597681287047691\\
0	0.789915966386555	0.595878489804226\\
0	0.798319327731092	0.592779672422602\\
0	0.80672268907563	0.588334987974429\\
0	0.815126050420168	0.582494589531314\\
0	0.823529411764706	0.575208630164869\\
0	0.831932773109244	0.566427262946701\\
0	0.840336134453782	0.556100640948421\\
0	0.848739495798319	0.544178917241637\\
0	0.857142857142857	0.530612244897959\\
0	0.865546218487395	0.515350776988996\\
0	0.873949579831933	0.498344666586358\\
0	0.882352941176471	0.479544066761653\\
0	0.890756302521008	0.458899130586491\\
0	0.899159663865546	0.436360011132481\\
0	0.907563025210084	0.411876861471232\\
0	0.915966386554622	0.385399834674354\\
0	0.92436974789916	0.356879083813456\\
0	0.932773109243697	0.326264761960148\\
0	0.941176470588235	0.293507022186037\\
0	0.949579831932773	0.258556017562735\\
0	0.957983193277311	0.221361901161849\\
0	0.966386554621849	0.181874826054989\\
0	0.974789915966387	0.140044945313766\\
0	0.983193277310924	0.0958224120097869\\
0	0.991596638655462	0.0491573792146621\\
0	1	0\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0\\
0	0.00840336134453781	0\\
0	0.0168067226890756	0\\
0	0.0252100840336134	0\\
0	0.0336134453781513	0\\
0	0.0420168067226891	0\\
0	0.0504201680672269	0\\
0	0.0588235294117647	0\\
0	0.0672268907563025	0\\
0	0.0756302521008403	0\\
0	0.0840336134453781	0\\
0	0.092436974789916	0\\
0	0.100840336134454	0\\
0	0.109243697478992	0\\
0	0.117647058823529	0\\
0	0.126050420168067	0\\
0	0.134453781512605	0\\
0	0.142857142857143	0\\
0	0.151260504201681	0\\
0	0.159663865546218	0\\
0	0.168067226890756	0\\
0	0.176470588235294	0\\
0	0.184873949579832	0\\
0	0.19327731092437	0\\
0	0.201680672268908	0\\
0	0.210084033613445	0\\
0	0.218487394957983	0\\
0	0.226890756302521	0\\
0	0.235294117647059	0\\
0	0.243697478991597	0\\
0	0.252100840336134	0\\
0	0.260504201680672	0\\
0	0.26890756302521	0\\
0	0.277310924369748	0\\
0	0.285714285714286	0\\
0	0.294117647058824	0\\
0	0.302521008403361	0\\
0	0.310924369747899	0\\
0	0.319327731092437	0\\
0	0.327731092436975	0\\
0	0.336134453781513	0\\
0	0.34453781512605	0\\
0	0.352941176470588	0\\
0	0.361344537815126	0\\
0	0.369747899159664	0\\
0	0.378151260504202	0\\
0	0.386554621848739	0\\
0	0.394957983193277	0\\
0	0.403361344537815	0\\
0	0.411764705882353	0\\
0	0.420168067226891	0\\
0	0.428571428571429	0\\
0	0.436974789915966	0\\
0	0.445378151260504	0\\
0	0.453781512605042	0\\
0	0.46218487394958	0\\
0	0.470588235294118	0\\
0	0.478991596638655	0\\
0	0.487394957983193	0\\
0	0.495798319327731	0\\
0	0.504201680672269	5.93415814175392e-07\\
0	0.512605042016807	1.60222269827356e-05\\
0	0.521008403361344	7.4176976771924e-05\\
0	0.529411764705882	0.000203541624262162\\
0	0.53781512605042	0.000432600128533865\\
0	0.546218487394958	0.000789836448667452\\
0	0.554621848739496	0.00130373454374335\\
0	0.563025210084034	0.00200277837284197\\
0	0.571428571428571	0.00291545189504373\\
0	0.579831932773109	0.00407023906942905\\
0	0.588235294117647	0.00549562385507837\\
0	0.596638655462185	0.00722009021107207\\
0	0.605042016806723	0.00927212209649059\\
0	0.61344537815126	0.0116802034704143\\
0	0.621848739495798	0.0144728182919238\\
0	0.630252100840336	0.0176784505200993\\
0	0.638655462184874	0.0213255841140213\\
0	0.647058823529412	0.0254427030327702\\
0	0.65546218487395	0.0300582912354265\\
0	0.663865546218487	0.0352008326810704\\
0	0.672268907563025	0.0408988113287826\\
0	0.680672268907563	0.0471807111376434\\
0	0.689075630252101	0.0540750160667332\\
0	0.697478991596639	0.0616102100751323\\
0	0.705882352941176	0.0698147771219214\\
0	0.714285714285714	0.0787172011661808\\
0	0.722689075630252	0.0883459661669908\\
0	0.73109243697479	0.0987295560834318\\
0	0.739495798319328	0.109896454874584\\
0	0.747899159663866	0.121875146499529\\
0	0.756302521008403	0.134694114917346\\
0	0.764705882352941	0.148381844087116\\
0	0.773109243697479	0.162966817967919\\
0	0.781512605042017	0.178477520518835\\
0	0.789915966386555	0.194942435698946\\
0	0.798319327731092	0.212390047467331\\
0	0.80672268907563	0.230848839783071\\
0	0.815126050420168	0.250347296605246\\
0	0.823529411764706	0.270913901892937\\
0	0.831932773109244	0.292577139605224\\
0	0.840336134453782	0.315365493701188\\
0	0.848739495798319	0.339307448139908\\
0	0.857142857142857	0.364431486880466\\
0	0.865546218487395	0.390766093881942\\
0	0.873949579831933	0.418339753103416\\
0	0.882352941176471	0.447180948503969\\
0	0.890756302521008	0.477318164042681\\
0	0.899159663865546	0.508779883678632\\
0	0.907563025210084	0.541594591370903\\
0	0.915966386554622	0.575790771078575\\
0	0.92436974789916	0.611396906760727\\
0	0.932773109243697	0.64844148237644\\
0	0.941176470588235	0.686952981884795\\
0	0.949579831932773	0.726959889244872\\
0	0.957983193277311	0.768490688415752\\
0	0.966386554621849	0.811573863356514\\
0	0.974789915966387	0.85623789802624\\
0	0.983193277310924	0.902511276384009\\
0	0.991596638655462	0.950422482388902\\
0	1	1\\
};
 \end{axis}
\end{tikzpicture}%

==> data/fig2bRT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.33\columnwidth,
height=.15\columnwidth,
at={(0.759in,1.014in)},
scale only axis,
plot box ratio=2 2 1,
xmin=0,
xmax=1,
tick align=outside,
ymin=0,
ymax=1,
zmin=0,
zmax=1,
view={135}{11.9767258123741},
axis background/.style={fill=white}
]
\addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	1\\
0.00840336134453781	0	0.934448995289929\\
0.0168067226890756	0	0.872174762892109\\
0.0252100840336134	0	0.813066239302227\\
0.0336134453781513	0	0.757014275903976\\
0.0420168067226891	0	0.70391163896905\\
0.0504201680672269	0	0.653653009657154\\
0.0588235294117647	0	0.606134984015996\\
0.0672268907563025	0	0.561256072981289\\
0.0756302521008403	0	0.518916702376751\\
0.0840336134453781	0	0.479019212914109\\
0.092436974789916	0	0.441467860193089\\
0.100840336134454	0	0.406168814701429\\
0.109243697478992	0	0.373030161814868\\
0.117647058823529	0	0.341961901797153\\
0.126050420168067	0	0.312875949800034\\
0.134453781512605	0	0.285686135863269\\
0.142857142857143	0	0.260308204914619\\
0.151260504201681	0	0.236659816769852\\
0.159663865546218	0	0.214660546132741\\
0.168067226890756	0	0.194231882595065\\
0.176470588235294	0	0.175297230636606\\
0.184873949579832	0	0.157781909625155\\
0.19327731092437	0	0.141613153816506\\
0.201680672268908	0	0.126720112354458\\
0.210084033613445	0	0.113033849270817\\
0.218487394957983	0	0.100487343485395\\
0.226890756302521	0	0.0890154888060061\\
0.235294117647059	0	0.0785550939284731\\
0.243697478991597	0	0.0690448824366228\\
0.252100840336134	0	0.0604254928022876\\
0.260504201680672	0	0.0526394783853052\\
0.26890756302521	0	0.0456313074335189\\
0.277310924369748	0	0.0393473630827774\\
0.285714285714286	0	0.0337359433569346\\
0.294117647058824	0	0.02874726116785\\
0.302521008403361	0	0.0243334443153884\\
0.310924369747899	0	0.0204485354874201\\
0.319327731092437	0	0.0170484922598207\\
0.327731092436975	0	0.0140911870964713\\
0.336134453781513	0	0.0115364073492584\\
0.34453781512605	0	0.00934585525807377\\
0.352941176470588	0	0.00748314795081477\\
0.361344537815126	0	0.00591381744338406\\
0.369747899159664	0	0.00460531063968974\\
0.378151260504202	0	0.00352698933164529\\
0.386554621848739	0	0.00265013019916965\\
0.394957983193277	0	0.0019479248101871\\
0.403361344537815	0	0.00139547962062737\\
0.411764705882353	0	0.000969815974425594\\
0.420168067226891	0	0.000649870103522286\\
0.428571428571429	0	0.000416493127863391\\
0.436974789915966	0	0.000252451055400248\\
0.445378151260504	0	0.00014242478208961\\
0.453781512605042	0	7.30100918936303e-05\\
0.46218487394958	0	3.27176567798723e-05\\
0.470588235294118	0	1.19730367213036e-05\\
0.478991596638655	0	3.11667969629938e-06\\
0.487394957983193	0	4.03921688640399e-07\\
0.495798319327731	0	4.98668751407917e-09\\
0.504201680672269	0	0\\
0.512605042016807	0	0\\
0.521008403361344	0	0\\
0.529411764705882	0	0\\
0.53781512605042	0	0\\
0.546218487394958	0	0\\
0.554621848739496	0	0\\
0.563025210084034	0	0\\
0.571428571428571	0	0\\
0.579831932773109	0	0\\
0.588235294117647	0	0\\
0.596638655462185	0	0\\
0.605042016806723	0	0\\
0.61344537815126	0	0\\
0.621848739495798	0	0\\
0.630252100840336	0	0\\
0.638655462184874	0	0\\
0.647058823529412	0	0\\
0.65546218487395	0	0\\
0.663865546218487	0	0\\
0.672268907563025	0	0\\
0.680672268907563	0	0\\
0.689075630252101	0	0\\
0.697478991596639	0	0\\
0.705882352941176	0	0\\
0.714285714285714	0	0\\
0.722689075630252	0	0\\
0.73109243697479	0	0\\
0.739495798319328	0	0\\
0.747899159663866	0	0\\
0.756302521008403	0	0\\
0.764705882352941	0	0\\
0.773109243697479	0	0\\
0.781512605042017	0	0\\
0.789915966386555	0	0\\
0.798319327731092	0	0\\
0.80672268907563	0	0\\
0.815126050420168	0	0\\
0.823529411764706	0	0\\
0.831932773109244	0	0\\
0.840336134453782	0	0\\
0.848739495798319	0	0\\
0.857142857142857	0	0\\
0.865546218487395	0	0\\
0.873949579831933	0	0\\
0.882352941176471	0	0\\
0.890756302521008	0	0\\
0.899159663865546	0	0\\
0.907563025210084	0	0\\
0.915966386554622	0	0\\
0.92436974789916	0	0\\
0.932773109243697	0	0\\
0.941176470588235	0	0\\
0.949579831932773	0	0\\
0.957983193277311	0	0\\
0.966386554621849	0	0\\
0.974789915966387	0	0\\
0.983193277310924	0	0\\
0.991596638655462	0	0\\
1	0	0\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0\\
0.00840336134453781	0	0.0638939483958926\\
0.0168067226890756	0	0.121346053967598\\
0.0252100840336134	0	0.172686634896048\\
0.0336134453781513	0	0.218238349810155\\
0.0420168067226891	0	0.258316197786807\\
0.0504201680672269	0	0.293227518350873\\
0.0588235294117647	0	0.323271991475198\\
0.0672268907563025	0	0.348741637580607\\
0.0756302521008403	0	0.369920817535902\\
0.0840336134453781	0	0.387086232657865\\
0.092436974789916	0	0.400506924711256\\
0.100840336134454	0	0.410444275908813\\
0.109243697478992	0	0.41715200891125\\
0.117647058823529	0	0.420876186827265\\
0.126050420168067	0	0.421855213213529\\
0.134453781512605	0	0.420319832074694\\
0.142857142857143	0	0.41649312786339\\
0.151260504201681	0	0.410590525480225\\
0.159663865546218	0	0.402819790273786\\
0.168067226890756	0	0.393381028040638\\
0.176470588235294	0	0.382466685025323\\
0.184873949579832	0	0.370261547920364\\
0.19327731092437	0	0.356942743866261\\
0.201680672268908	0	0.342679740451492\\
0.210084033613445	0	0.327634345712514\\
0.218487394957983	0	0.311960708133763\\
0.226890756302521	0	0.295805316647651\\
0.235294117647059	0	0.279307000634571\\
0.243697478991597	0	0.262596929922893\\
0.252100840336134	0	0.245798614788966\\
0.260504201680672	0	0.229027905957117\\
0.26890756302521	0	0.212392994599652\\
0.277310924369748	0	0.195994412336853\\
0.285714285714286	0	0.179925031236985\\
0.294117647058824	0	0.164270063816286\\
0.302521008403361	0	0.149107063038976\\
0.310924369747899	0	0.134505922317252\\
0.319327731092437	0	0.120528875511291\\
0.327731092436975	0	0.107230496929245\\
0.336134453781513	0	0.0946577013272483\\
0.34453781512605	0	0.0828497439094107\\
0.352941176470588	0	0.0718382203278218\\
0.361344537815126	0	0.0616470666825489\\
0.369747899159664	0	0.0522925595216383\\
0.378151260504202	0	0.043783315841114\\
0.386554621848739	0	0.0361202930849789\\
0.394957983193277	0	0.029296789145214\\
0.403361344537815	0	0.0232984423617788\\
0.411764705882353	0	0.0181032315226111\\
0.420168067226891	0	0.0136814758636271\\
0.428571428571429	0	0.00999583506872138\\
0.436974789915966	0	0.00700130926976688\\
0.445378151260504	0	0.00464523904661497\\
0.453781512605042	0	0.0028673054270953\\
0.46218487394958	0	0.00159952988701598\\
0.470588235294118	0	0.000766274350163432\\
0.478991596638655	0	0.000284241188302503\\
0.487394957983193	0	6.24732211763816e-05\\
0.495798319327731	0	2.35371650664535e-06\\
0.504201680672269	0	0\\
0.512605042016807	0	0\\
0.521008403361344	0	0\\
0.529411764705882	0	0\\
0.53781512605042	0	0\\
0.546218487394958	0	0\\
0.554621848739496	0	0\\
0.563025210084034	0	0\\
0.571428571428571	0	0\\
0.579831932773109	0	0\\
0.588235294117647	0	0\\
0.596638655462185	0	0\\
0.605042016806723	0	0\\
0.61344537815126	0	0\\
0.621848739495798	0	0\\
0.630252100840336	0	0\\
0.638655462184874	0	0\\
0.647058823529412	0	0\\
0.65546218487395	0	0\\
0.663865546218487	0	0\\
0.672268907563025	0	0\\
0.680672268907563	0	0\\
0.689075630252101	0	0\\
0.697478991596639	0	0\\
0.705882352941176	0	0\\
0.714285714285714	0	0\\
0.722689075630252	0	0\\
0.73109243697479	0	0\\
0.739495798319328	0	0\\
0.747899159663866	0	0\\
0.756302521008403	0	0\\
0.764705882352941	0	0\\
0.773109243697479	0	0\\
0.781512605042017	0	0\\
0.789915966386555	0	0\\
0.798319327731092	0	0\\
0.80672268907563	0	0\\
0.815126050420168	0	0\\
0.823529411764706	0	0\\
0.831932773109244	0	0\\
0.840336134453782	0	0\\
0.848739495798319	0	0\\
0.857142857142857	0	0\\
0.865546218487395	0	0\\
0.873949579831933	0	0\\
0.882352941176471	0	0\\
0.890756302521008	0	0\\
0.899159663865546	0	0\\
0.907563025210084	0	0\\
0.915966386554622	0	0\\
0.92436974789916	0	0\\
0.932773109243697	0	0\\
0.941176470588235	0	0\\
0.949579831932773	0	0\\
0.957983193277311	0	0\\
0.966386554621849	0	0\\
0.974789915966387	0	0\\
0.983193277310924	0	0\\
0.991596638655462	0	0\\
1	0	0\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0\\
0.00840336134453781	0	0.00163830636912545\\
0.0168067226890756	0	0.00633109846787467\\
0.0252100840336134	0	0.0137538027793313\\
0.0336134453781513	0	0.0235933351146114\\
0.0420168067226891	0	0.0355481006128634\\
0.0504201680672269	0	0.0493279937412683\\
0.0588235294117647	0	0.0646543982950396\\
0.0672268907563025	0	0.0812601873974229\\
0.0756302521008403	0	0.0988897234996966\\
0.0840336134453781	0	0.117298858381171\\
0.092436974789916	0	0.13625493314919\\
0.100840336134454	0	0.155536778239129\\
0.109243697478992	0	0.174934713414395\\
0.117647058823529	0	0.19425054776643\\
0.126050420168067	0	0.213297579714706\\
0.134453781512605	0	0.231900597006728\\
0.142857142857143	0	0.249895876718034\\
0.151260504201681	0	0.267131185252195\\
0.159663865546218	0	0.283465778340812\\
0.168067226890756	0	0.298770401043522\\
0.176470588235294	0	0.312927287747992\\
0.184873949579832	0	0.32583016216992\\
0.19327731092437	0	0.337384237353041\\
0.201680672268908	0	0.347506215669119\\
0.210084033613445	0	0.35612428881795\\
0.218487394957983	0	0.363178137827365\\
0.226890756302521	0	0.368618933053227\\
0.235294117647059	0	0.372409334179428\\
0.243697478991597	0	0.374523490217897\\
0.252100840336134	0	0.374947039508593\\
0.260504201680672	0	0.373677109719507\\
0.26890756302521	0	0.370722317846665\\
0.277310924369748	0	0.366102770214122\\
0.285714285714286	0	0.359850062473969\\
0.294117647058824	0	0.352007279606327\\
0.302521008403361	0	0.342628995919349\\
0.310924369747899	0	0.331781275049222\\
0.319327731092437	0	0.319541669960166\\
0.327731092436975	0	0.305999222944431\\
0.336134453781513	0	0.291254465622302\\
0.34453781512605	0	0.275419418942095\\
0.352941176470588	0	0.258617593180158\\
0.361344537815126	0	0.240983987940873\\
0.369747899159664	0	0.222665092156653\\
0.378151260504202	0	0.203818884087944\\
0.386554621848739	0	0.184614831323225\\
0.394957983193277	0	0.165233890779007\\
0.403361344537815	0	0.145868508699832\\
0.411764705882353	0	0.126722620658278\\
0.420168067226891	0	0.108011651554951\\
0.428571428571429	0	0.0899625156184923\\
0.436974789915966	0	0.0728136164055756\\
0.445378151260504	0	0.0568148468009061\\
0.453781512605042	0	0.0422275890172217\\
0.46218487394958	0	0.0293247145952929\\
0.470588235294118	0	0.0183905844039224\\
0.478991596638655	0	0.00972104863994559\\
0.487394957983193	0	0.00362344682823013\\
0.495798319327731	0	0.000416607821676222\\
0.504201680672269	0	0\\
0.512605042016807	0	0\\
0.521008403361344	0	0\\
0.529411764705882	0	0\\
0.53781512605042	0	0\\
0.546218487394958	0	0\\
0.554621848739496	0	0\\
0.563025210084034	0	0\\
0.571428571428571	0	0\\
0.579831932773109	0	0\\
0.588235294117647	0	0\\
0.596638655462185	0	0\\
0.605042016806723	0	0\\
0.61344537815126	0	0\\
0.621848739495798	0	0\\
0.630252100840336	0	0\\
0.638655462184874	0	0\\
0.647058823529412	0	0\\
0.65546218487395	0	0\\
0.663865546218487	0	0\\
0.672268907563025	0	0\\
0.680672268907563	0	0\\
0.689075630252101	0	0\\
0.697478991596639	0	0\\
0.705882352941176	0	0\\
0.714285714285714	0	0\\
0.722689075630252	0	0\\
0.73109243697479	0	0\\
0.739495798319328	0	0\\
0.747899159663866	0	0\\
0.756302521008403	0	0\\
0.764705882352941	0	0\\
0.773109243697479	0	0\\
0.781512605042017	0	0\\
0.789915966386555	0	0\\
0.798319327731092	0	0\\
0.80672268907563	0	0\\
0.815126050420168	0	0\\
0.823529411764706	0	0\\
0.831932773109244	0	0\\
0.840336134453782	0	0\\
0.848739495798319	0	0\\
0.857142857142857	0	0\\
0.865546218487395	0	0\\
0.873949579831933	0	0\\
0.882352941176471	0	0\\
0.890756302521008	0	0\\
0.899159663865546	0	0\\
0.907563025210084	0	0\\
0.915966386554622	0	0\\
0.92436974789916	0	0\\
0.932773109243697	0	0\\
0.941176470588235	0	0\\
0.949579831932773	0	0\\
0.957983193277311	0	0\\
0.966386554621849	0	0\\
0.974789915966387	0	0\\
0.983193277310924	0	0\\
0.991596638655462	0	0\\
1	0	0\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0\\
0.00840336134453781	0	1.86701580527117e-05\\
0.0168067226890756	0	0.000146808080414485\\
0.0252100840336134	0	0.000486860275374559\\
0.0336134453781513	0	0.00113361369920055\\
0.0420168067226891	0	0.00217419575613843\\
0.0504201680672269	0	0.00368807429841259\\
0.0588235294117647	0	0.00574705762622574\\
0.0672268907563025	0	0.00841529448775901\\
0.0756302521008403	0	0.0117492740791719\\
0.0840336134453781	0	0.0157978260446022\\
0.092436974789916	0	0.0206021204761662\\
0.100840336134454	0	0.0261956679139586\\
0.109243697478992	0	0.0326043193460522\\
0.117647058823529	0	0.0398462662084985\\
0.126050420168067	0	0.0479320403853271\\
0.134453781512605	0	0.0568645142085463\\
0.142857142857143	0	0.0666389004581424\\
0.151260504201681	0	0.0772427523620804\\
0.159663865546218	0	0.0886559635963035\\
0.168067226890756	0	0.100850768284733\\
0.176470588235294	0	0.11379174099927\\
0.184873949579832	0	0.127435796759791\\
0.19327731092437	0	0.141732191034154\\
0.201680672268908	0	0.156622519738194\\
0.210084033613445	0	0.172040719235725\\
0.218487394957983	0	0.187913066338537\\
0.226890756302521	0	0.204158178306402\\
0.235294117647059	0	0.220687012847068\\
0.243697478991597	0	0.237402868116262\\
0.252100840336134	0	0.25420138271769\\
0.260504201680672	0	0.270970535703034\\
0.26890756302521	0	0.287590646571958\\
0.277310924369748	0	0.303934375272102\\
0.285714285714286	0	0.319866722199084\\
0.294117647058824	0	0.335245028196501\\
0.302521008403361	0	0.349918974555931\\
0.310924369747899	0	0.363730583016925\\
0.319327731092437	0	0.376514215767017\\
0.327731092436975	0	0.388096575441718\\
0.336134453781513	0	0.398296705124516\\
0.34453781512605	0	0.406925988346879\\
0.352941176470588	0	0.413788149088253\\
0.361344537815126	0	0.418679251776062\\
0.369747899159664	0	0.421387701285709\\
0.378151260504202	0	0.421694242940575\\
0.386554621848739	0	0.419371962512018\\
0.394957983193277	0	0.414186286219377\\
0.403361344537815	0	0.405894980729968\\
0.411764705882353	0	0.394248153159086\\
0.420168067226891	0	0.378988251070002\\
0.428571428571429	0	0.359850062473969\\
0.436974789915966	0	0.336560715830216\\
0.445378151260504	0	0.308839680045951\\
0.453781512605042	0	0.27639876447636\\
0.46218487394958	0	0.238942118924608\\
0.470588235294118	0	0.196166233641839\\
0.478991596638655	0	0.147759939327173\\
0.487394957983193	0	0.0934044071277099\\
0.495798319327731	0	0.0327731486385291\\
0.504201680672269	0	0\\
0.512605042016807	0	0\\
0.521008403361344	0	0\\
0.529411764705882	0	0\\
0.53781512605042	0	0\\
0.546218487394958	0	0\\
0.554621848739496	0	0\\
0.563025210084034	0	0\\
0.571428571428571	0	0\\
0.579831932773109	0	0\\
0.588235294117647	0	0\\
0.596638655462185	0	0\\
0.605042016806723	0	0\\
0.61344537815126	0	0\\
0.621848739495798	0	0\\
0.630252100840336	0	0\\
0.638655462184874	0	0\\
0.647058823529412	0	0\\
0.65546218487395	0	0\\
0.663865546218487	0	0\\
0.672268907563025	0	0\\
0.680672268907563	0	0\\
0.689075630252101	0	0\\
0.697478991596639	0	0\\
0.705882352941176	0	0\\
0.714285714285714	0	0\\
0.722689075630252	0	0\\
0.73109243697479	0	0\\
0.739495798319328	0	0\\
0.747899159663866	0	0\\
0.756302521008403	0	0\\
0.764705882352941	0	0\\
0.773109243697479	0	0\\
0.781512605042017	0	0\\
0.789915966386555	0	0\\
0.798319327731092	0	0\\
0.80672268907563	0	0\\
0.815126050420168	0	0\\
0.823529411764706	0	0\\
0.831932773109244	0	0\\
0.840336134453782	0	0\\
0.848739495798319	0	0\\
0.857142857142857	0	0\\
0.865546218487395	0	0\\
0.873949579831933	0	0\\
0.882352941176471	0	0\\
0.890756302521008	0	0\\
0.899159663865546	0	0\\
0.907563025210084	0	0\\
0.915966386554622	0	0\\
0.92436974789916	0	0\\
0.932773109243697	0	0\\
0.941176470588235	0	0\\
0.949579831932773	0	0\\
0.957983193277311	0	0\\
0.966386554621849	0	0\\
0.974789915966387	0	0\\
0.983193277310924	0	0\\
0.991596638655462	0	0\\
1	0	0\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0\\
0.00840336134453781	0	7.97870002252636e-08\\
0.0168067226890756	0	1.27659200360422e-06\\
0.0252100840336134	0	6.46274701824636e-06\\
0.0336134453781513	0	2.04254720576675e-05\\
0.0420168067226891	0	4.98668751407898e-05\\
0.0504201680672269	0	0.000103403952291942\\
0.0588235294117647	0	0.000191568587540858\\
0.0672268907563025	0	0.00032680755292268\\
0.0756302521008403	0	0.000523482508477955\\
0.0840336134453781	0	0.000797870002252636\\
0.092436974789916	0	0.00116816147029808\\
0.100840336134454	0	0.00165446323667107\\
0.109243697478992	0	0.00227879651343375\\
0.117647058823529	0	0.00306509740065373\\
0.126050420168067	0	0.00403921688640397\\
0.134453781512605	0	0.00522892084676288\\
0.142857142857143	0	0.00666389004581424\\
0.151260504201681	0	0.00837572013564727\\
0.159663865546218	0	0.0103979216563566\\
0.168067226890756	0	0.0127659200360422\\
0.176470588235294	0	0.0155170555908095\\
0.184873949579832	0	0.0186905835247693\\
0.19327731092437	0	0.022327673930038\\
0.201680672268908	0	0.0264714117867371\\
0.210084033613445	0	0.0311667969629936\\
0.218487394957983	0	0.0364607442149401\\
0.226890756302521	0	0.0424020831867143\\
0.235294117647059	0	0.0490415584104596\\
0.243697478991597	0	0.0564318293063247\\
0.252100840336134	0	0.0646274701824635\\
0.260504201680672	0	0.0736849702350356\\
0.26890756302521	0	0.083662733548206\\
0.277310924369748	0	0.0946210790941449\\
0.285714285714286	0	0.106622240733028\\
0.294117647058824	0	0.119730367213036\\
0.302521008403361	0	0.134011522170356\\
0.310924369747899	0	0.14953368412918\\
0.319327731092437	0	0.166366746501705\\
0.327731092436975	0	0.184582517588134\\
0.336134453781513	0	0.204254720576675\\
0.34453781512605	0	0.225458993543541\\
0.352941176470588	0	0.248272889452952\\
0.361344537815126	0	0.272775876157132\\
0.369747899159664	0	0.29904933639631\\
0.378151260504202	0	0.327176567798722\\
0.386554621848739	0	0.357242782880608\\
0.394957983193277	0	0.389335109046215\\
0.403361344537815	0	0.423542588587793\\
0.411764705882353	0	0.4599561786856\\
0.420168067226891	0	0.498668751407898\\
0.428571428571429	0	0.539775093710954\\
0.436974789915966	0	0.583371907439041\\
0.445378151260504	0	0.629557809324438\\
0.453781512605042	0	0.678433330987429\\
0.46218487394958	0	0.730100918936303\\
0.470588235294118	0	0.784664934567354\\
0.478991596638655	0	0.842231654164883\\
0.487394957983193	0	0.902909268901195\\
0.495798319327731	0	0.966807884836601\\
0.504201680672269	0	0.966807884836601\\
0.512605042016807	0	0.902909268901195\\
0.521008403361344	0	0.842231654164884\\
0.529411764705882	0	0.784664934567354\\
0.53781512605042	0	0.730100918936303\\
0.546218487394958	0	0.67843333098743\\
0.554621848739496	0	0.629557809324438\\
0.563025210084034	0	0.583371907439041\\
0.571428571428571	0	0.539775093710954\\
0.579831932773109	0	0.498668751407898\\
0.588235294117647	0	0.4599561786856\\
0.596638655462185	0	0.423542588587793\\
0.605042016806723	0	0.389335109046215\\
0.61344537815126	0	0.357242782880608\\
0.621848739495798	0	0.327176567798722\\
0.630252100840336	0	0.29904933639631\\
0.638655462184874	0	0.272775876157132\\
0.647058823529412	0	0.248272889452952\\
0.65546218487395	0	0.225458993543541\\
0.663865546218487	0	0.204254720576675\\
0.672268907563025	0	0.184582517588134\\
0.680672268907563	0	0.166366746501705\\
0.689075630252101	0	0.14953368412918\\
0.697478991596639	0	0.134011522170356\\
0.705882352941176	0	0.119730367213036\\
0.714285714285714	0	0.106622240733028\\
0.722689075630252	0	0.0946210790941449\\
0.73109243697479	0	0.0836627335482061\\
0.739495798319328	0	0.0736849702350358\\
0.747899159663866	0	0.0646274701824635\\
0.756302521008403	0	0.0564318293063247\\
0.764705882352941	0	0.0490415584104597\\
0.773109243697479	0	0.0424020831867144\\
0.781512605042017	0	0.0364607442149401\\
0.789915966386555	0	0.0311667969629936\\
0.798319327731092	0	0.0264714117867371\\
0.80672268907563	0	0.022327673930038\\
0.815126050420168	0	0.0186905835247694\\
0.823529411764706	0	0.0155170555908095\\
0.831932773109244	0	0.0127659200360422\\
0.840336134453782	0	0.0103979216563566\\
0.848739495798319	0	0.00837572013564728\\
0.857142857142857	0	0.00666389004581425\\
0.865546218487395	0	0.00522892084676289\\
0.873949579831933	0	0.00403921688640397\\
0.882352941176471	0	0.00306509740065373\\
0.890756302521008	0	0.00227879651343376\\
0.899159663865546	0	0.00165446323667107\\
0.907563025210084	0	0.00116816147029809\\
0.915966386554622	0	0.000797870002252638\\
0.92436974789916	0	0.000523482508477956\\
0.932773109243697	0	0.000326807552922682\\
0.941176470588235	0	0.000191568587540858\\
0.949579831932773	0	0.000103403952291942\\
0.957983193277311	0	4.98668751407901e-05\\
0.966386554621849	0	2.04254720576675e-05\\
0.974789915966387	0	6.46274701824638e-06\\
0.983193277310924	0	1.27659200360423e-06\\
0.991596638655462	0	7.97870002252667e-08\\
1	0	0\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0\\
0.00840336134453781	0	0\\
0.0168067226890756	0	0\\
0.0252100840336134	0	0\\
0.0336134453781513	0	0\\
0.0420168067226891	0	0\\
0.0504201680672269	0	0\\
0.0588235294117647	0	0\\
0.0672268907563025	0	0\\
0.0756302521008403	0	0\\
0.0840336134453781	0	0\\
0.092436974789916	0	0\\
0.100840336134454	0	0\\
0.109243697478992	0	0\\
0.117647058823529	0	0\\
0.126050420168067	0	0\\
0.134453781512605	0	0\\
0.142857142857143	0	0\\
0.151260504201681	0	0\\
0.159663865546218	0	0\\
0.168067226890756	0	0\\
0.176470588235294	0	0\\
0.184873949579832	0	0\\
0.19327731092437	0	0\\
0.201680672268908	0	0\\
0.210084033613445	0	0\\
0.218487394957983	0	0\\
0.226890756302521	0	0\\
0.235294117647059	0	0\\
0.243697478991597	0	0\\
0.252100840336134	0	0\\
0.260504201680672	0	0\\
0.26890756302521	0	0\\
0.277310924369748	0	0\\
0.285714285714286	0	0\\
0.294117647058824	0	0\\
0.302521008403361	0	0\\
0.310924369747899	0	0\\
0.319327731092437	0	0\\
0.327731092436975	0	0\\
0.336134453781513	0	0\\
0.34453781512605	0	0\\
0.352941176470588	0	0\\
0.361344537815126	0	0\\
0.369747899159664	0	0\\
0.378151260504202	0	0\\
0.386554621848739	0	0\\
0.394957983193277	0	0\\
0.403361344537815	0	0\\
0.411764705882353	0	0\\
0.420168067226891	0	0\\
0.428571428571429	0	0\\
0.436974789915966	0	0\\
0.445378151260504	0	0\\
0.453781512605042	0	0\\
0.46218487394958	0	0\\
0.470588235294118	0	0\\
0.478991596638655	0	0\\
0.487394957983193	0	0\\
0.495798319327731	0	0\\
0.504201680672269	0	0.0327731486385287\\
0.512605042016807	0	0.0934044071277095\\
0.521008403361344	0	0.147759939327172\\
0.529411764705882	0	0.196166233641839\\
0.53781512605042	0	0.238942118924608\\
0.546218487394958	0	0.27639876447636\\
0.554621848739496	0	0.308839680045951\\
0.563025210084034	0	0.336560715830216\\
0.571428571428571	0	0.359850062473969\\
0.579831932773109	0	0.378988251070002\\
0.588235294117647	0	0.394248153159086\\
0.596638655462185	0	0.405894980729968\\
0.605042016806723	0	0.414186286219377\\
0.61344537815126	0	0.419371962512018\\
0.621848739495798	0	0.421694242940575\\
0.630252100840336	0	0.421387701285709\\
0.638655462184874	0	0.418679251776062\\
0.647058823529412	0	0.413788149088253\\
0.65546218487395	0	0.406925988346879\\
0.663865546218487	0	0.398296705124516\\
0.672268907563025	0	0.388096575441718\\
0.680672268907563	0	0.376514215767017\\
0.689075630252101	0	0.363730583016925\\
0.697478991596639	0	0.349918974555931\\
0.705882352941176	0	0.335245028196502\\
0.714285714285714	0	0.319866722199084\\
0.722689075630252	0	0.303934375272102\\
0.73109243697479	0	0.287590646571958\\
0.739495798319328	0	0.270970535703035\\
0.747899159663866	0	0.25420138271769\\
0.756302521008403	0	0.237402868116263\\
0.764705882352941	0	0.220687012847068\\
0.773109243697479	0	0.204158178306402\\
0.781512605042017	0	0.187913066338537\\
0.789915966386555	0	0.172040719235725\\
0.798319327731092	0	0.156622519738194\\
0.80672268907563	0	0.141732191034154\\
0.815126050420168	0	0.127435796759791\\
0.823529411764706	0	0.11379174099927\\
0.831932773109244	0	0.100850768284733\\
0.840336134453782	0	0.0886559635963035\\
0.848739495798319	0	0.0772427523620805\\
0.857142857142857	0	0.0666389004581425\\
0.865546218487395	0	0.0568645142085464\\
0.873949579831933	0	0.0479320403853271\\
0.882352941176471	0	0.0398462662084985\\
0.890756302521008	0	0.0326043193460522\\
0.899159663865546	0	0.0261956679139586\\
0.907563025210084	0	0.0206021204761662\\
0.915966386554622	0	0.0157978260446022\\
0.92436974789916	0	0.0117492740791719\\
0.932773109243697	0	0.00841529448775904\\
0.941176470588235	0	0.00574705762622574\\
0.949579831932773	0	0.0036880742984126\\
0.957983193277311	0	0.00217419575613845\\
0.966386554621849	0	0.00113361369920054\\
0.974789915966387	0	0.00048686027537456\\
0.983193277310924	0	0.000146808080414486\\
0.991596638655462	0	1.86701580527122e-05\\
1	0	0\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0\\
0.00840336134453781	0	0\\
0.0168067226890756	0	0\\
0.0252100840336134	0	0\\
0.0336134453781513	0	0\\
0.0420168067226891	0	0\\
0.0504201680672269	0	0\\
0.0588235294117647	0	0\\
0.0672268907563025	0	0\\
0.0756302521008403	0	0\\
0.0840336134453781	0	0\\
0.092436974789916	0	0\\
0.100840336134454	0	0\\
0.109243697478992	0	0\\
0.117647058823529	0	0\\
0.126050420168067	0	0\\
0.134453781512605	0	0\\
0.142857142857143	0	0\\
0.151260504201681	0	0\\
0.159663865546218	0	0\\
0.168067226890756	0	0\\
0.176470588235294	0	0\\
0.184873949579832	0	0\\
0.19327731092437	0	0\\
0.201680672268908	0	0\\
0.210084033613445	0	0\\
0.218487394957983	0	0\\
0.226890756302521	0	0\\
0.235294117647059	0	0\\
0.243697478991597	0	0\\
0.252100840336134	0	0\\
0.260504201680672	0	0\\
0.26890756302521	0	0\\
0.277310924369748	0	0\\
0.285714285714286	0	0\\
0.294117647058824	0	0\\
0.302521008403361	0	0\\
0.310924369747899	0	0\\
0.319327731092437	0	0\\
0.327731092436975	0	0\\
0.336134453781513	0	0\\
0.34453781512605	0	0\\
0.352941176470588	0	0\\
0.361344537815126	0	0\\
0.369747899159664	0	0\\
0.378151260504202	0	0\\
0.386554621848739	0	0\\
0.394957983193277	0	0\\
0.403361344537815	0	0\\
0.411764705882353	0	0\\
0.420168067226891	0	0\\
0.428571428571429	0	0\\
0.436974789915966	0	0\\
0.445378151260504	0	0\\
0.453781512605042	0	0\\
0.46218487394958	0	0\\
0.470588235294118	0	0\\
0.478991596638655	0	0\\
0.487394957983193	0	0\\
0.495798319327731	0	0\\
0.504201680672269	0	0.000416607821676211\\
0.512605042016807	0	0.0036234468282301\\
0.521008403361344	0	0.00972104863994549\\
0.529411764705882	0	0.0183905844039224\\
0.53781512605042	0	0.0293247145952928\\
0.546218487394958	0	0.0422275890172216\\
0.554621848739496	0	0.0568148468009061\\
0.563025210084034	0	0.0728136164055756\\
0.571428571428571	0	0.0899625156184922\\
0.579831932773109	0	0.108011651554951\\
0.588235294117647	0	0.126722620658278\\
0.596638655462185	0	0.145868508699832\\
0.605042016806723	0	0.165233890779007\\
0.61344537815126	0	0.184614831323225\\
0.621848739495798	0	0.203818884087944\\
0.630252100840336	0	0.222665092156653\\
0.638655462184874	0	0.240983987940873\\
0.647058823529412	0	0.258617593180158\\
0.65546218487395	0	0.275419418942095\\
0.663865546218487	0	0.291254465622302\\
0.672268907563025	0	0.305999222944431\\
0.680672268907563	0	0.319541669960166\\
0.689075630252101	0	0.331781275049222\\
0.697478991596639	0	0.342628995919349\\
0.705882352941176	0	0.352007279606326\\
0.714285714285714	0	0.359850062473969\\
0.722689075630252	0	0.366102770214122\\
0.73109243697479	0	0.370722317846665\\
0.739495798319328	0	0.373677109719507\\
0.747899159663866	0	0.374947039508593\\
0.756302521008403	0	0.374523490217897\\
0.764705882352941	0	0.372409334179428\\
0.773109243697479	0	0.368618933053227\\
0.781512605042017	0	0.363178137827365\\
0.789915966386555	0	0.35612428881795\\
0.798319327731092	0	0.347506215669119\\
0.80672268907563	0	0.337384237353041\\
0.815126050420168	0	0.32583016216992\\
0.823529411764706	0	0.312927287747992\\
0.831932773109244	0	0.298770401043522\\
0.840336134453782	0	0.283465778340812\\
0.848739495798319	0	0.267131185252195\\
0.857142857142857	0	0.249895876718034\\
0.865546218487395	0	0.231900597006728\\
0.873949579831933	0	0.213297579714706\\
0.882352941176471	0	0.19425054776643\\
0.890756302521008	0	0.174934713414395\\
0.899159663865546	0	0.155536778239129\\
0.907563025210084	0	0.13625493314919\\
0.915966386554622	0	0.117298858381171\\
0.92436974789916	0	0.0988897234996967\\
0.932773109243697	0	0.0812601873974231\\
0.941176470588235	0	0.0646543982950396\\
0.949579831932773	0	0.0493279937412684\\
0.957983193277311	0	0.0355481006128635\\
0.966386554621849	0	0.0235933351146113\\
0.974789915966387	0	0.0137538027793313\\
0.983193277310924	0	0.00633109846787471\\
0.991596638655462	0	0.00163830636912548\\
1	0	0\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0\\
0.00840336134453781	0	0\\
0.0168067226890756	0	0\\
0.0252100840336134	0	0\\
0.0336134453781513	0	0\\
0.0420168067226891	0	0\\
0.0504201680672269	0	0\\
0.0588235294117647	0	0\\
0.0672268907563025	0	0\\
0.0756302521008403	0	0\\
0.0840336134453781	0	0\\
0.092436974789916	0	0\\
0.100840336134454	0	0\\
0.109243697478992	0	0\\
0.117647058823529	0	0\\
0.126050420168067	0	0\\
0.134453781512605	0	0\\
0.142857142857143	0	0\\
0.151260504201681	0	0\\
0.159663865546218	0	0\\
0.168067226890756	0	0\\
0.176470588235294	0	0\\
0.184873949579832	0	0\\
0.19327731092437	0	0\\
0.201680672268908	0	0\\
0.210084033613445	0	0\\
0.218487394957983	0	0\\
0.226890756302521	0	0\\
0.235294117647059	0	0\\
0.243697478991597	0	0\\
0.252100840336134	0	0\\
0.260504201680672	0	0\\
0.26890756302521	0	0\\
0.277310924369748	0	0\\
0.285714285714286	0	0\\
0.294117647058824	0	0\\
0.302521008403361	0	0\\
0.310924369747899	0	0\\
0.319327731092437	0	0\\
0.327731092436975	0	0\\
0.336134453781513	0	0\\
0.34453781512605	0	0\\
0.352941176470588	0	0\\
0.361344537815126	0	0\\
0.369747899159664	0	0\\
0.378151260504202	0	0\\
0.386554621848739	0	0\\
0.394957983193277	0	0\\
0.403361344537815	0	0\\
0.411764705882353	0	0\\
0.420168067226891	0	0\\
0.428571428571429	0	0\\
0.436974789915966	0	0\\
0.445378151260504	0	0\\
0.453781512605042	0	0\\
0.46218487394958	0	0\\
0.470588235294118	0	0\\
0.478991596638655	0	0\\
0.487394957983193	0	0\\
0.495798319327731	0	0\\
0.504201680672269	0	2.35371650664525e-06\\
0.512605042016807	0	6.24732211763808e-05\\
0.521008403361344	0	0.000284241188302499\\
0.529411764705882	0	0.000766274350163432\\
0.53781512605042	0	0.00159952988701597\\
0.546218487394958	0	0.00286730542709529\\
0.554621848739496	0	0.00464523904661497\\
0.563025210084034	0	0.00700130926976688\\
0.571428571428571	0	0.00999583506872135\\
0.579831932773109	0	0.0136814758636271\\
0.588235294117647	0	0.0181032315226111\\
0.596638655462185	0	0.0232984423617788\\
0.605042016806723	0	0.029296789145214\\
0.61344537815126	0	0.0361202930849788\\
0.621848739495798	0	0.043783315841114\\
0.630252100840336	0	0.0522925595216382\\
0.638655462184874	0	0.0616470666825489\\
0.647058823529412	0	0.0718382203278217\\
0.65546218487395	0	0.0828497439094107\\
0.663865546218487	0	0.0946577013272482\\
0.672268907563025	0	0.107230496929245\\
0.680672268907563	0	0.120528875511291\\
0.689075630252101	0	0.134505922317252\\
0.697478991596639	0	0.149107063038976\\
0.705882352941176	0	0.164270063816286\\
0.714285714285714	0	0.179925031236985\\
0.722689075630252	0	0.195994412336853\\
0.73109243697479	0	0.212392994599652\\
0.739495798319328	0	0.229027905957117\\
0.747899159663866	0	0.245798614788966\\
0.756302521008403	0	0.262596929922893\\
0.764705882352941	0	0.279307000634571\\
0.773109243697479	0	0.295805316647651\\
0.781512605042017	0	0.311960708133763\\
0.789915966386555	0	0.327634345712514\\
0.798319327731092	0	0.342679740451492\\
0.80672268907563	0	0.356942743866261\\
0.815126050420168	0	0.370261547920364\\
0.823529411764706	0	0.382466685025323\\
0.831932773109244	0	0.393381028040638\\
0.840336134453782	0	0.402819790273786\\
0.848739495798319	0	0.410590525480225\\
0.857142857142857	0	0.41649312786339\\
0.865546218487395	0	0.420319832074694\\
0.873949579831933	0	0.421855213213529\\
0.882352941176471	0	0.420876186827265\\
0.890756302521008	0	0.41715200891125\\
0.899159663865546	0	0.410444275908812\\
0.907563025210084	0	0.400506924711256\\
0.915966386554622	0	0.387086232657865\\
0.92436974789916	0	0.369920817535902\\
0.932773109243697	0	0.348741637580607\\
0.941176470588235	0	0.323271991475198\\
0.949579831932773	0	0.293227518350873\\
0.957983193277311	0	0.258316197786808\\
0.966386554621849	0	0.218238349810155\\
0.974789915966387	0	0.172686634896048\\
0.983193277310924	0	0.121346053967598\\
0.991596638655462	0	0.0638939483958932\\
1	0	0\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0\\
0.00840336134453781	0	0\\
0.0168067226890756	0	0\\
0.0252100840336134	0	0\\
0.0336134453781513	0	0\\
0.0420168067226891	0	0\\
0.0504201680672269	0	0\\
0.0588235294117647	0	0\\
0.0672268907563025	0	0\\
0.0756302521008403	0	0\\
0.0840336134453781	0	0\\
0.092436974789916	0	0\\
0.100840336134454	0	0\\
0.109243697478992	0	0\\
0.117647058823529	0	0\\
0.126050420168067	0	0\\
0.134453781512605	0	0\\
0.142857142857143	0	0\\
0.151260504201681	0	0\\
0.159663865546218	0	0\\
0.168067226890756	0	0\\
0.176470588235294	0	0\\
0.184873949579832	0	0\\
0.19327731092437	0	0\\
0.201680672268908	0	0\\
0.210084033613445	0	0\\
0.218487394957983	0	0\\
0.226890756302521	0	0\\
0.235294117647059	0	0\\
0.243697478991597	0	0\\
0.252100840336134	0	0\\
0.260504201680672	0	0\\
0.26890756302521	0	0\\
0.277310924369748	0	0\\
0.285714285714286	0	0\\
0.294117647058824	0	0\\
0.302521008403361	0	0\\
0.310924369747899	0	0\\
0.319327731092437	0	0\\
0.327731092436975	0	0\\
0.336134453781513	0	0\\
0.34453781512605	0	0\\
0.352941176470588	0	0\\
0.361344537815126	0	0\\
0.369747899159664	0	0\\
0.378151260504202	0	0\\
0.386554621848739	0	0\\
0.394957983193277	0	0\\
0.403361344537815	0	0\\
0.411764705882353	0	0\\
0.420168067226891	0	0\\
0.428571428571429	0	0\\
0.436974789915966	0	0\\
0.445378151260504	0	0\\
0.453781512605042	0	0\\
0.46218487394958	0	0\\
0.470588235294118	0	0\\
0.478991596638655	0	0\\
0.487394957983193	0	0\\
0.495798319327731	0	0\\
0.504201680672269	0	4.98668751407891e-09\\
0.512605042016807	0	4.03921688640391e-07\\
0.521008403361344	0	3.11667969629932e-06\\
0.529411764705882	0	1.19730367213036e-05\\
0.53781512605042	0	3.27176567798721e-05\\
0.546218487394958	0	7.301009189363e-05\\
0.554621848739496	0	0.00014242478208961\\
0.563025210084034	0	0.000252451055400248\\
0.571428571428571	0	0.00041649312786339\\
0.579831932773109	0	0.000649870103522284\\
0.588235294117647	0	0.000969815974425594\\
0.596638655462185	0	0.00139547962062737\\
0.605042016806723	0	0.0019479248101871\\
0.61344537815126	0	0.00265013019916964\\
0.621848739495798	0	0.00352698933164529\\
0.630252100840336	0	0.00460531063968973\\
0.638655462184874	0	0.00591381744338405\\
0.647058823529412	0	0.00748314795081475\\
0.65546218487395	0	0.00934585525807377\\
0.663865546218487	0	0.0115364073492584\\
0.672268907563025	0	0.0140911870964713\\
0.680672268907563	0	0.0170484922598207\\
0.689075630252101	0	0.0204485354874201\\
0.697478991596639	0	0.0243334443153884\\
0.705882352941176	0	0.02874726116785\\
0.714285714285714	0	0.0337359433569346\\
0.722689075630252	0	0.0393473630827774\\
0.73109243697479	0	0.0456313074335189\\
0.739495798319328	0	0.0526394783853051\\
0.747899159663866	0	0.0604254928022876\\
0.756302521008403	0	0.0690448824366228\\
0.764705882352941	0	0.078555093928473\\
0.773109243697479	0	0.0890154888060059\\
0.781512605042017	0	0.100487343485395\\
0.789915966386555	0	0.113033849270817\\
0.798319327731092	0	0.126720112354458\\
0.80672268907563	0	0.141613153816506\\
0.815126050420168	0	0.157781909625155\\
0.823529411764706	0	0.175297230636606\\
0.831932773109244	0	0.194231882595065\\
0.840336134453782	0	0.214660546132741\\
0.848739495798319	0	0.236659816769852\\
0.857142857142857	0	0.260308204914619\\
0.865546218487395	0	0.285686135863268\\
0.873949579831933	0	0.312875949800034\\
0.882352941176471	0	0.341961901797153\\
0.890756302521008	0	0.373030161814868\\
0.899159663865546	0	0.406168814701429\\
0.907563025210084	0	0.441467860193089\\
0.915966386554622	0	0.479019212914108\\
0.92436974789916	0	0.518916702376751\\
0.932773109243697	0	0.561256072981288\\
0.941176470588235	0	0.606134984015996\\
0.949579831932773	0	0.653653009657154\\
0.957983193277311	0	0.70391163896905\\
0.966386554621849	0	0.757014275903976\\
0.974789915966387	0	0.813066239302227\\
0.983193277310924	0	0.872174762892109\\
0.991596638655462	0	0.934448995289928\\
1	0	1\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	1\\
0	0.00840336134453781	0.950422482388902\\
0	0.0168067226890756	0.902511276384009\\
0	0.0252100840336134	0.85623789802624\\
0	0.0336134453781513	0.811573863356514\\
0	0.0420168067226891	0.768490688415752\\
0	0.0504201680672269	0.726959889244873\\
0	0.0588235294117647	0.686952981884795\\
0	0.0672268907563025	0.648441482376441\\
0	0.0756302521008403	0.611396906760727\\
0	0.0840336134453781	0.575790771078575\\
0	0.092436974789916	0.541594591370903\\
0	0.100840336134454	0.508779883678632\\
0	0.109243697478992	0.477318164042681\\
0	0.117647058823529	0.447180948503969\\
0	0.126050420168067	0.418339753103416\\
0	0.134453781512605	0.390766093881942\\
0	0.142857142857143	0.364431486880467\\
0	0.151260504201681	0.339307448139908\\
0	0.159663865546218	0.315365493701188\\
0	0.168067226890756	0.292577139605224\\
0	0.176470588235294	0.270913901892937\\
0	0.184873949579832	0.250347296605246\\
0	0.19327731092437	0.230848839783071\\
0	0.201680672268908	0.212390047467331\\
0	0.210084033613445	0.194942435698946\\
0	0.218487394957983	0.178477520518835\\
0	0.226890756302521	0.162966817967919\\
0	0.235294117647059	0.148381844087116\\
0	0.243697478991597	0.134694114917346\\
0	0.252100840336134	0.121875146499529\\
0	0.260504201680672	0.109896454874585\\
0	0.26890756302521	0.0987295560834319\\
0	0.277310924369748	0.0883459661669908\\
0	0.285714285714286	0.0787172011661808\\
0	0.294117647058824	0.0698147771219214\\
0	0.302521008403361	0.0616102100751324\\
0	0.310924369747899	0.0540750160667332\\
0	0.319327731092437	0.0471807111376434\\
0	0.327731092436975	0.0408988113287826\\
0	0.336134453781513	0.0352008326810705\\
0	0.34453781512605	0.0300582912354265\\
0	0.352941176470588	0.0254427030327702\\
0	0.361344537815126	0.0213255841140213\\
0	0.369747899159664	0.0176784505200993\\
0	0.378151260504202	0.0144728182919238\\
0	0.386554621848739	0.0116802034704144\\
0	0.394957983193277	0.0092721220964906\\
0	0.403361344537815	0.00722009021107207\\
0	0.411764705882353	0.00549562385507837\\
0	0.420168067226891	0.00407023906942906\\
0	0.428571428571429	0.00291545189504373\\
0	0.436974789915966	0.00200277837284197\\
0	0.445378151260504	0.00130373454374335\\
0	0.453781512605042	0.000789836448667455\\
0	0.46218487394958	0.000432600128533866\\
0	0.470588235294118	0.000203541624262162\\
0	0.478991596638655	7.41769767719252e-05\\
0	0.487394957983193	1.60222269827358e-05\\
0	0.495798319327731	5.93415814175416e-07\\
0	0.504201680672269	0\\
0	0.512605042016807	0\\
0	0.521008403361344	0\\
0	0.529411764705882	0\\
0	0.53781512605042	0\\
0	0.546218487394958	0\\
0	0.554621848739496	0\\
0	0.563025210084034	0\\
0	0.571428571428571	0\\
0	0.579831932773109	0\\
0	0.588235294117647	0\\
0	0.596638655462185	0\\
0	0.605042016806723	0\\
0	0.61344537815126	0\\
0	0.621848739495798	0\\
0	0.630252100840336	0\\
0	0.638655462184874	0\\
0	0.647058823529412	0\\
0	0.65546218487395	0\\
0	0.663865546218487	0\\
0	0.672268907563025	0\\
0	0.680672268907563	0\\
0	0.689075630252101	0\\
0	0.697478991596639	0\\
0	0.705882352941176	0\\
0	0.714285714285714	0\\
0	0.722689075630252	0\\
0	0.73109243697479	0\\
0	0.739495798319328	0\\
0	0.747899159663866	0\\
0	0.756302521008403	0\\
0	0.764705882352941	0\\
0	0.773109243697479	0\\
0	0.781512605042017	0\\
0	0.789915966386555	0\\
0	0.798319327731092	0\\
0	0.80672268907563	0\\
0	0.815126050420168	0\\
0	0.823529411764706	0\\
0	0.831932773109244	0\\
0	0.840336134453782	0\\
0	0.848739495798319	0\\
0	0.857142857142857	0\\
0	0.865546218487395	0\\
0	0.873949579831933	0\\
0	0.882352941176471	0\\
0	0.890756302521008	0\\
0	0.899159663865546	0\\
0	0.907563025210084	0\\
0	0.915966386554622	0\\
0	0.92436974789916	0\\
0	0.932773109243697	0\\
0	0.941176470588235	0\\
0	0.949579831932773	0\\
0	0.957983193277311	0\\
0	0.966386554621849	0\\
0	0.974789915966387	0\\
0	0.983193277310924	0\\
0	0.991596638655462	0\\
0	1	0\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0\\
0	0.00840336134453781	0.0487396144814822\\
0	0.0168067226890756	0.0941750897096357\\
0	0.0252100840336134	0.136391877561702\\
0	0.0336134453781513	0.175475429914922\\
0	0.0420168067226891	0.211511198646537\\
0	0.0504201680672269	0.244584635633789\\
0	0.0588235294117647	0.274781192753918\\
0	0.0672268907563025	0.302186321884166\\
0	0.0756302521008403	0.326885474901775\\
0	0.0840336134453781	0.348964103683985\\
0	0.092436974789916	0.368507660108037\\
0	0.100840336134454	0.385601596051174\\
0	0.109243697478992	0.400331363390636\\
0	0.117647058823529	0.412782414003664\\
0	0.126050420168067	0.4230401997675\\
0	0.134453781512605	0.431190172559385\\
0	0.142857142857143	0.43731778425656\\
0	0.151260504201681	0.441508486736266\\
0	0.159663865546218	0.443847731875746\\
0	0.168067226890756	0.444420971552239\\
0	0.176470588235294	0.443313657642988\\
0	0.184873949579832	0.440611242025233\\
0	0.19327731092437	0.436399176576216\\
0	0.201680672268908	0.430762913173178\\
0	0.210084033613445	0.423787903693361\\
0	0.218487394957983	0.415559600014005\\
0	0.226890756302521	0.406163454012351\\
0	0.235294117647059	0.395684917565642\\
0	0.243697478991597	0.384209442551118\\
0	0.252100840336134	0.371822480846021\\
0	0.260504201680672	0.358609484327592\\
0	0.26890756302521	0.344655904873071\\
0	0.277310924369748	0.330047194359701\\
0	0.285714285714286	0.314868804664723\\
0	0.294117647058824	0.299206187665378\\
0	0.302521008403361	0.283144795238906\\
0	0.310924369747899	0.26677007926255\\
0	0.319327731092437	0.250167491613551\\
0	0.327731092436975	0.23342248416915\\
0	0.336134453781513	0.216620508806587\\
0	0.34453781512605	0.199847017403106\\
0	0.352941176470588	0.183187461835946\\
0	0.361344537815126	0.166727293982348\\
0	0.369747899159664	0.150551965719555\\
0	0.378151260504202	0.134746928924808\\
0	0.386554621848739	0.119397635475347\\
0	0.394957983193277	0.104589537248414\\
0	0.403361344537815	0.0904080861212503\\
0	0.411764705882353	0.0769387339710971\\
0	0.420168067226891	0.0642669326751956\\
0	0.428571428571429	0.0524781341107872\\
0	0.436974789915966	0.041657790155113\\
0	0.445378151260504	0.0318913526854143\\
0	0.453781512605042	0.0232642735789323\\
0	0.46218487394958	0.0158620047129084\\
0	0.470588235294118	0.00976999796458376\\
0	0.478991596638655	0.00507370521119967\\
0	0.487394957983193	0.00185857832999735\\
0	0.495798319327731	0.000210069198218095\\
0	0.504201680672269	0\\
0	0.512605042016807	0\\
0	0.521008403361344	0\\
0	0.529411764705882	0\\
0	0.53781512605042	0\\
0	0.546218487394958	0\\
0	0.554621848739496	0\\
0	0.563025210084034	0\\
0	0.571428571428571	0\\
0	0.579831932773109	0\\
0	0.588235294117647	0\\
0	0.596638655462185	0\\
0	0.605042016806723	0\\
0	0.61344537815126	0\\
0	0.621848739495798	0\\
0	0.630252100840336	0\\
0	0.638655462184874	0\\
0	0.647058823529412	0\\
0	0.65546218487395	0\\
0	0.663865546218487	0\\
0	0.672268907563025	0\\
0	0.680672268907563	0\\
0	0.689075630252101	0\\
0	0.697478991596639	0\\
0	0.705882352941176	0\\
0	0.714285714285714	0\\
0	0.722689075630252	0\\
0	0.73109243697479	0\\
0	0.739495798319328	0\\
0	0.747899159663866	0\\
0	0.756302521008403	0\\
0	0.764705882352941	0\\
0	0.773109243697479	0\\
0	0.781512605042017	0\\
0	0.789915966386555	0\\
0	0.798319327731092	0\\
0	0.80672268907563	0\\
0	0.815126050420168	0\\
0	0.823529411764706	0\\
0	0.831932773109244	0\\
0	0.840336134453782	0\\
0	0.848739495798319	0\\
0	0.857142857142857	0\\
0	0.865546218487395	0\\
0	0.873949579831933	0\\
0	0.882352941176471	0\\
0	0.890756302521008	0\\
0	0.899159663865546	0\\
0	0.907563025210084	0\\
0	0.915966386554622	0\\
0	0.92436974789916	0\\
0	0.932773109243697	0\\
0	0.941176470588235	0\\
0	0.949579831932773	0\\
0	0.957983193277311	0\\
0	0.966386554621849	0\\
0	0.974789915966387	0\\
0	0.983193277310924	0\\
0	0.991596638655462	0\\
0	1	0\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0\\
0	0.00840336134453781	0.000833155803102259\\
0	0.0168067226890756	0.0032756552942482\\
0	0.0252100840336134	0.00724204659619656\\
0	0.0336134453781513	0.0126468778317061\\
0	0.0420168067226891	0.0194046971235355\\
0	0.0504201680672269	0.0274300525944436\\
0	0.0588235294117647	0.0366374923671891\\
0	0.0672268907563025	0.0469415645645307\\
0	0.0756302521008403	0.0582568173092272\\
0	0.0840336134453781	0.0704977987240373\\
0	0.092436974789916	0.0835790569317198\\
0	0.100840336134454	0.0974151400550334\\
0	0.109243697478992	0.111920596216737\\
0	0.117647058823529	0.127009973539589\\
0	0.126050420168067	0.142597820146348\\
0	0.134453781512605	0.158598684159774\\
0	0.142857142857143	0.174927113702624\\
0	0.151260504201681	0.191497656897658\\
0	0.159663865546218	0.208224861867634\\
0	0.168067226890756	0.225023276735311\\
0	0.176470588235294	0.241807449623448\\
0	0.184873949579832	0.258491928654803\\
0	0.19327731092437	0.274991261952136\\
0	0.201680672268908	0.291219997638205\\
0	0.210084033613445	0.307092683835769\\
0	0.218487394957983	0.322523868667586\\
0	0.226890756302521	0.337428100256415\\
0	0.235294117647059	0.351719926725015\\
0	0.243697478991597	0.365313896196145\\
0	0.252100840336134	0.378124556792564\\
0	0.260504201680672	0.390066456637029\\
0	0.26890756302521	0.401054143852301\\
0	0.277310924369748	0.411002166561138\\
0	0.285714285714286	0.419825072886297\\
0	0.294117647058824	0.427437410950539\\
0	0.302521008403361	0.433753728876622\\
0	0.310924369747899	0.438688574787305\\
0	0.319327731092437	0.442156496805346\\
0	0.327731092436975	0.444072043053504\\
0	0.336134453781513	0.444349761654538\\
0	0.34453781512605	0.442904200731207\\
0	0.352941176470588	0.439649908406269\\
0	0.361344537815126	0.434501432802483\\
0	0.369747899159664	0.427373322042608\\
0	0.378151260504202	0.418180124249403\\
0	0.386554621848739	0.406836387545626\\
0	0.394957983193277	0.393256660054036\\
0	0.403361344537815	0.377355489897392\\
0	0.411764705882353	0.359047425198453\\
0	0.420168067226891	0.338247014079977\\
0	0.428571428571429	0.314868804664723\\
0	0.436974789915966	0.28882734507545\\
0	0.445378151260504	0.260037183434916\\
0	0.453781512605042	0.228412867865881\\
0	0.46218487394958	0.193868946491103\\
0	0.470588235294118	0.15631996743334\\
0	0.478991596638655	0.115680478815352\\
0	0.487394957983193	0.0718650287598975\\
0	0.495798319327731	0.024788165389735\\
0	0.504201680672269	0\\
0	0.512605042016807	0\\
0	0.521008403361344	0\\
0	0.529411764705882	0\\
0	0.53781512605042	0\\
0	0.546218487394958	0\\
0	0.554621848739496	0\\
0	0.563025210084034	0\\
0	0.571428571428571	0\\
0	0.579831932773109	0\\
0	0.588235294117647	0\\
0	0.596638655462185	0\\
0	0.605042016806723	0\\
0	0.61344537815126	0\\
0	0.621848739495798	0\\
0	0.630252100840336	0\\
0	0.638655462184874	0\\
0	0.647058823529412	0\\
0	0.65546218487395	0\\
0	0.663865546218487	0\\
0	0.672268907563025	0\\
0	0.680672268907563	0\\
0	0.689075630252101	0\\
0	0.697478991596639	0\\
0	0.705882352941176	0\\
0	0.714285714285714	0\\
0	0.722689075630252	0\\
0	0.73109243697479	0\\
0	0.739495798319328	0\\
0	0.747899159663866	0\\
0	0.756302521008403	0\\
0	0.764705882352941	0\\
0	0.773109243697479	0\\
0	0.781512605042017	0\\
0	0.789915966386555	0\\
0	0.798319327731092	0\\
0	0.80672268907563	0\\
0	0.815126050420168	0\\
0	0.823529411764706	0\\
0	0.831932773109244	0\\
0	0.840336134453782	0\\
0	0.848739495798319	0\\
0	0.857142857142857	0\\
0	0.865546218487395	0\\
0	0.873949579831933	0\\
0	0.882352941176471	0\\
0	0.890756302521008	0\\
0	0.899159663865546	0\\
0	0.907563025210084	0\\
0	0.915966386554622	0\\
0	0.92436974789916	0\\
0	0.932773109243697	0\\
0	0.941176470588235	0\\
0	0.949579831932773	0\\
0	0.957983193277311	0\\
0	0.966386554621849	0\\
0	0.974789915966387	0\\
0	0.983193277310924	0\\
0	0.991596638655462	0\\
0	1	0\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0\\
0	0.00840336134453781	4.74732651340319e-06\\
0	0.0168067226890756	3.79786121072255e-05\\
0	0.0252100840336134	0.000128177815861886\\
0	0.0336134453781513	0.000303828896857804\\
0	0.0420168067226891	0.000593415814175398\\
0	0.0504201680672269	0.00102542252689509\\
0	0.0588235294117647	0.00162833299409729\\
0	0.0672268907563025	0.00243063117486243\\
0	0.0756302521008403	0.00346080102827092\\
0	0.0840336134453781	0.00474732651340319\\
0	0.092436974789916	0.00631869158933964\\
0	0.100840336134454	0.00820338021516071\\
0	0.109243697478992	0.0104298763499468\\
0	0.117647058823529	0.0130266639527783\\
0	0.126050420168067	0.0160222269827358\\
0	0.134453781512605	0.0194450493988995\\
0	0.142857142857143	0.0233236151603499\\
0	0.151260504201681	0.0276864082261674\\
0	0.159663865546218	0.0325619125554324\\
0	0.168067226890756	0.0379786121072255\\
0	0.176470588235294	0.0439649908406269\\
0	0.184873949579832	0.0505495327147171\\
0	0.19327731092437	0.0577607216885766\\
0	0.201680672268908	0.0656270417212857\\
0	0.210084033613445	0.0741769767719248\\
0	0.218487394957983	0.0834390107995744\\
0	0.226890756302521	0.0934416277633149\\
0	0.235294117647059	0.104213311622227\\
0	0.243697478991597	0.11578254633539\\
0	0.252100840336134	0.128177815861886\\
0	0.260504201680672	0.141427604160794\\
0	0.26890756302521	0.155560395191196\\
0	0.277310924369748	0.17060467291217\\
0	0.285714285714286	0.186588921282799\\
0	0.294117647058824	0.203541624262162\\
0	0.302521008403361	0.221491265809339\\
0	0.310924369747899	0.240466329883412\\
0	0.319327731092437	0.26049530044346\\
0	0.327731092436975	0.281606661448564\\
0	0.336134453781513	0.303828896857804\\
0	0.34453781512605	0.327190490630261\\
0	0.352941176470588	0.351719926725015\\
0	0.361344537815126	0.377445689101147\\
0	0.369747899159664	0.404396261717737\\
0	0.378151260504202	0.432600128533865\\
0	0.386554621848739	0.462085773508612\\
0	0.394957983193277	0.492881680601059\\
0	0.403361344537815	0.525016333770285\\
0	0.411764705882353	0.558518216975371\\
0	0.420168067226891	0.593415814175398\\
0	0.428571428571429	0.629737609329446\\
0	0.436974789915966	0.667512086396595\\
0	0.445378151260504	0.706767729335926\\
0	0.453781512605042	0.747533022106519\\
0	0.46218487394958	0.789836448667455\\
0	0.470588235294118	0.833706492977814\\
0	0.478991596638655	0.879171638996676\\
0	0.487394957983193	0.926260370683122\\
0	0.495798319327731	0.975001171996233\\
0	0.504201680672269	0\\
0	0.512605042016807	0\\
0	0.521008403361344	0\\
0	0.529411764705882	0\\
0	0.53781512605042	0\\
0	0.546218487394958	0\\
0	0.554621848739496	0\\
0	0.563025210084034	0\\
0	0.571428571428571	0\\
0	0.579831932773109	0\\
0	0.588235294117647	0\\
0	0.596638655462185	0\\
0	0.605042016806723	0\\
0	0.61344537815126	0\\
0	0.621848739495798	0\\
0	0.630252100840336	0\\
0	0.638655462184874	0\\
0	0.647058823529412	0\\
0	0.65546218487395	0\\
0	0.663865546218487	0\\
0	0.672268907563025	0\\
0	0.680672268907563	0\\
0	0.689075630252101	0\\
0	0.697478991596639	0\\
0	0.705882352941176	0\\
0	0.714285714285714	0\\
0	0.722689075630252	0\\
0	0.73109243697479	0\\
0	0.739495798319328	0\\
0	0.747899159663866	0\\
0	0.756302521008403	0\\
0	0.764705882352941	0\\
0	0.773109243697479	0\\
0	0.781512605042017	0\\
0	0.789915966386555	0\\
0	0.798319327731092	0\\
0	0.80672268907563	0\\
0	0.815126050420168	0\\
0	0.823529411764706	0\\
0	0.831932773109244	0\\
0	0.840336134453782	0\\
0	0.848739495798319	0\\
0	0.857142857142857	0\\
0	0.865546218487395	0\\
0	0.873949579831933	0\\
0	0.882352941176471	0\\
0	0.890756302521008	0\\
0	0.899159663865546	0\\
0	0.907563025210084	0\\
0	0.915966386554622	0\\
0	0.92436974789916	0\\
0	0.932773109243697	0\\
0	0.941176470588235	0\\
0	0.949579831932773	0\\
0	0.957983193277311	0\\
0	0.966386554621849	0\\
0	0.974789915966387	0\\
0	0.983193277310924	0\\
0	0.991596638655462	0\\
0	1	0\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0\\
0	0.00840336134453781	0\\
0	0.0168067226890756	0\\
0	0.0252100840336134	0\\
0	0.0336134453781513	0\\
0	0.0420168067226891	0\\
0	0.0504201680672269	0\\
0	0.0588235294117647	0\\
0	0.0672268907563025	0\\
0	0.0756302521008403	0\\
0	0.0840336134453781	0\\
0	0.092436974789916	0\\
0	0.100840336134454	0\\
0	0.109243697478992	0\\
0	0.117647058823529	0\\
0	0.126050420168067	0\\
0	0.134453781512605	0\\
0	0.142857142857143	0\\
0	0.151260504201681	0\\
0	0.159663865546218	0\\
0	0.168067226890756	0\\
0	0.176470588235294	0\\
0	0.184873949579832	0\\
0	0.19327731092437	0\\
0	0.201680672268908	0\\
0	0.210084033613445	0\\
0	0.218487394957983	0\\
0	0.226890756302521	0\\
0	0.235294117647059	0\\
0	0.243697478991597	0\\
0	0.252100840336134	0\\
0	0.260504201680672	0\\
0	0.26890756302521	0\\
0	0.277310924369748	0\\
0	0.285714285714286	0\\
0	0.294117647058824	0\\
0	0.302521008403361	0\\
0	0.310924369747899	0\\
0	0.319327731092437	0\\
0	0.327731092436975	0\\
0	0.336134453781513	0\\
0	0.34453781512605	0\\
0	0.352941176470588	0\\
0	0.361344537815126	0\\
0	0.369747899159664	0\\
0	0.378151260504202	0\\
0	0.386554621848739	0\\
0	0.394957983193277	0\\
0	0.403361344537815	0\\
0	0.411764705882353	0\\
0	0.420168067226891	0\\
0	0.428571428571429	0\\
0	0.436974789915966	0\\
0	0.445378151260504	0\\
0	0.453781512605042	0\\
0	0.46218487394958	0\\
0	0.470588235294118	0\\
0	0.478991596638655	0\\
0	0.487394957983193	0\\
0	0.495798319327731	0\\
0	0.504201680672269	0.975001171996233\\
0	0.512605042016807	0.926260370683123\\
0	0.521008403361344	0.879171638996677\\
0	0.529411764705882	0.833706492977814\\
0	0.53781512605042	0.789836448667455\\
0	0.546218487394958	0.74753302210652\\
0	0.554621848739496	0.706767729335926\\
0	0.563025210084034	0.667512086396595\\
0	0.571428571428571	0.629737609329446\\
0	0.579831932773109	0.593415814175399\\
0	0.588235294117647	0.558518216975371\\
0	0.596638655462185	0.525016333770285\\
0	0.605042016806723	0.492881680601059\\
0	0.61344537815126	0.462085773508613\\
0	0.621848739495798	0.432600128533865\\
0	0.630252100840336	0.404396261717737\\
0	0.638655462184874	0.377445689101147\\
0	0.647058823529412	0.351719926725016\\
0	0.65546218487395	0.327190490630261\\
0	0.663865546218487	0.303828896857804\\
0	0.672268907563025	0.281606661448564\\
0	0.680672268907563	0.26049530044346\\
0	0.689075630252101	0.240466329883412\\
0	0.697478991596639	0.221491265809339\\
0	0.705882352941176	0.203541624262162\\
0	0.714285714285714	0.186588921282799\\
0	0.722689075630252	0.17060467291217\\
0	0.73109243697479	0.155560395191196\\
0	0.739495798319328	0.141427604160794\\
0	0.747899159663866	0.128177815861886\\
0	0.756302521008403	0.11578254633539\\
0	0.764705882352941	0.104213311622227\\
0	0.773109243697479	0.093441627763315\\
0	0.781512605042017	0.0834390107995744\\
0	0.789915966386555	0.0741769767719248\\
0	0.798319327731092	0.0656270417212857\\
0	0.80672268907563	0.0577607216885766\\
0	0.815126050420168	0.0505495327147171\\
0	0.823529411764706	0.0439649908406269\\
0	0.831932773109244	0.0379786121072255\\
0	0.840336134453782	0.0325619125554324\\
0	0.848739495798319	0.0276864082261674\\
0	0.857142857142857	0.0233236151603499\\
0	0.865546218487395	0.0194450493988995\\
0	0.873949579831933	0.0160222269827358\\
0	0.882352941176471	0.0130266639527784\\
0	0.890756302521008	0.0104298763499468\\
0	0.899159663865546	0.00820338021516073\\
0	0.907563025210084	0.00631869158933964\\
0	0.915966386554622	0.00474732651340319\\
0	0.92436974789916	0.00346080102827093\\
0	0.932773109243697	0.00243063117486244\\
0	0.941176470588235	0.00162833299409729\\
0	0.949579831932773	0.00102542252689509\\
0	0.957983193277311	0.000593415814175401\\
0	0.966386554621849	0.000303828896857804\\
0	0.974789915966387	0.000128177815861886\\
0	0.983193277310924	3.79786121072258e-05\\
0	0.991596638655462	4.74732651340332e-06\\
0	1	0\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0\\
0	0.00840336134453781	0\\
0	0.0168067226890756	0\\
0	0.0252100840336134	0\\
0	0.0336134453781513	0\\
0	0.0420168067226891	0\\
0	0.0504201680672269	0\\
0	0.0588235294117647	0\\
0	0.0672268907563025	0\\
0	0.0756302521008403	0\\
0	0.0840336134453781	0\\
0	0.092436974789916	0\\
0	0.100840336134454	0\\
0	0.109243697478992	0\\
0	0.117647058823529	0\\
0	0.126050420168067	0\\
0	0.134453781512605	0\\
0	0.142857142857143	0\\
0	0.151260504201681	0\\
0	0.159663865546218	0\\
0	0.168067226890756	0\\
0	0.176470588235294	0\\
0	0.184873949579832	0\\
0	0.19327731092437	0\\
0	0.201680672268908	0\\
0	0.210084033613445	0\\
0	0.218487394957983	0\\
0	0.226890756302521	0\\
0	0.235294117647059	0\\
0	0.243697478991597	0\\
0	0.252100840336134	0\\
0	0.260504201680672	0\\
0	0.26890756302521	0\\
0	0.277310924369748	0\\
0	0.285714285714286	0\\
0	0.294117647058824	0\\
0	0.302521008403361	0\\
0	0.310924369747899	0\\
0	0.319327731092437	0\\
0	0.327731092436975	0\\
0	0.336134453781513	0\\
0	0.34453781512605	0\\
0	0.352941176470588	0\\
0	0.361344537815126	0\\
0	0.369747899159664	0\\
0	0.378151260504202	0\\
0	0.386554621848739	0\\
0	0.394957983193277	0\\
0	0.403361344537815	0\\
0	0.411764705882353	0\\
0	0.420168067226891	0\\
0	0.428571428571429	0\\
0	0.436974789915966	0\\
0	0.445378151260504	0\\
0	0.453781512605042	0\\
0	0.46218487394958	0\\
0	0.470588235294118	0\\
0	0.478991596638655	0\\
0	0.487394957983193	0\\
0	0.495798319327731	0\\
0	0.504201680672269	0.0247881653897347\\
0	0.512605042016807	0.0718650287598972\\
0	0.521008403361344	0.115680478815352\\
0	0.529411764705882	0.15631996743334\\
0	0.53781512605042	0.193868946491103\\
0	0.546218487394958	0.228412867865881\\
0	0.554621848739496	0.260037183434916\\
0	0.563025210084034	0.28882734507545\\
0	0.571428571428571	0.314868804664723\\
0	0.579831932773109	0.338247014079977\\
0	0.588235294117647	0.359047425198453\\
0	0.596638655462185	0.377355489897392\\
0	0.605042016806723	0.393256660054036\\
0	0.61344537815126	0.406836387545626\\
0	0.621848739495798	0.418180124249403\\
0	0.630252100840336	0.427373322042608\\
0	0.638655462184874	0.434501432802483\\
0	0.647058823529412	0.439649908406269\\
0	0.65546218487395	0.442904200731207\\
0	0.663865546218487	0.444349761654538\\
0	0.672268907563025	0.444072043053504\\
0	0.680672268907563	0.442156496805346\\
0	0.689075630252101	0.438688574787305\\
0	0.697478991596639	0.433753728876622\\
0	0.705882352941176	0.427437410950539\\
0	0.714285714285714	0.419825072886297\\
0	0.722689075630252	0.411002166561138\\
0	0.73109243697479	0.401054143852301\\
0	0.739495798319328	0.39006645663703\\
0	0.747899159663866	0.378124556792564\\
0	0.756302521008403	0.365313896196145\\
0	0.764705882352941	0.351719926725015\\
0	0.773109243697479	0.337428100256415\\
0	0.781512605042017	0.322523868667586\\
0	0.789915966386555	0.307092683835769\\
0	0.798319327731092	0.291219997638205\\
0	0.80672268907563	0.274991261952136\\
0	0.815126050420168	0.258491928654804\\
0	0.823529411764706	0.241807449623448\\
0	0.831932773109244	0.225023276735311\\
0	0.840336134453782	0.208224861867634\\
0	0.848739495798319	0.191497656897658\\
0	0.857142857142857	0.174927113702624\\
0	0.865546218487395	0.158598684159774\\
0	0.873949579831933	0.142597820146348\\
0	0.882352941176471	0.127009973539589\\
0	0.890756302521008	0.111920596216737\\
0	0.899159663865546	0.0974151400550335\\
0	0.907563025210084	0.0835790569317198\\
0	0.915966386554622	0.0704977987240374\\
0	0.92436974789916	0.0582568173092273\\
0	0.932773109243697	0.0469415645645308\\
0	0.941176470588235	0.0366374923671891\\
0	0.949579831932773	0.0274300525944437\\
0	0.957983193277311	0.0194046971235356\\
0	0.966386554621849	0.0126468778317061\\
0	0.974789915966387	0.00724204659619657\\
0	0.983193277310924	0.00327565529424822\\
0	0.991596638655462	0.000833155803102275\\
0	1	0\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0\\
0	0.00840336134453781	0\\
0	0.0168067226890756	0\\
0	0.0252100840336134	0\\
0	0.0336134453781513	0\\
0	0.0420168067226891	0\\
0	0.0504201680672269	0\\
0	0.0588235294117647	0\\
0	0.0672268907563025	0\\
0	0.0756302521008403	0\\
0	0.0840336134453781	0\\
0	0.092436974789916	0\\
0	0.100840336134454	0\\
0	0.109243697478992	0\\
0	0.117647058823529	0\\
0	0.126050420168067	0\\
0	0.134453781512605	0\\
0	0.142857142857143	0\\
0	0.151260504201681	0\\
0	0.159663865546218	0\\
0	0.168067226890756	0\\
0	0.176470588235294	0\\
0	0.184873949579832	0\\
0	0.19327731092437	0\\
0	0.201680672268908	0\\
0	0.210084033613445	0\\
0	0.218487394957983	0\\
0	0.226890756302521	0\\
0	0.235294117647059	0\\
0	0.243697478991597	0\\
0	0.252100840336134	0\\
0	0.260504201680672	0\\
0	0.26890756302521	0\\
0	0.277310924369748	0\\
0	0.285714285714286	0\\
0	0.294117647058824	0\\
0	0.302521008403361	0\\
0	0.310924369747899	0\\
0	0.319327731092437	0\\
0	0.327731092436975	0\\
0	0.336134453781513	0\\
0	0.34453781512605	0\\
0	0.352941176470588	0\\
0	0.361344537815126	0\\
0	0.369747899159664	0\\
0	0.378151260504202	0\\
0	0.386554621848739	0\\
0	0.394957983193277	0\\
0	0.403361344537815	0\\
0	0.411764705882353	0\\
0	0.420168067226891	0\\
0	0.428571428571429	0\\
0	0.436974789915966	0\\
0	0.445378151260504	0\\
0	0.453781512605042	0\\
0	0.46218487394958	0\\
0	0.470588235294118	0\\
0	0.478991596638655	0\\
0	0.487394957983193	0\\
0	0.495798319327731	0\\
0	0.504201680672269	0.00021006919821809\\
0	0.512605042016807	0.00185857832999733\\
0	0.521008403361344	0.00507370521119962\\
0	0.529411764705882	0.00976999796458376\\
0	0.53781512605042	0.0158620047129084\\
0	0.546218487394958	0.0232642735789323\\
0	0.554621848739496	0.0318913526854143\\
0	0.563025210084034	0.041657790155113\\
0	0.571428571428571	0.0524781341107871\\
0	0.579831932773109	0.0642669326751955\\
0	0.588235294117647	0.0769387339710971\\
0	0.596638655462185	0.0904080861212503\\
0	0.605042016806723	0.104589537248414\\
0	0.61344537815126	0.119397635475347\\
0	0.621848739495798	0.134746928924808\\
0	0.630252100840336	0.150551965719555\\
0	0.638655462184874	0.166727293982348\\
0	0.647058823529412	0.183187461835945\\
0	0.65546218487395	0.199847017403106\\
0	0.663865546218487	0.216620508806587\\
0	0.672268907563025	0.23342248416915\\
0	0.680672268907563	0.250167491613551\\
0	0.689075630252101	0.26677007926255\\
0	0.697478991596639	0.283144795238906\\
0	0.705882352941176	0.299206187665377\\
0	0.714285714285714	0.314868804664723\\
0	0.722689075630252	0.330047194359701\\
0	0.73109243697479	0.344655904873071\\
0	0.739495798319328	0.358609484327592\\
0	0.747899159663866	0.371822480846021\\
0	0.756302521008403	0.384209442551118\\
0	0.764705882352941	0.395684917565642\\
0	0.773109243697479	0.406163454012351\\
0	0.781512605042017	0.415559600014005\\
0	0.789915966386555	0.423787903693361\\
0	0.798319327731092	0.430762913173178\\
0	0.80672268907563	0.436399176576216\\
0	0.815126050420168	0.440611242025233\\
0	0.823529411764706	0.443313657642988\\
0	0.831932773109244	0.444420971552239\\
0	0.840336134453782	0.443847731875746\\
0	0.848739495798319	0.441508486736266\\
0	0.857142857142857	0.43731778425656\\
0	0.865546218487395	0.431190172559385\\
0	0.873949579831933	0.4230401997675\\
0	0.882352941176471	0.412782414003664\\
0	0.890756302521008	0.400331363390636\\
0	0.899159663865546	0.385601596051174\\
0	0.907563025210084	0.368507660108037\\
0	0.915966386554622	0.348964103683985\\
0	0.92436974789916	0.326885474901775\\
0	0.932773109243697	0.302186321884167\\
0	0.941176470588235	0.274781192753918\\
0	0.949579831932773	0.244584635633789\\
0	0.957983193277311	0.211511198646538\\
0	0.966386554621849	0.175475429914922\\
0	0.974789915966387	0.136391877561702\\
0	0.983193277310924	0.094175089709636\\
0	0.991596638655462	0.0487396144814826\\
0	1	0\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0\\
0	0.00840336134453781	0\\
0	0.0168067226890756	0\\
0	0.0252100840336134	0\\
0	0.0336134453781513	0\\
0	0.0420168067226891	0\\
0	0.0504201680672269	0\\
0	0.0588235294117647	0\\
0	0.0672268907563025	0\\
0	0.0756302521008403	0\\
0	0.0840336134453781	0\\
0	0.092436974789916	0\\
0	0.100840336134454	0\\
0	0.109243697478992	0\\
0	0.117647058823529	0\\
0	0.126050420168067	0\\
0	0.134453781512605	0\\
0	0.142857142857143	0\\
0	0.151260504201681	0\\
0	0.159663865546218	0\\
0	0.168067226890756	0\\
0	0.176470588235294	0\\
0	0.184873949579832	0\\
0	0.19327731092437	0\\
0	0.201680672268908	0\\
0	0.210084033613445	0\\
0	0.218487394957983	0\\
0	0.226890756302521	0\\
0	0.235294117647059	0\\
0	0.243697478991597	0\\
0	0.252100840336134	0\\
0	0.260504201680672	0\\
0	0.26890756302521	0\\
0	0.277310924369748	0\\
0	0.285714285714286	0\\
0	0.294117647058824	0\\
0	0.302521008403361	0\\
0	0.310924369747899	0\\
0	0.319327731092437	0\\
0	0.327731092436975	0\\
0	0.336134453781513	0\\
0	0.34453781512605	0\\
0	0.352941176470588	0\\
0	0.361344537815126	0\\
0	0.369747899159664	0\\
0	0.378151260504202	0\\
0	0.386554621848739	0\\
0	0.394957983193277	0\\
0	0.403361344537815	0\\
0	0.411764705882353	0\\
0	0.420168067226891	0\\
0	0.428571428571429	0\\
0	0.436974789915966	0\\
0	0.445378151260504	0\\
0	0.453781512605042	0\\
0	0.46218487394958	0\\
0	0.470588235294118	0\\
0	0.478991596638655	0\\
0	0.487394957983193	0\\
0	0.495798319327731	0\\
0	0.504201680672269	5.93415814175392e-07\\
0	0.512605042016807	1.60222269827356e-05\\
0	0.521008403361344	7.4176976771924e-05\\
0	0.529411764705882	0.000203541624262162\\
0	0.53781512605042	0.000432600128533865\\
0	0.546218487394958	0.000789836448667452\\
0	0.554621848739496	0.00130373454374335\\
0	0.563025210084034	0.00200277837284197\\
0	0.571428571428571	0.00291545189504373\\
0	0.579831932773109	0.00407023906942905\\
0	0.588235294117647	0.00549562385507837\\
0	0.596638655462185	0.00722009021107207\\
0	0.605042016806723	0.00927212209649059\\
0	0.61344537815126	0.0116802034704143\\
0	0.621848739495798	0.0144728182919238\\
0	0.630252100840336	0.0176784505200993\\
0	0.638655462184874	0.0213255841140213\\
0	0.647058823529412	0.0254427030327702\\
0	0.65546218487395	0.0300582912354265\\
0	0.663865546218487	0.0352008326810704\\
0	0.672268907563025	0.0408988113287826\\
0	0.680672268907563	0.0471807111376434\\
0	0.689075630252101	0.0540750160667332\\
0	0.697478991596639	0.0616102100751323\\
0	0.705882352941176	0.0698147771219214\\
0	0.714285714285714	0.0787172011661808\\
0	0.722689075630252	0.0883459661669908\\
0	0.73109243697479	0.0987295560834318\\
0	0.739495798319328	0.109896454874584\\
0	0.747899159663866	0.121875146499529\\
0	0.756302521008403	0.134694114917346\\
0	0.764705882352941	0.148381844087116\\
0	0.773109243697479	0.162966817967919\\
0	0.781512605042017	0.178477520518835\\
0	0.789915966386555	0.194942435698946\\
0	0.798319327731092	0.212390047467331\\
0	0.80672268907563	0.230848839783071\\
0	0.815126050420168	0.250347296605246\\
0	0.823529411764706	0.270913901892937\\
0	0.831932773109244	0.292577139605224\\
0	0.840336134453782	0.315365493701188\\
0	0.848739495798319	0.339307448139908\\
0	0.857142857142857	0.364431486880466\\
0	0.865546218487395	0.390766093881942\\
0	0.873949579831933	0.418339753103416\\
0	0.882352941176471	0.447180948503969\\
0	0.890756302521008	0.477318164042681\\
0	0.899159663865546	0.508779883678632\\
0	0.907563025210084	0.541594591370903\\
0	0.915966386554622	0.575790771078575\\
0	0.92436974789916	0.611396906760727\\
0	0.932773109243697	0.64844148237644\\
0	0.941176470588235	0.686952981884795\\
0	0.949579831932773	0.726959889244872\\
0	0.957983193277311	0.768490688415752\\
0	0.966386554621849	0.811573863356514\\
0	0.974789915966387	0.85623789802624\\
0	0.983193277310924	0.902511276384009\\
0	0.991596638655462	0.950422482388902\\
0	1	1\\
};
 \end{axis}
\end{tikzpicture}%

==> data/nonsmooth.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.4\textwidth,
height=.1\textwidth,
at={(0.759in,0.482in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis background/.style={fill=white}
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.00334448160535117	0.966834822876702\\
0.00668896321070234	0.93422892361383\\
0.0100334448160535	0.902182302211385\\
0.0133779264214047	0.870694958669366\\
0.0167224080267559	0.839766892987774\\
0.020066889632107	0.809398105166609\\
0.0234113712374582	0.77958859520587\\
0.0267558528428094	0.750338363105558\\
0.0301003344481605	0.721647408865673\\
0.0334448160535117	0.693515732486214\\
0.0367892976588629	0.665943333967182\\
0.040133779264214	0.638930213308576\\
0.0434782608695652	0.612476370510397\\
0.0468227424749164	0.586581805572645\\
0.0501672240802676	0.561246518495319\\
0.0535117056856187	0.53647050927842\\
0.0568561872909699	0.512253777921947\\
0.0602006688963211	0.488596324425901\\
0.0635451505016722	0.465498148790282\\
0.0668896321070234	0.442959251015089\\
0.0702341137123746	0.420979631100323\\
0.0735785953177257	0.399559289045984\\
0.0769230769230769	0.378698224852071\\
0.0802675585284281	0.358396438518585\\
0.0836120401337793	0.338653930045525\\
0.0869565217391304	0.319470699432892\\
0.0903010033444816	0.300846746680686\\
0.0936454849498328	0.282782071788906\\
0.096989966555184	0.265276674757553\\
0.100334448160535	0.248330555586627\\
0.103678929765886	0.231943714276127\\
0.107023411371237	0.216116150826053\\
0.110367892976589	0.200847865236407\\
0.11371237458194	0.186138857507187\\
0.117056856187291	0.171989127638393\\
0.120401337792642	0.158398675630027\\
0.123745819397993	0.145367501482086\\
0.127090301003344	0.132895605194573\\
0.130434782608696	0.120982986767486\\
0.133779264214047	0.109629646200826\\
0.137123745819398	0.0988355834945919\\
0.140468227424749	0.0886007986487848\\
0.1438127090301	0.0789252916634043\\
0.147157190635451	0.0698090625384504\\
0.150501672240803	0.0612521112739231\\
0.153846153846154	0.0532544378698225\\
0.157190635451505	0.0458160423261485\\
0.160535117056856	0.0389369246429011\\
0.163879598662207	0.0326170848200803\\
0.167224080267559	0.0268565228576862\\
0.17056856187291	0.0216552387557186\\
0.173913043478261	0.0170132325141777\\
0.177257525083612	0.0129305041330634\\
0.180602006688963	0.00940705361237571\\
0.183946488294314	0.00644288095211464\\
0.187290969899666	0.00403798615228018\\
0.190635451505017	0.00219236921287235\\
0.193979933110368	0.000906030133891119\\
0.197324414715719	0.000178968915336517\\
0.20066889632107	0\\
0.204013377926421	0\\
0.207357859531773	0\\
0.210702341137124	0\\
0.214046822742475	0\\
0.217391304347826	0\\
0.220735785953177	0\\
0.224080267558528	0\\
0.22742474916388	0\\
0.230769230769231	0\\
0.234113712374582	0\\
0.237458193979933	0\\
0.240802675585284	0\\
0.244147157190635	0\\
0.247491638795987	0\\
0.250836120401338	0\\
0.254180602006689	0\\
0.25752508361204	0\\
0.260869565217391	0\\
0.264214046822742	0\\
0.267558528428094	0\\
0.270903010033445	0\\
0.274247491638796	0\\
0.277591973244147	0\\
0.280936454849498	0\\
0.284280936454849	0\\
0.287625418060201	0\\
0.290969899665552	0\\
0.294314381270903	0\\
0.297658862876254	0\\
0.301003344481605	0\\
0.304347826086957	0\\
0.307692307692308	0\\
0.311036789297659	0\\
0.31438127090301	0\\
0.317725752508361	0\\
0.321070234113712	0\\
0.324414715719064	0\\
0.327759197324415	0\\
0.331103678929766	0\\
0.334448160535117	0\\
0.337792642140468	0\\
0.341137123745819	0\\
0.344481605351171	0\\
0.347826086956522	0\\
0.351170568561873	0\\
0.354515050167224	0\\
0.357859531772575	0\\
0.361204013377926	0\\
0.364548494983278	0\\
0.367892976588629	0\\
0.37123745819398	0\\
0.374581939799331	0\\
0.377926421404682	0\\
0.381270903010033	0\\
0.384615384615385	0\\
0.387959866220736	0\\
0.391304347826087	0\\
0.394648829431438	0\\
0.397993311036789	0\\
0.40133779264214	0\\
0.404682274247492	0\\
0.408026755852843	0\\
0.411371237458194	0\\
0.414715719063545	0\\
0.418060200668896	0\\
0.421404682274247	0\\
0.424749163879599	0\\
0.42809364548495	0\\
0.431438127090301	0\\
0.434782608695652	0\\
0.438127090301003	0\\
0.441471571906354	0\\
0.444816053511706	0\\
0.448160535117057	0\\
0.451505016722408	0\\
0.454849498327759	0\\
0.45819397993311	0\\
0.461538461538462	0\\
0.464882943143813	0\\
0.468227424749164	0\\
0.471571906354515	0\\
0.474916387959866	0\\
0.478260869565217	0\\
0.481605351170569	0\\
0.48494983277592	0\\
0.488294314381271	0\\
0.491638795986622	0\\
0.494983277591973	0\\
0.498327759197324	0\\
0.501672240802676	0\\
0.505016722408027	0\\
0.508361204013378	0\\
0.511705685618729	0\\
0.51505016722408	0\\
0.518394648829431	0\\
0.521739130434783	0\\
0.525083612040134	0\\
0.528428093645485	0\\
0.531772575250836	0\\
0.535117056856187	0\\
0.538461538461538	0\\
0.54180602006689	0\\
0.545150501672241	0\\
0.548494983277592	0\\
0.551839464882943	0\\
0.555183946488294	0\\
0.558528428093645	0\\
0.561872909698997	0\\
0.565217391304348	0\\
0.568561872909699	0\\
0.57190635451505	0\\
0.575250836120401	0\\
0.578595317725752	0\\
0.581939799331104	0\\
0.585284280936455	0\\
0.588628762541806	0\\
0.591973244147157	0\\
0.595317725752508	0\\
0.598662207357859	0\\
0.602006688963211	0\\
0.605351170568562	0\\
0.608695652173913	0\\
0.612040133779264	0\\
0.615384615384615	0\\
0.618729096989967	0\\
0.622073578595318	0\\
0.625418060200669	0\\
0.62876254180602	0\\
0.632107023411371	0\\
0.635451505016722	0\\
0.638795986622074	0\\
0.642140468227425	0\\
0.645484949832776	0\\
0.648829431438127	0\\
0.652173913043478	0\\
0.655518394648829	0\\
0.658862876254181	0\\
0.662207357859532	0\\
0.665551839464883	0\\
0.668896321070234	0\\
0.672240802675585	0\\
0.675585284280936	0\\
0.678929765886288	0\\
0.682274247491639	0\\
0.68561872909699	0\\
0.688963210702341	0\\
0.692307692307692	0\\
0.695652173913043	0\\
0.698996655518395	0\\
0.702341137123746	0\\
0.705685618729097	0\\
0.709030100334448	0\\
0.712374581939799	0\\
0.71571906354515	0\\
0.719063545150502	0\\
0.722408026755853	0\\
0.725752508361204	0\\
0.729096989966555	0\\
0.732441471571906	0\\
0.735785953177257	0\\
0.739130434782609	0\\
0.74247491638796	0\\
0.745819397993311	0\\
0.749163879598662	0\\
0.752508361204013	0\\
0.755852842809364	0\\
0.759197324414716	0\\
0.762541806020067	0\\
0.765886287625418	0\\
0.769230769230769	0\\
0.77257525083612	0\\
0.775919732441472	0\\
0.779264214046823	0\\
0.782608695652174	0\\
0.785953177257525	0\\
0.789297658862876	0\\
0.792642140468227	0\\
0.795986622073579	0\\
0.79933110367893	0\\
0.802675585284281	0\\
0.806020066889632	0\\
0.809364548494983	0\\
0.812709030100334	0\\
0.816053511705686	0\\
0.819397993311037	0\\
0.822742474916388	0\\
0.826086956521739	0\\
0.82943143812709	0\\
0.832775919732441	0\\
0.836120401337793	0\\
0.839464882943144	0\\
0.842809364548495	0\\
0.846153846153846	0\\
0.849498327759197	0\\
0.852842809364548	0\\
0.8561872909699	0\\
0.859531772575251	0\\
0.862876254180602	0\\
0.866220735785953	0\\
0.869565217391304	0\\
0.872909698996655	0\\
0.876254180602007	0\\
0.879598662207358	0\\
0.882943143812709	0\\
0.88628762541806	0\\
0.889632107023411	0\\
0.892976588628763	0\\
0.896321070234114	0\\
0.899665551839465	0\\
0.903010033444816	0\\
0.906354515050167	0\\
0.909698996655518	0\\
0.91304347826087	0\\
0.916387959866221	0\\
0.919732441471572	0\\
0.923076923076923	0\\
0.926421404682274	0\\
0.929765886287625	0\\
0.933110367892977	0\\
0.936454849498328	0\\
0.939799331103679	0\\
0.94314381270903	0\\
0.946488294314381	0\\
0.949832775919732	0\\
0.953177257525084	0\\
0.956521739130435	0\\
0.959866220735786	0\\
0.963210702341137	0\\
0.966555183946488	0\\
0.969899665551839	0\\
0.973244147157191	0\\
0.976588628762542	0\\
0.979933110367893	0\\
0.983277591973244	0\\
0.986622073578595	0\\
0.989966555183946	0\\
0.993311036789298	0\\
0.996655518394649	0\\
1	0\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00334448160535117	0.0328855381930851\\
0.00668896321070234	0.0646525206653169\\
0.0100334448160535	0.0953009474166956\\
0.0133779264214047	0.124830818447221\\
0.0167224080267559	0.153242133756893\\
0.020066889632107	0.180534893345712\\
0.0234113712374582	0.206709097213678\\
0.0267558528428094	0.23176474536079\\
0.0301003344481605	0.255701837787049\\
0.0334448160535117	0.278520374492455\\
0.0367892976588629	0.300220355477008\\
0.040133779264214	0.320801780740708\\
0.0434782608695652	0.340264650283554\\
0.0468227424749164	0.358608964105547\\
0.0501672240802676	0.375834722206687\\
0.0535117056856187	0.391941924586973\\
0.0568561872909699	0.406930571246407\\
0.0602006688963211	0.420800662184987\\
0.0635451505016722	0.433552197402714\\
0.0668896321070234	0.445185176899587\\
0.0702341137123746	0.455699600675608\\
0.0735785953177257	0.465095468730775\\
0.0769230769230769	0.473372781065089\\
0.0802675585284281	0.48053153767855\\
0.0836120401337793	0.486571738571157\\
0.0869565217391304	0.491493383742911\\
0.0903010033444816	0.495296473193812\\
0.0936454849498328	0.49798100692386\\
0.096989966555184	0.499546984933054\\
0.100334448160535	0.499994407221396\\
0.103678929765886	0.499323273788884\\
0.107023411371237	0.497533584635519\\
0.110367892976589	0.4946253397613\\
0.11371237458194	0.490598539166229\\
0.117056856187291	0.485453182850304\\
0.120401337792642	0.479189270813526\\
0.123745819397993	0.471806803055894\\
0.127090301003344	0.46330577957741\\
0.130434782608696	0.453686200378072\\
0.133779264214047	0.442948065457881\\
0.137123745819398	0.431091374816837\\
0.140468227424749	0.418116128454939\\
0.1438127090301	0.404022326372188\\
0.147157190635451	0.388809968568584\\
0.150501672240803	0.372479055044127\\
0.153846153846154	0.355029585798817\\
0.157190635451505	0.336461560832653\\
0.160535117056856	0.316774980145636\\
0.163879598662207	0.295969843737766\\
0.167224080267559	0.274046151609042\\
0.17056856187291	0.251003903759466\\
0.173913043478261	0.226843100189036\\
0.177257525083612	0.201563740897753\\
0.180602006688963	0.175165825885617\\
0.183946488294314	0.147649355152627\\
0.187290969899666	0.119014328698784\\
0.190635451505017	0.0892607465240882\\
0.193979933110368	0.0583886086285388\\
0.197324414715719	0.0263979150121363\\
0.20066889632107	0\\
0.204013377926421	0\\
0.207357859531773	0\\
0.210702341137124	0\\
0.214046822742475	0\\
0.217391304347826	0\\
0.220735785953177	0\\
0.224080267558528	0\\
0.22742474916388	0\\
0.230769230769231	0\\
0.234113712374582	0\\
0.237458193979933	0\\
0.240802675585284	0\\
0.244147157190635	0\\
0.247491638795987	0\\
0.250836120401338	0\\
0.254180602006689	0\\
0.25752508361204	0\\
0.260869565217391	0\\
0.264214046822742	0\\
0.267558528428094	0\\
0.270903010033445	0\\
0.274247491638796	0\\
0.277591973244147	0\\
0.280936454849498	0\\
0.284280936454849	0\\
0.287625418060201	0\\
0.290969899665552	0\\
0.294314381270903	0\\
0.297658862876254	0\\
0.301003344481605	0\\
0.304347826086957	0\\
0.307692307692308	0\\
0.311036789297659	0\\
0.31438127090301	0\\
0.317725752508361	0\\
0.321070234113712	0\\
0.324414715719064	0\\
0.327759197324415	0\\
0.331103678929766	0\\
0.334448160535117	0\\
0.337792642140468	0\\
0.341137123745819	0\\
0.344481605351171	0\\
0.347826086956522	0\\
0.351170568561873	0\\
0.354515050167224	0\\
0.357859531772575	0\\
0.361204013377926	0\\
0.364548494983278	0\\
0.367892976588629	0\\
0.37123745819398	0\\
0.374581939799331	0\\
0.377926421404682	0\\
0.381270903010033	0\\
0.384615384615385	0\\
0.387959866220736	0\\
0.391304347826087	0\\
0.394648829431438	0\\
0.397993311036789	0\\
0.40133779264214	0\\
0.404682274247492	0\\
0.408026755852843	0\\
0.411371237458194	0\\
0.414715719063545	0\\
0.418060200668896	0\\
0.421404682274247	0\\
0.424749163879599	0\\
0.42809364548495	0\\
0.431438127090301	0\\
0.434782608695652	0\\
0.438127090301003	0\\
0.441471571906354	0\\
0.444816053511706	0\\
0.448160535117057	0\\
0.451505016722408	0\\
0.454849498327759	0\\
0.45819397993311	0\\
0.461538461538462	0\\
0.464882943143813	0\\
0.468227424749164	0\\
0.471571906354515	0\\
0.474916387959866	0\\
0.478260869565217	0\\
0.481605351170569	0\\
0.48494983277592	0\\
0.488294314381271	0\\
0.491638795986622	0\\
0.494983277591973	0\\
0.498327759197324	0\\
0.501672240802676	0\\
0.505016722408027	0\\
0.508361204013378	0\\
0.511705685618729	0\\
0.51505016722408	0\\
0.518394648829431	0\\
0.521739130434783	0\\
0.525083612040134	0\\
0.528428093645485	0\\
0.531772575250836	0\\
0.535117056856187	0\\
0.538461538461538	0\\
0.54180602006689	0\\
0.545150501672241	0\\
0.548494983277592	0\\
0.551839464882943	0\\
0.555183946488294	0\\
0.558528428093645	0\\
0.561872909698997	0\\
0.565217391304348	0\\
0.568561872909699	0\\
0.57190635451505	0\\
0.575250836120401	0\\
0.578595317725752	0\\
0.581939799331104	0\\
0.585284280936455	0\\
0.588628762541806	0\\
0.591973244147157	0\\
0.595317725752508	0\\
0.598662207357859	0\\
0.602006688963211	0\\
0.605351170568562	0\\
0.608695652173913	0\\
0.612040133779264	0\\
0.615384615384615	0\\
0.618729096989967	0\\
0.622073578595318	0\\
0.625418060200669	0\\
0.62876254180602	0\\
0.632107023411371	0\\
0.635451505016722	0\\
0.638795986622074	0\\
0.642140468227425	0\\
0.645484949832776	0\\
0.648829431438127	0\\
0.652173913043478	0\\
0.655518394648829	0\\
0.658862876254181	0\\
0.662207357859532	0\\
0.665551839464883	0\\
0.668896321070234	0\\
0.672240802675585	0\\
0.675585284280936	0\\
0.678929765886288	0\\
0.682274247491639	0\\
0.68561872909699	0\\
0.688963210702341	0\\
0.692307692307692	0\\
0.695652173913043	0\\
0.698996655518395	0\\
0.702341137123746	0\\
0.705685618729097	0\\
0.709030100334448	0\\
0.712374581939799	0\\
0.71571906354515	0\\
0.719063545150502	0\\
0.722408026755853	0\\
0.725752508361204	0\\
0.729096989966555	0\\
0.732441471571906	0\\
0.735785953177257	0\\
0.739130434782609	0\\
0.74247491638796	0\\
0.745819397993311	0\\
0.749163879598662	0\\
0.752508361204013	0\\
0.755852842809364	0\\
0.759197324414716	0\\
0.762541806020067	0\\
0.765886287625418	0\\
0.769230769230769	0\\
0.77257525083612	0\\
0.775919732441472	0\\
0.779264214046823	0\\
0.782608695652174	0\\
0.785953177257525	0\\
0.789297658862876	0\\
0.792642140468227	0\\
0.795986622073579	0\\
0.79933110367893	0\\
0.802675585284281	0\\
0.806020066889632	0\\
0.809364548494983	0\\
0.812709030100334	0\\
0.816053511705686	0\\
0.819397993311037	0\\
0.822742474916388	0\\
0.826086956521739	0\\
0.82943143812709	0\\
0.832775919732441	0\\
0.836120401337793	0\\
0.839464882943144	0\\
0.842809364548495	0\\
0.846153846153846	0\\
0.849498327759197	0\\
0.852842809364548	0\\
0.8561872909699	0\\
0.859531772575251	0\\
0.862876254180602	0\\
0.866220735785953	0\\
0.869565217391304	0\\
0.872909698996655	0\\
0.876254180602007	0\\
0.879598662207358	0\\
0.882943143812709	0\\
0.88628762541806	0\\
0.889632107023411	0\\
0.892976588628763	0\\
0.896321070234114	0\\
0.899665551839465	0\\
0.903010033444816	0\\
0.906354515050167	0\\
0.909698996655518	0\\
0.91304347826087	0\\
0.916387959866221	0\\
0.919732441471572	0\\
0.923076923076923	0\\
0.926421404682274	0\\
0.929765886287625	0\\
0.933110367892977	0\\
0.936454849498328	0\\
0.939799331103679	0\\
0.94314381270903	0\\
0.946488294314381	0\\
0.949832775919732	0\\
0.953177257525084	0\\
0.956521739130435	0\\
0.959866220735786	0\\
0.963210702341137	0\\
0.966555183946488	0\\
0.969899665551839	0\\
0.973244147157191	0\\
0.976588628762542	0\\
0.979933110367893	0\\
0.983277591973244	0\\
0.986622073578595	0\\
0.989966555183946	0\\
0.993311036789298	0\\
0.996655518394649	0\\
1	0\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00334448160535117	0.000279638930213309\\
0.00668896321070234	0.00111855572085323\\
0.0100334448160535	0.00251675037191978\\
0.0133779264214047	0.00447422288341294\\
0.0167224080267559	0.00699097325533271\\
0.020066889632107	0.0100670014876791\\
0.0234113712374582	0.0137023075804521\\
0.0267558528428094	0.0178968915336517\\
0.0301003344481605	0.022650753347278\\
0.0334448160535117	0.0279638930213308\\
0.0367892976588629	0.0338363105558103\\
0.040133779264214	0.0402680059507164\\
0.0434782608695652	0.0472589792060491\\
0.0468227424749164	0.0548092303218085\\
0.0501672240802676	0.0629187592979944\\
0.0535117056856187	0.071587566134607\\
0.0568561872909699	0.0808156508316462\\
0.0602006688963211	0.090603013389112\\
0.0635451505016722	0.100949653807004\\
0.0668896321070234	0.111855572085323\\
0.0702341137123746	0.123320768224069\\
0.0735785953177257	0.135345242223241\\
0.0769230769230769	0.14792899408284\\
0.0802675585284281	0.161072023802866\\
0.0836120401337793	0.174774331383318\\
0.0869565217391304	0.189035916824197\\
0.0903010033444816	0.203856780125502\\
0.0936454849498328	0.219236921287234\\
0.096989966555184	0.235176340309393\\
0.100334448160535	0.251675037191978\\
0.103678929765886	0.26873301193499\\
0.107023411371237	0.286350264538428\\
0.110367892976589	0.304526795002293\\
0.11371237458194	0.323262603326585\\
0.117056856187291	0.342557689511303\\
0.120401337792642	0.362412053556448\\
0.123745819397993	0.382825695462019\\
0.127090301003344	0.403798615228017\\
0.130434782608696	0.425330812854442\\
0.133779264214047	0.447422288341294\\
0.137123745819398	0.470073041688572\\
0.140468227424749	0.493283072896276\\
0.1438127090301	0.517052381964407\\
0.147157190635451	0.541380968892965\\
0.150501672240803	0.56626883368195\\
0.153846153846154	0.591715976331361\\
0.157190635451505	0.617722396841199\\
0.160535117056856	0.644288095211463\\
0.163879598662207	0.671413071442154\\
0.167224080267559	0.699097325533271\\
0.17056856187291	0.727340857484816\\
0.173913043478261	0.756143667296786\\
0.177257525083612	0.785505754969184\\
0.180602006688963	0.815427120502008\\
0.183946488294314	0.845907763895258\\
0.187290969899666	0.876947685148936\\
0.190635451505017	0.908546884263039\\
0.193979933110368	0.94070536123757\\
0.197324414715719	0.973423116072527\\
0.20066889632107	0\\
0.204013377926421	0\\
0.207357859531773	0\\
0.210702341137124	0\\
0.214046822742475	0\\
0.217391304347826	0\\
0.220735785953177	0\\
0.224080267558528	0\\
0.22742474916388	0\\
0.230769230769231	0\\
0.234113712374582	0\\
0.237458193979933	0\\
0.240802675585284	0\\
0.244147157190635	0\\
0.247491638795987	0\\
0.250836120401338	0\\
0.254180602006689	0\\
0.25752508361204	0\\
0.260869565217391	0\\
0.264214046822742	0\\
0.267558528428094	0\\
0.270903010033445	0\\
0.274247491638796	0\\
0.277591973244147	0\\
0.280936454849498	0\\
0.284280936454849	0\\
0.287625418060201	0\\
0.290969899665552	0\\
0.294314381270903	0\\
0.297658862876254	0\\
0.301003344481605	0\\
0.304347826086957	0\\
0.307692307692308	0\\
0.311036789297659	0\\
0.31438127090301	0\\
0.317725752508361	0\\
0.321070234113712	0\\
0.324414715719064	0\\
0.327759197324415	0\\
0.331103678929766	0\\
0.334448160535117	0\\
0.337792642140468	0\\
0.341137123745819	0\\
0.344481605351171	0\\
0.347826086956522	0\\
0.351170568561873	0\\
0.354515050167224	0\\
0.357859531772575	0\\
0.361204013377926	0\\
0.364548494983278	0\\
0.367892976588629	0\\
0.37123745819398	0\\
0.374581939799331	0\\
0.377926421404682	0\\
0.381270903010033	0\\
0.384615384615385	0\\
0.387959866220736	0\\
0.391304347826087	0\\
0.394648829431438	0\\
0.397993311036789	0\\
0.40133779264214	0\\
0.404682274247492	0\\
0.408026755852843	0\\
0.411371237458194	0\\
0.414715719063545	0\\
0.418060200668896	0\\
0.421404682274247	0\\
0.424749163879599	0\\
0.42809364548495	0\\
0.431438127090301	0\\
0.434782608695652	0\\
0.438127090301003	0\\
0.441471571906354	0\\
0.444816053511706	0\\
0.448160535117057	0\\
0.451505016722408	0\\
0.454849498327759	0\\
0.45819397993311	0\\
0.461538461538462	0\\
0.464882943143813	0\\
0.468227424749164	0\\
0.471571906354515	0\\
0.474916387959866	0\\
0.478260869565217	0\\
0.481605351170569	0\\
0.48494983277592	0\\
0.488294314381271	0\\
0.491638795986622	0\\
0.494983277591973	0\\
0.498327759197324	0\\
0.501672240802676	0\\
0.505016722408027	0\\
0.508361204013378	0\\
0.511705685618729	0\\
0.51505016722408	0\\
0.518394648829431	0\\
0.521739130434783	0\\
0.525083612040134	0\\
0.528428093645485	0\\
0.531772575250836	0\\
0.535117056856187	0\\
0.538461538461538	0\\
0.54180602006689	0\\
0.545150501672241	0\\
0.548494983277592	0\\
0.551839464882943	0\\
0.555183946488294	0\\
0.558528428093645	0\\
0.561872909698997	0\\
0.565217391304348	0\\
0.568561872909699	0\\
0.57190635451505	0\\
0.575250836120401	0\\
0.578595317725752	0\\
0.581939799331104	0\\
0.585284280936455	0\\
0.588628762541806	0\\
0.591973244147157	0\\
0.595317725752508	0\\
0.598662207357859	0\\
0.602006688963211	0\\
0.605351170568562	0\\
0.608695652173913	0\\
0.612040133779264	0\\
0.615384615384615	0\\
0.618729096989967	0\\
0.622073578595318	0\\
0.625418060200669	0\\
0.62876254180602	0\\
0.632107023411371	0\\
0.635451505016722	0\\
0.638795986622074	0\\
0.642140468227425	0\\
0.645484949832776	0\\
0.648829431438127	0\\
0.652173913043478	0\\
0.655518394648829	0\\
0.658862876254181	0\\
0.662207357859532	0\\
0.665551839464883	0\\
0.668896321070234	0\\
0.672240802675585	0\\
0.675585284280936	0\\
0.678929765886288	0\\
0.682274247491639	0\\
0.68561872909699	0\\
0.688963210702341	0\\
0.692307692307692	0\\
0.695652173913043	0\\
0.698996655518395	0\\
0.702341137123746	0\\
0.705685618729097	0\\
0.709030100334448	0\\
0.712374581939799	0\\
0.71571906354515	0\\
0.719063545150502	0\\
0.722408026755853	0\\
0.725752508361204	0\\
0.729096989966555	0\\
0.732441471571906	0\\
0.735785953177257	0\\
0.739130434782609	0\\
0.74247491638796	0\\
0.745819397993311	0\\
0.749163879598662	0\\
0.752508361204013	0\\
0.755852842809364	0\\
0.759197324414716	0\\
0.762541806020067	0\\
0.765886287625418	0\\
0.769230769230769	0\\
0.77257525083612	0\\
0.775919732441472	0\\
0.779264214046823	0\\
0.782608695652174	0\\
0.785953177257525	0\\
0.789297658862876	0\\
0.792642140468227	0\\
0.795986622073579	0\\
0.79933110367893	0\\
0.802675585284281	0\\
0.806020066889632	0\\
0.809364548494983	0\\
0.812709030100334	0\\
0.816053511705686	0\\
0.819397993311037	0\\
0.822742474916388	0\\
0.826086956521739	0\\
0.82943143812709	0\\
0.832775919732441	0\\
0.836120401337793	0\\
0.839464882943144	0\\
0.842809364548495	0\\
0.846153846153846	0\\
0.849498327759197	0\\
0.852842809364548	0\\
0.8561872909699	0\\
0.859531772575251	0\\
0.862876254180602	0\\
0.866220735785953	0\\
0.869565217391304	0\\
0.872909698996655	0\\
0.876254180602007	0\\
0.879598662207358	0\\
0.882943143812709	0\\
0.88628762541806	0\\
0.889632107023411	0\\
0.892976588628763	0\\
0.896321070234114	0\\
0.899665551839465	0\\
0.903010033444816	0\\
0.906354515050167	0\\
0.909698996655518	0\\
0.91304347826087	0\\
0.916387959866221	0\\
0.919732441471572	0\\
0.923076923076923	0\\
0.926421404682274	0\\
0.929765886287625	0\\
0.933110367892977	0\\
0.936454849498328	0\\
0.939799331103679	0\\
0.94314381270903	0\\
0.946488294314381	0\\
0.949832775919732	0\\
0.953177257525084	0\\
0.956521739130435	0\\
0.959866220735786	0\\
0.963210702341137	0\\
0.966555183946488	0\\
0.969899665551839	0\\
0.973244147157191	0\\
0.976588628762542	0\\
0.979933110367893	0\\
0.983277591973244	0\\
0.986622073578595	0\\
0.989966555183946	0\\
0.993311036789298	0\\
0.996655518394649	0\\
1	0\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00334448160535117	0\\
0.00668896321070234	0\\
0.0100334448160535	0\\
0.0133779264214047	0\\
0.0167224080267559	0\\
0.020066889632107	0\\
0.0234113712374582	0\\
0.0267558528428094	0\\
0.0301003344481605	0\\
0.0334448160535117	0\\
0.0367892976588629	0\\
0.040133779264214	0\\
0.0434782608695652	0\\
0.0468227424749164	0\\
0.0501672240802676	0\\
0.0535117056856187	0\\
0.0568561872909699	0\\
0.0602006688963211	0\\
0.0635451505016722	0\\
0.0668896321070234	0\\
0.0702341137123746	0\\
0.0735785953177257	0\\
0.0769230769230769	0\\
0.0802675585284281	0\\
0.0836120401337793	0\\
0.0869565217391304	0\\
0.0903010033444816	0\\
0.0936454849498328	0\\
0.096989966555184	0\\
0.100334448160535	0\\
0.103678929765886	0\\
0.107023411371237	0\\
0.110367892976589	0\\
0.11371237458194	0\\
0.117056856187291	0\\
0.120401337792642	0\\
0.123745819397993	0\\
0.127090301003344	0\\
0.130434782608696	0\\
0.133779264214047	0\\
0.137123745819398	0\\
0.140468227424749	0\\
0.1438127090301	0\\
0.147157190635451	0\\
0.150501672240803	0\\
0.153846153846154	0\\
0.157190635451505	0\\
0.160535117056856	0\\
0.163879598662207	0\\
0.167224080267559	0\\
0.17056856187291	0\\
0.173913043478261	0\\
0.177257525083612	0\\
0.180602006688963	0\\
0.183946488294314	0\\
0.187290969899666	0\\
0.190635451505017	0\\
0.193979933110368	0\\
0.197324414715719	0\\
0.20066889632107	0.993322222346506\\
0.204013377926421	0.960268900795293\\
0.207357859531773	0.927774857104507\\
0.210702341137124	0.895840091274147\\
0.214046822742475	0.864464603304214\\
0.217391304347826	0.833648393194707\\
0.220735785953177	0.803391460945627\\
0.224080267558528	0.773693806556974\\
0.22742474916388	0.744555430028747\\
0.230769230769231	0.715976331360947\\
0.234113712374582	0.687956510553573\\
0.237458193979933	0.660495967606626\\
0.240802675585284	0.633594702520106\\
0.244147157190635	0.607252715294012\\
0.247491638795987	0.581470005928345\\
0.250836120401338	0.556246574423105\\
0.254180602006689	0.531582420778291\\
0.25752508361204	0.507477544993904\\
0.260869565217391	0.483931947069943\\
0.264214046822742	0.460945627006409\\
0.267558528428094	0.438518584803302\\
0.270903010033445	0.416650820460621\\
0.274247491638796	0.395342333978367\\
0.277591973244147	0.37459312535654\\
0.280936454849498	0.354403194595139\\
0.284280936454849	0.334772541694165\\
0.287625418060201	0.315701166653617\\
0.290969899665552	0.297189069473496\\
0.294314381270903	0.279236250153802\\
0.297658862876254	0.261842708694534\\
0.301003344481605	0.245008445095692\\
0.304347826086957	0.228733459357278\\
0.307692307692308	0.21301775147929\\
0.311036789297659	0.197861321461729\\
0.31438127090301	0.183264169304594\\
0.317725752508361	0.169226295007886\\
0.321070234113712	0.155747698571604\\
0.324414715719064	0.14282837999575\\
0.327759197324415	0.130468339280321\\
0.331103678929766	0.11866757642532\\
0.334448160535117	0.107426091430745\\
0.337792642140468	0.0967438842965963\\
0.341137123745819	0.0866209550228745\\
0.344481605351171	0.0770573036095794\\
0.347826086956522	0.0680529300567109\\
0.351170568561873	0.0596078343642689\\
0.354515050167224	0.0517220165322536\\
0.357859531772575	0.0443954765606649\\
0.361204013377926	0.0376282144495029\\
0.364548494983278	0.0314202301987674\\
0.367892976588629	0.0257715238084586\\
0.37123745819398	0.0206820952785764\\
0.374581939799331	0.0161519446091208\\
0.377926421404682	0.0121810718000918\\
0.381270903010033	0.00876947685148941\\
0.384615384615385	0.00591715976331365\\
0.387959866220736	0.00362412053556447\\
0.391304347826087	0.00189035916824196\\
0.394648829431438	0.000715875661346069\\
0.397993311036789	0.000100670014876791\\
0.40133779264214	0\\
0.404682274247492	0\\
0.408026755852843	0\\
0.411371237458194	0\\
0.414715719063545	0\\
0.418060200668896	0\\
0.421404682274247	0\\
0.424749163879599	0\\
0.42809364548495	0\\
0.431438127090301	0\\
0.434782608695652	0\\
0.438127090301003	0\\
0.441471571906354	0\\
0.444816053511706	0\\
0.448160535117057	0\\
0.451505016722408	0\\
0.454849498327759	0\\
0.45819397993311	0\\
0.461538461538462	0\\
0.464882943143813	0\\
0.468227424749164	0\\
0.471571906354515	0\\
0.474916387959866	0\\
0.478260869565217	0\\
0.481605351170569	0\\
0.48494983277592	0\\
0.488294314381271	0\\
0.491638795986622	0\\
0.494983277591973	0\\
0.498327759197324	0\\
0.501672240802676	0\\
0.505016722408027	0\\
0.508361204013378	0\\
0.511705685618729	0\\
0.51505016722408	0\\
0.518394648829431	0\\
0.521739130434783	0\\
0.525083612040134	0\\
0.528428093645485	0\\
0.531772575250836	0\\
0.535117056856187	0\\
0.538461538461538	0\\
0.54180602006689	0\\
0.545150501672241	0\\
0.548494983277592	0\\
0.551839464882943	0\\
0.555183946488294	0\\
0.558528428093645	0\\
0.561872909698997	0\\
0.565217391304348	0\\
0.568561872909699	0\\
0.57190635451505	0\\
0.575250836120401	0\\
0.578595317725752	0\\
0.581939799331104	0\\
0.585284280936455	0\\
0.588628762541806	0\\
0.591973244147157	0\\
0.595317725752508	0\\
0.598662207357859	0\\
0.602006688963211	0\\
0.605351170568562	0\\
0.608695652173913	0\\
0.612040133779264	0\\
0.615384615384615	0\\
0.618729096989967	0\\
0.622073578595318	0\\
0.625418060200669	0\\
0.62876254180602	0\\
0.632107023411371	0\\
0.635451505016722	0\\
0.638795986622074	0\\
0.642140468227425	0\\
0.645484949832776	0\\
0.648829431438127	0\\
0.652173913043478	0\\
0.655518394648829	0\\
0.658862876254181	0\\
0.662207357859532	0\\
0.665551839464883	0\\
0.668896321070234	0\\
0.672240802675585	0\\
0.675585284280936	0\\
0.678929765886288	0\\
0.682274247491639	0\\
0.68561872909699	0\\
0.688963210702341	0\\
0.692307692307692	0\\
0.695652173913043	0\\
0.698996655518395	0\\
0.702341137123746	0\\
0.705685618729097	0\\
0.709030100334448	0\\
0.712374581939799	0\\
0.71571906354515	0\\
0.719063545150502	0\\
0.722408026755853	0\\
0.725752508361204	0\\
0.729096989966555	0\\
0.732441471571906	0\\
0.735785953177257	0\\
0.739130434782609	0\\
0.74247491638796	0\\
0.745819397993311	0\\
0.749163879598662	0\\
0.752508361204013	0\\
0.755852842809364	0\\
0.759197324414716	0\\
0.762541806020067	0\\
0.765886287625418	0\\
0.769230769230769	0\\
0.77257525083612	0\\
0.775919732441472	0\\
0.779264214046823	0\\
0.782608695652174	0\\
0.785953177257525	0\\
0.789297658862876	0\\
0.792642140468227	0\\
0.795986622073579	0\\
0.79933110367893	0\\
0.802675585284281	0\\
0.806020066889632	0\\
0.809364548494983	0\\
0.812709030100334	0\\
0.816053511705686	0\\
0.819397993311037	0\\
0.822742474916388	0\\
0.826086956521739	0\\
0.82943143812709	0\\
0.832775919732441	0\\
0.836120401337793	0\\
0.839464882943144	0\\
0.842809364548495	0\\
0.846153846153846	0\\
0.849498327759197	0\\
0.852842809364548	0\\
0.8561872909699	0\\
0.859531772575251	0\\
0.862876254180602	0\\
0.866220735785953	0\\
0.869565217391304	0\\
0.872909698996655	0\\
0.876254180602007	0\\
0.879598662207358	0\\
0.882943143812709	0\\
0.88628762541806	0\\
0.889632107023411	0\\
0.892976588628763	0\\
0.896321070234114	0\\
0.899665551839465	0\\
0.903010033444816	0\\
0.906354515050167	0\\
0.909698996655518	0\\
0.91304347826087	0\\
0.916387959866221	0\\
0.919732441471572	0\\
0.923076923076923	0\\
0.926421404682274	0\\
0.929765886287625	0\\
0.933110367892977	0\\
0.936454849498328	0\\
0.939799331103679	0\\
0.94314381270903	0\\
0.946488294314381	0\\
0.949832775919732	0\\
0.953177257525084	0\\
0.956521739130435	0\\
0.959866220735786	0\\
0.963210702341137	0\\
0.966555183946488	0\\
0.969899665551839	0\\
0.973244147157191	0\\
0.976588628762542	0\\
0.979933110367893	0\\
0.983277591973244	0\\
0.986622073578595	0\\
0.989966555183946	0\\
0.993311036789298	0\\
0.996655518394649	0\\
1	0\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00334448160535117	0\\
0.00668896321070234	0\\
0.0100334448160535	0\\
0.0133779264214047	0\\
0.0167224080267559	0\\
0.020066889632107	0\\
0.0234113712374582	0\\
0.0267558528428094	0\\
0.0301003344481605	0\\
0.0334448160535117	0\\
0.0367892976588629	0\\
0.040133779264214	0\\
0.0434782608695652	0\\
0.0468227424749164	0\\
0.0501672240802676	0\\
0.0535117056856187	0\\
0.0568561872909699	0\\
0.0602006688963211	0\\
0.0635451505016722	0\\
0.0668896321070234	0\\
0.0702341137123746	0\\
0.0735785953177257	0\\
0.0769230769230769	0\\
0.0802675585284281	0\\
0.0836120401337793	0\\
0.0869565217391304	0\\
0.0903010033444816	0\\
0.0936454849498328	0\\
0.096989966555184	0\\
0.100334448160535	0\\
0.103678929765886	0\\
0.107023411371237	0\\
0.110367892976589	0\\
0.11371237458194	0\\
0.117056856187291	0\\
0.120401337792642	0\\
0.123745819397993	0\\
0.127090301003344	0\\
0.130434782608696	0\\
0.133779264214047	0\\
0.137123745819398	0\\
0.140468227424749	0\\
0.1438127090301	0\\
0.147157190635451	0\\
0.150501672240803	0\\
0.153846153846154	0\\
0.157190635451505	0\\
0.160535117056856	0\\
0.163879598662207	0\\
0.167224080267559	0\\
0.17056856187291	0\\
0.173913043478261	0\\
0.177257525083612	0\\
0.180602006688963	0\\
0.183946488294314	0\\
0.187290969899666	0\\
0.190635451505017	0\\
0.193979933110368	0\\
0.197324414715719	0\\
0.20066889632107	0.00666659209628522\\
0.204013377926421	0.0393284191451996\\
0.207357859531773	0.0708716904732608\\
0.210702341137124	0.101296406080469\\
0.214046822742475	0.130602565966824\\
0.217391304347826	0.158790170132325\\
0.220735785953177	0.185859218576973\\
0.224080267558528	0.211809711300768\\
0.22742474916388	0.23664164830371\\
0.230769230769231	0.260355029585799\\
0.234113712374582	0.282949855147034\\
0.237458193979933	0.304426124987416\\
0.240802675585284	0.324783839106945\\
0.244147157190635	0.344022997505621\\
0.247491638795987	0.362143600183443\\
0.250836120401338	0.379145647140412\\
0.254180602006689	0.395029138376528\\
0.25752508361204	0.409794073891791\\
0.260869565217391	0.4234404536862\\
0.264214046822742	0.435968277759757\\
0.267558528428094	0.44737754611246\\
0.270903010033445	0.457668258744309\\
0.274247491638796	0.466840415655306\\
0.277591973244147	0.474894016845449\\
0.280936454849498	0.481829062314739\\
0.284280936454849	0.487645552063176\\
0.287625418060201	0.49234348609076\\
0.290969899665552	0.49592286439749\\
0.294314381270903	0.498383686983367\\
0.297658862876254	0.499725953848391\\
0.301003344481605	0.499949664992562\\
0.304347826086957	0.499054820415879\\
0.307692307692308	0.497041420118343\\
0.311036789297659	0.493909464099954\\
0.31438127090301	0.489658952360712\\
0.317725752508361	0.484289884900616\\
0.321070234113712	0.477802261719668\\
0.324414715719064	0.470196082817866\\
0.327759197324415	0.46147134819521\\
0.331103678929766	0.451628057851702\\
0.334448160535117	0.44066621178734\\
0.337792642140468	0.428585810002125\\
0.341137123745819	0.415386852496057\\
0.344481605351171	0.401069339269136\\
0.347826086956522	0.385633270321361\\
0.351170568561873	0.369078645652733\\
0.354515050167224	0.351405465263252\\
0.357859531772575	0.332613729152918\\
0.361204013377926	0.31270343732173\\
0.364548494983278	0.29167458976969\\
0.367892976588629	0.269527186496796\\
0.37123745819398	0.246261227503048\\
0.374581939799331	0.221876712788448\\
0.377926421404682	0.196373642352994\\
0.381270903010033	0.169752016196687\\
0.384615384615385	0.142011834319527\\
0.387959866220736	0.113153096721513\\
0.391304347826087	0.0831758034026465\\
0.394648829431438	0.0520799543629266\\
0.397993311036789	0.0198655496023534\\
0.40133779264214	0\\
0.404682274247492	0\\
0.408026755852843	0\\
0.411371237458194	0\\
0.414715719063545	0\\
0.418060200668896	0\\
0.421404682274247	0\\
0.424749163879599	0\\
0.42809364548495	0\\
0.431438127090301	0\\
0.434782608695652	0\\
0.438127090301003	0\\
0.441471571906354	0\\
0.444816053511706	0\\
0.448160535117057	0\\
0.451505016722408	0\\
0.454849498327759	0\\
0.45819397993311	0\\
0.461538461538462	0\\
0.464882943143813	0\\
0.468227424749164	0\\
0.471571906354515	0\\
0.474916387959866	0\\
0.478260869565217	0\\
0.481605351170569	0\\
0.48494983277592	0\\
0.488294314381271	0\\
0.491638795986622	0\\
0.494983277591973	0\\
0.498327759197324	0\\
0.501672240802676	0\\
0.505016722408027	0\\
0.508361204013378	0\\
0.511705685618729	0\\
0.51505016722408	0\\
0.518394648829431	0\\
0.521739130434783	0\\
0.525083612040134	0\\
0.528428093645485	0\\
0.531772575250836	0\\
0.535117056856187	0\\
0.538461538461538	0\\
0.54180602006689	0\\
0.545150501672241	0\\
0.548494983277592	0\\
0.551839464882943	0\\
0.555183946488294	0\\
0.558528428093645	0\\
0.561872909698997	0\\
0.565217391304348	0\\
0.568561872909699	0\\
0.57190635451505	0\\
0.575250836120401	0\\
0.578595317725752	0\\
0.581939799331104	0\\
0.585284280936455	0\\
0.588628762541806	0\\
0.591973244147157	0\\
0.595317725752508	0\\
0.598662207357859	0\\
0.602006688963211	0\\
0.605351170568562	0\\
0.608695652173913	0\\
0.612040133779264	0\\
0.615384615384615	0\\
0.618729096989967	0\\
0.622073578595318	0\\
0.625418060200669	0\\
0.62876254180602	0\\
0.632107023411371	0\\
0.635451505016722	0\\
0.638795986622074	0\\
0.642140468227425	0\\
0.645484949832776	0\\
0.648829431438127	0\\
0.652173913043478	0\\
0.655518394648829	0\\
0.658862876254181	0\\
0.662207357859532	0\\
0.665551839464883	0\\
0.668896321070234	0\\
0.672240802675585	0\\
0.675585284280936	0\\
0.678929765886288	0\\
0.682274247491639	0\\
0.68561872909699	0\\
0.688963210702341	0\\
0.692307692307692	0\\
0.695652173913043	0\\
0.698996655518395	0\\
0.702341137123746	0\\
0.705685618729097	0\\
0.709030100334448	0\\
0.712374581939799	0\\
0.71571906354515	0\\
0.719063545150502	0\\
0.722408026755853	0\\
0.725752508361204	0\\
0.729096989966555	0\\
0.732441471571906	0\\
0.735785953177257	0\\
0.739130434782609	0\\
0.74247491638796	0\\
0.745819397993311	0\\
0.749163879598662	0\\
0.752508361204013	0\\
0.755852842809364	0\\
0.759197324414716	0\\
0.762541806020067	0\\
0.765886287625418	0\\
0.769230769230769	0\\
0.77257525083612	0\\
0.775919732441472	0\\
0.779264214046823	0\\
0.782608695652174	0\\
0.785953177257525	0\\
0.789297658862876	0\\
0.792642140468227	0\\
0.795986622073579	0\\
0.79933110367893	0\\
0.802675585284281	0\\
0.806020066889632	0\\
0.809364548494983	0\\
0.812709030100334	0\\
0.816053511705686	0\\
0.819397993311037	0\\
0.822742474916388	0\\
0.826086956521739	0\\
0.82943143812709	0\\
0.832775919732441	0\\
0.836120401337793	0\\
0.839464882943144	0\\
0.842809364548495	0\\
0.846153846153846	0\\
0.849498327759197	0\\
0.852842809364548	0\\
0.8561872909699	0\\
0.859531772575251	0\\
0.862876254180602	0\\
0.866220735785953	0\\
0.869565217391304	0\\
0.872909698996655	0\\
0.876254180602007	0\\
0.879598662207358	0\\
0.882943143812709	0\\
0.88628762541806	0\\
0.889632107023411	0\\
0.892976588628763	0\\
0.896321070234114	0\\
0.899665551839465	0\\
0.903010033444816	0\\
0.906354515050167	0\\
0.909698996655518	0\\
0.91304347826087	0\\
0.916387959866221	0\\
0.919732441471572	0\\
0.923076923076923	0\\
0.926421404682274	0\\
0.929765886287625	0\\
0.933110367892977	0\\
0.936454849498328	0\\
0.939799331103679	0\\
0.94314381270903	0\\
0.946488294314381	0\\
0.949832775919732	0\\
0.953177257525084	0\\
0.956521739130435	0\\
0.959866220735786	0\\
0.963210702341137	0\\
0.966555183946488	0\\
0.969899665551839	0\\
0.973244147157191	0\\
0.976588628762542	0\\
0.979933110367893	0\\
0.983277591973244	0\\
0.986622073578595	0\\
0.989966555183946	0\\
0.993311036789298	0\\
0.996655518394649	0\\
1	0\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00334448160535117	0\\
0.00668896321070234	0\\
0.0100334448160535	0\\
0.0133779264214047	0\\
0.0167224080267559	0\\
0.020066889632107	0\\
0.0234113712374582	0\\
0.0267558528428094	0\\
0.0301003344481605	0\\
0.0334448160535117	0\\
0.0367892976588629	0\\
0.040133779264214	0\\
0.0434782608695652	0\\
0.0468227424749164	0\\
0.0501672240802676	0\\
0.0535117056856187	0\\
0.0568561872909699	0\\
0.0602006688963211	0\\
0.0635451505016722	0\\
0.0668896321070234	0\\
0.0702341137123746	0\\
0.0735785953177257	0\\
0.0769230769230769	0\\
0.0802675585284281	0\\
0.0836120401337793	0\\
0.0869565217391304	0\\
0.0903010033444816	0\\
0.0936454849498328	0\\
0.096989966555184	0\\
0.100334448160535	0\\
0.103678929765886	0\\
0.107023411371237	0\\
0.110367892976589	0\\
0.11371237458194	0\\
0.117056856187291	0\\
0.120401337792642	0\\
0.123745819397993	0\\
0.127090301003344	0\\
0.130434782608696	0\\
0.133779264214047	0\\
0.137123745819398	0\\
0.140468227424749	0\\
0.1438127090301	0\\
0.147157190635451	0\\
0.150501672240803	0\\
0.153846153846154	0\\
0.157190635451505	0\\
0.160535117056856	0\\
0.163879598662207	0\\
0.167224080267559	0\\
0.17056856187291	0\\
0.173913043478261	0\\
0.177257525083612	0\\
0.180602006688963	0\\
0.183946488294314	0\\
0.187290969899666	0\\
0.190635451505017	0\\
0.193979933110368	0\\
0.197324414715719	0\\
0.20066889632107	1.11855572085321e-05\\
0.204013377926421	0.000402680059507163\\
0.207357859531773	0.00135345242223241\\
0.210702341137124	0.00286350264538427\\
0.214046822742475	0.00493283072896275\\
0.217391304347826	0.00756143667296785\\
0.220735785953177	0.0107493204773996\\
0.224080267558528	0.0144964821422579\\
0.22742474916388	0.0188029216675428\\
0.230769230769231	0.0236686390532544\\
0.234113712374582	0.0290936342993926\\
0.237458193979933	0.0350779074059574\\
0.240802675585284	0.0416214583729488\\
0.244147157190635	0.0487242872003669\\
0.247491638795987	0.0563863938882115\\
0.250836120401338	0.0646077784364828\\
0.254180602006689	0.0733884408451807\\
0.25752508361204	0.0827283811143052\\
0.260869565217391	0.0926275992438563\\
0.264214046822742	0.103086095233834\\
0.267558528428094	0.114103869084238\\
0.270903010033445	0.125680920795069\\
0.274247491638796	0.137817250366327\\
0.277591973244147	0.150512857798011\\
0.280936454849498	0.163767743090122\\
0.284280936454849	0.177581906242659\\
0.287625418060201	0.191955347255623\\
0.290969899665552	0.206888066129014\\
0.294314381270903	0.222380062862831\\
0.297658862876254	0.238431337457075\\
0.301003344481605	0.255041889911746\\
0.304347826086957	0.272211720226843\\
0.307692307692308	0.289940828402367\\
0.311036789297659	0.308229214438317\\
0.31438127090301	0.327076878334694\\
0.317725752508361	0.346483820091498\\
0.321070234113712	0.366450039708728\\
0.324414715719064	0.386975537186385\\
0.327759197324415	0.408060312524468\\
0.331103678929766	0.429704365722978\\
0.334448160535117	0.451907696781915\\
0.337792642140468	0.474670305701278\\
0.341137123745819	0.497992192481068\\
0.344481605351171	0.521873357121285\\
0.347826086956522	0.546313799621928\\
0.351170568561873	0.571313519982998\\
0.354515050167224	0.596872518204494\\
0.357859531772575	0.622990794286417\\
0.361204013377926	0.649668348228767\\
0.364548494983278	0.676905180031543\\
0.367892976588629	0.704701289694746\\
0.37123745819398	0.733056677218375\\
0.374581939799331	0.761971342602431\\
0.377926421404682	0.791445285846914\\
0.381270903010033	0.821478506951823\\
0.384615384615385	0.852071005917159\\
0.387959866220736	0.883222782742922\\
0.391304347826087	0.914933837429112\\
0.394648829431438	0.947204169975727\\
0.397993311036789	0.98003378038277\\
0.40133779264214	0\\
0.404682274247492	0\\
0.408026755852843	0\\
0.411371237458194	0\\
0.414715719063545	0\\
0.418060200668896	0\\
0.421404682274247	0\\
0.424749163879599	0\\
0.42809364548495	0\\
0.431438127090301	0\\
0.434782608695652	0\\
0.438127090301003	0\\
0.441471571906354	0\\
0.444816053511706	0\\
0.448160535117057	0\\
0.451505016722408	0\\
0.454849498327759	0\\
0.45819397993311	0\\
0.461538461538462	0\\
0.464882943143813	0\\
0.468227424749164	0\\
0.471571906354515	0\\
0.474916387959866	0\\
0.478260869565217	0\\
0.481605351170569	0\\
0.48494983277592	0\\
0.488294314381271	0\\
0.491638795986622	0\\
0.494983277591973	0\\
0.498327759197324	0\\
0.501672240802676	0\\
0.505016722408027	0\\
0.508361204013378	0\\
0.511705685618729	0\\
0.51505016722408	0\\
0.518394648829431	0\\
0.521739130434783	0\\
0.525083612040134	0\\
0.528428093645485	0\\
0.531772575250836	0\\
0.535117056856187	0\\
0.538461538461538	0\\
0.54180602006689	0\\
0.545150501672241	0\\
0.548494983277592	0\\
0.551839464882943	0\\
0.555183946488294	0\\
0.558528428093645	0\\
0.561872909698997	0\\
0.565217391304348	0\\
0.568561872909699	0\\
0.57190635451505	0\\
0.575250836120401	0\\
0.578595317725752	0\\
0.581939799331104	0\\
0.585284280936455	0\\
0.588628762541806	0\\
0.591973244147157	0\\
0.595317725752508	0\\
0.598662207357859	0\\
0.602006688963211	0\\
0.605351170568562	0\\
0.608695652173913	0\\
0.612040133779264	0\\
0.615384615384615	0\\
0.618729096989967	0\\
0.622073578595318	0\\
0.625418060200669	0\\
0.62876254180602	0\\
0.632107023411371	0\\
0.635451505016722	0\\
0.638795986622074	0\\
0.642140468227425	0\\
0.645484949832776	0\\
0.648829431438127	0\\
0.652173913043478	0\\
0.655518394648829	0\\
0.658862876254181	0\\
0.662207357859532	0\\
0.665551839464883	0\\
0.668896321070234	0\\
0.672240802675585	0\\
0.675585284280936	0\\
0.678929765886288	0\\
0.682274247491639	0\\
0.68561872909699	0\\
0.688963210702341	0\\
0.692307692307692	0\\
0.695652173913043	0\\
0.698996655518395	0\\
0.702341137123746	0\\
0.705685618729097	0\\
0.709030100334448	0\\
0.712374581939799	0\\
0.71571906354515	0\\
0.719063545150502	0\\
0.722408026755853	0\\
0.725752508361204	0\\
0.729096989966555	0\\
0.732441471571906	0\\
0.735785953177257	0\\
0.739130434782609	0\\
0.74247491638796	0\\
0.745819397993311	0\\
0.749163879598662	0\\
0.752508361204013	0\\
0.755852842809364	0\\
0.759197324414716	0\\
0.762541806020067	0\\
0.765886287625418	0\\
0.769230769230769	0\\
0.77257525083612	0\\
0.775919732441472	0\\
0.779264214046823	0\\
0.782608695652174	0\\
0.785953177257525	0\\
0.789297658862876	0\\
0.792642140468227	0\\
0.795986622073579	0\\
0.79933110367893	0\\
0.802675585284281	0\\
0.806020066889632	0\\
0.809364548494983	0\\
0.812709030100334	0\\
0.816053511705686	0\\
0.819397993311037	0\\
0.822742474916388	0\\
0.826086956521739	0\\
0.82943143812709	0\\
0.832775919732441	0\\
0.836120401337793	0\\
0.839464882943144	0\\
0.842809364548495	0\\
0.846153846153846	0\\
0.849498327759197	0\\
0.852842809364548	0\\
0.8561872909699	0\\
0.859531772575251	0\\
0.862876254180602	0\\
0.866220735785953	0\\
0.869565217391304	0\\
0.872909698996655	0\\
0.876254180602007	0\\
0.879598662207358	0\\
0.882943143812709	0\\
0.88628762541806	0\\
0.889632107023411	0\\
0.892976588628763	0\\
0.896321070234114	0\\
0.899665551839465	0\\
0.903010033444816	0\\
0.906354515050167	0\\
0.909698996655518	0\\
0.91304347826087	0\\
0.916387959866221	0\\
0.919732441471572	0\\
0.923076923076923	0\\
0.926421404682274	0\\
0.929765886287625	0\\
0.933110367892977	0\\
0.936454849498328	0\\
0.939799331103679	0\\
0.94314381270903	0\\
0.946488294314381	0\\
0.949832775919732	0\\
0.953177257525084	0\\
0.956521739130435	0\\
0.959866220735786	0\\
0.963210702341137	0\\
0.966555183946488	0\\
0.969899665551839	0\\
0.973244147157191	0\\
0.976588628762542	0\\
0.979933110367893	0\\
0.983277591973244	0\\
0.986622073578595	0\\
0.989966555183946	0\\
0.993311036789298	0\\
0.996655518394649	0\\
1	0\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00334448160535117	0\\
0.00668896321070234	0\\
0.0100334448160535	0\\
0.0133779264214047	0\\
0.0167224080267559	0\\
0.020066889632107	0\\
0.0234113712374582	0\\
0.0267558528428094	0\\
0.0301003344481605	0\\
0.0334448160535117	0\\
0.0367892976588629	0\\
0.040133779264214	0\\
0.0434782608695652	0\\
0.0468227424749164	0\\
0.0501672240802676	0\\
0.0535117056856187	0\\
0.0568561872909699	0\\
0.0602006688963211	0\\
0.0635451505016722	0\\
0.0668896321070234	0\\
0.0702341137123746	0\\
0.0735785953177257	0\\
0.0769230769230769	0\\
0.0802675585284281	0\\
0.0836120401337793	0\\
0.0869565217391304	0\\
0.0903010033444816	0\\
0.0936454849498328	0\\
0.096989966555184	0\\
0.100334448160535	0\\
0.103678929765886	0\\
0.107023411371237	0\\
0.110367892976589	0\\
0.11371237458194	0\\
0.117056856187291	0\\
0.120401337792642	0\\
0.123745819397993	0\\
0.127090301003344	0\\
0.130434782608696	0\\
0.133779264214047	0\\
0.137123745819398	0\\
0.140468227424749	0\\
0.1438127090301	0\\
0.147157190635451	0\\
0.150501672240803	0\\
0.153846153846154	0\\
0.157190635451505	0\\
0.160535117056856	0\\
0.163879598662207	0\\
0.167224080267559	0\\
0.17056856187291	0\\
0.173913043478261	0\\
0.177257525083612	0\\
0.180602006688963	0\\
0.183946488294314	0\\
0.187290969899666	0\\
0.190635451505017	0\\
0.193979933110368	0\\
0.197324414715719	0\\
0.20066889632107	0\\
0.204013377926421	0\\
0.207357859531773	0\\
0.210702341137124	0\\
0.214046822742475	0\\
0.217391304347826	0\\
0.220735785953177	0\\
0.224080267558528	0\\
0.22742474916388	0\\
0.230769230769231	0\\
0.234113712374582	0\\
0.237458193979933	0\\
0.240802675585284	0\\
0.244147157190635	0\\
0.247491638795987	0\\
0.250836120401338	0\\
0.254180602006689	0\\
0.25752508361204	0\\
0.260869565217391	0\\
0.264214046822742	0\\
0.267558528428094	0\\
0.270903010033445	0\\
0.274247491638796	0\\
0.277591973244147	0\\
0.280936454849498	0\\
0.284280936454849	0\\
0.287625418060201	0\\
0.290969899665552	0\\
0.294314381270903	0\\
0.297658862876254	0\\
0.301003344481605	0\\
0.304347826086957	0\\
0.307692307692308	0\\
0.311036789297659	0\\
0.31438127090301	0\\
0.317725752508361	0\\
0.321070234113712	0\\
0.324414715719064	0\\
0.327759197324415	0\\
0.331103678929766	0\\
0.334448160535117	0\\
0.337792642140468	0\\
0.341137123745819	0\\
0.344481605351171	0\\
0.347826086956522	0\\
0.351170568561873	0\\
0.354515050167224	0\\
0.357859531772575	0\\
0.361204013377926	0\\
0.364548494983278	0\\
0.367892976588629	0\\
0.37123745819398	0\\
0.374581939799331	0\\
0.377926421404682	0\\
0.381270903010033	0\\
0.384615384615385	0\\
0.387959866220736	0\\
0.391304347826087	0\\
0.394648829431438	0\\
0.397993311036789	0\\
0.40133779264214	0.986666815807429\\
0.404682274247492	0.953725349828302\\
0.408026755852843	0.921343161709601\\
0.411371237458194	0.889520251451326\\
0.414715719063545	0.858256619053478\\
0.418060200668896	0.827552264516057\\
0.421404682274247	0.797407187839062\\
0.424749163879599	0.767821389022494\\
0.42809364548495	0.738794868066353\\
0.431438127090301	0.710327624970638\\
0.434782608695652	0.68241965973535\\
0.438127090301003	0.655070972360488\\
0.441471571906354	0.628281562846053\\
0.444816053511706	0.602051431192045\\
0.448160535117057	0.576380577398463\\
0.451505016722408	0.551269001465308\\
0.454849498327759	0.52671670339258\\
0.45819397993311	0.502723683180278\\
0.461538461538462	0.479289940828403\\
0.464882943143813	0.456415476336954\\
0.468227424749164	0.434100289705932\\
0.471571906354515	0.412344380935336\\
0.474916387959866	0.391147750025168\\
0.478260869565217	0.370510396975425\\
0.481605351170569	0.35043232178611\\
0.48494983277592	0.330913524457221\\
0.488294314381271	0.311954004988758\\
0.491638795986622	0.293553763380723\\
0.494983277591973	0.275712799633114\\
0.498327759197324	0.258431113745931\\
0.501672240802676	0.241708705719175\\
0.505016722408027	0.225545575552846\\
0.508361204013378	0.209941723246944\\
0.511705685618729	0.194897148801468\\
0.51505016722408	0.180411852216418\\
0.518394648829431	0.166485833491795\\
0.521739130434783	0.153119092627599\\
0.525083612040134	0.14031162962383\\
0.528428093645485	0.128063444480487\\
0.531772575250836	0.116374537197571\\
0.535117056856187	0.105244907775081\\
0.538461538461538	0.0946745562130178\\
0.54180602006689	0.0846634825113814\\
0.545150501672241	0.0752116866701716\\
0.548494983277592	0.0663191686893883\\
0.551839464882943	0.0579859285690317\\
0.555183946488294	0.0502119663091017\\
0.558528428093645	0.0429972819095984\\
0.561872909698997	0.0363418753705216\\
0.565217391304348	0.0302457466918715\\
0.568561872909699	0.024708895873648\\
0.57190635451505	0.0197313229158511\\
0.575250836120401	0.0153130278184808\\
0.578595317725752	0.0114540105815372\\
0.581939799331104	0.00815427120502011\\
0.585284280936455	0.00541380968892968\\
0.588628762541806	0.00323262603326587\\
0.591973244147157	0.00161072023802867\\
0.595317725752508	0.000548092303218094\\
0.598662207357859	4.47422288341323e-05\\
0.602006688963211	0\\
0.605351170568562	0\\
0.608695652173913	0\\
0.612040133779264	0\\
0.615384615384615	0\\
0.618729096989967	0\\
0.622073578595318	0\\
0.625418060200669	0\\
0.62876254180602	0\\
0.632107023411371	0\\
0.635451505016722	0\\
0.638795986622074	0\\
0.642140468227425	0\\
0.645484949832776	0\\
0.648829431438127	0\\
0.652173913043478	0\\
0.655518394648829	0\\
0.658862876254181	0\\
0.662207357859532	0\\
0.665551839464883	0\\
0.668896321070234	0\\
0.672240802675585	0\\
0.675585284280936	0\\
0.678929765886288	0\\
0.682274247491639	0\\
0.68561872909699	0\\
0.688963210702341	0\\
0.692307692307692	0\\
0.695652173913043	0\\
0.698996655518395	0\\
0.702341137123746	0\\
0.705685618729097	0\\
0.709030100334448	0\\
0.712374581939799	0\\
0.71571906354515	0\\
0.719063545150502	0\\
0.722408026755853	0\\
0.725752508361204	0\\
0.729096989966555	0\\
0.732441471571906	0\\
0.735785953177257	0\\
0.739130434782609	0\\
0.74247491638796	0\\
0.745819397993311	0\\
0.749163879598662	0\\
0.752508361204013	0\\
0.755852842809364	0\\
0.759197324414716	0\\
0.762541806020067	0\\
0.765886287625418	0\\
0.769230769230769	0\\
0.77257525083612	0\\
0.775919732441472	0\\
0.779264214046823	0\\
0.782608695652174	0\\
0.785953177257525	0\\
0.789297658862876	0\\
0.792642140468227	0\\
0.795986622073579	0\\
0.79933110367893	0\\
0.802675585284281	0\\
0.806020066889632	0\\
0.809364548494983	0\\
0.812709030100334	0\\
0.816053511705686	0\\
0.819397993311037	0\\
0.822742474916388	0\\
0.826086956521739	0\\
0.82943143812709	0\\
0.832775919732441	0\\
0.836120401337793	0\\
0.839464882943144	0\\
0.842809364548495	0\\
0.846153846153846	0\\
0.849498327759197	0\\
0.852842809364548	0\\
0.8561872909699	0\\
0.859531772575251	0\\
0.862876254180602	0\\
0.866220735785953	0\\
0.869565217391304	0\\
0.872909698996655	0\\
0.876254180602007	0\\
0.879598662207358	0\\
0.882943143812709	0\\
0.88628762541806	0\\
0.889632107023411	0\\
0.892976588628763	0\\
0.896321070234114	0\\
0.899665551839465	0\\
0.903010033444816	0\\
0.906354515050167	0\\
0.909698996655518	0\\
0.91304347826087	0\\
0.916387959866221	0\\
0.919732441471572	0\\
0.923076923076923	0\\
0.926421404682274	0\\
0.929765886287625	0\\
0.933110367892977	0\\
0.936454849498328	0\\
0.939799331103679	0\\
0.94314381270903	0\\
0.946488294314381	0\\
0.949832775919732	0\\
0.953177257525084	0\\
0.956521739130435	0\\
0.959866220735786	0\\
0.963210702341137	0\\
0.966555183946488	0\\
0.969899665551839	0\\
0.973244147157191	0\\
0.976588628762542	0\\
0.979933110367893	0\\
0.983277591973244	0\\
0.986622073578595	0\\
0.989966555183946	0\\
0.993311036789298	0\\
0.996655518394649	0\\
1	0\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00334448160535117	0\\
0.00668896321070234	0\\
0.0100334448160535	0\\
0.0133779264214047	0\\
0.0167224080267559	0\\
0.020066889632107	0\\
0.0234113712374582	0\\
0.0267558528428094	0\\
0.0301003344481605	0\\
0.0334448160535117	0\\
0.0367892976588629	0\\
0.040133779264214	0\\
0.0434782608695652	0\\
0.0468227424749164	0\\
0.0501672240802676	0\\
0.0535117056856187	0\\
0.0568561872909699	0\\
0.0602006688963211	0\\
0.0635451505016722	0\\
0.0668896321070234	0\\
0.0702341137123746	0\\
0.0735785953177257	0\\
0.0769230769230769	0\\
0.0802675585284281	0\\
0.0836120401337793	0\\
0.0869565217391304	0\\
0.0903010033444816	0\\
0.0936454849498328	0\\
0.096989966555184	0\\
0.100334448160535	0\\
0.103678929765886	0\\
0.107023411371237	0\\
0.110367892976589	0\\
0.11371237458194	0\\
0.117056856187291	0\\
0.120401337792642	0\\
0.123745819397993	0\\
0.127090301003344	0\\
0.130434782608696	0\\
0.133779264214047	0\\
0.137123745819398	0\\
0.140468227424749	0\\
0.1438127090301	0\\
0.147157190635451	0\\
0.150501672240803	0\\
0.153846153846154	0\\
0.157190635451505	0\\
0.160535117056856	0\\
0.163879598662207	0\\
0.167224080267559	0\\
0.17056856187291	0\\
0.173913043478261	0\\
0.177257525083612	0\\
0.180602006688963	0\\
0.183946488294314	0\\
0.187290969899666	0\\
0.190635451505017	0\\
0.193979933110368	0\\
0.197324414715719	0\\
0.20066889632107	0\\
0.204013377926421	0\\
0.207357859531773	0\\
0.210702341137124	0\\
0.214046822742475	0\\
0.217391304347826	0\\
0.220735785953177	0\\
0.224080267558528	0\\
0.22742474916388	0\\
0.230769230769231	0\\
0.234113712374582	0\\
0.237458193979933	0\\
0.240802675585284	0\\
0.244147157190635	0\\
0.247491638795987	0\\
0.250836120401338	0\\
0.254180602006689	0\\
0.25752508361204	0\\
0.260869565217391	0\\
0.264214046822742	0\\
0.267558528428094	0\\
0.270903010033445	0\\
0.274247491638796	0\\
0.277591973244147	0\\
0.280936454849498	0\\
0.284280936454849	0\\
0.287625418060201	0\\
0.290969899665552	0\\
0.294314381270903	0\\
0.297658862876254	0\\
0.301003344481605	0\\
0.304347826086957	0\\
0.307692307692308	0\\
0.311036789297659	0\\
0.31438127090301	0\\
0.317725752508361	0\\
0.321070234113712	0\\
0.324414715719064	0\\
0.327759197324415	0\\
0.331103678929766	0\\
0.334448160535117	0\\
0.337792642140468	0\\
0.341137123745819	0\\
0.344481605351171	0\\
0.347826086956522	0\\
0.351170568561873	0\\
0.354515050167224	0\\
0.357859531772575	0\\
0.361204013377926	0\\
0.364548494983278	0\\
0.367892976588629	0\\
0.37123745819398	0\\
0.374581939799331	0\\
0.377926421404682	0\\
0.381270903010033	0\\
0.384615384615385	0\\
0.387959866220736	0\\
0.391304347826087	0\\
0.394648829431438	0\\
0.397993311036789	0\\
0.40133779264214	0.0132884419637363\\
0.404682274247492	0.0457265578684801\\
0.408026755852843	0.0770461180523706\\
0.411371237458194	0.107247122515408\\
0.414715719063545	0.136329571257592\\
0.418060200668896	0.164293464278923\\
0.421404682274247	0.191138801579401\\
0.424749163879599	0.216865583159025\\
0.42809364548495	0.241473809017796\\
0.431438127090301	0.264963479155714\\
0.434782608695652	0.287334593572779\\
0.438127090301003	0.30858715226899\\
0.441471571906354	0.328721155244348\\
0.444816053511706	0.347736602498853\\
0.448160535117057	0.365633494032505\\
0.451505016722408	0.382411829845304\\
0.454849498327759	0.398071609937249\\
0.45819397993311	0.412612834308341\\
0.461538461538462	0.42603550295858\\
0.464882943143813	0.438339615887965\\
0.468227424749164	0.449525173096498\\
0.471571906354515	0.459592174584177\\
0.474916387959866	0.468540620351003\\
0.478260869565217	0.476370510396975\\
0.481605351170569	0.483081844722095\\
0.48494983277592	0.488674623326361\\
0.488294314381271	0.493148846209774\\
0.491638795986622	0.496504513372334\\
0.494983277591973	0.49874162481404\\
0.498327759197324	0.499860180534893\\
0.501672240802676	0.499860180534893\\
0.505016722408027	0.49874162481404\\
0.508361204013378	0.496504513372334\\
0.511705685618729	0.493148846209774\\
0.51505016722408	0.488674623326361\\
0.518394648829431	0.483081844722095\\
0.521739130434783	0.476370510396975\\
0.525083612040134	0.468540620351003\\
0.528428093645485	0.459592174584177\\
0.531772575250836	0.449525173096498\\
0.535117056856187	0.438339615887966\\
0.538461538461538	0.42603550295858\\
0.54180602006689	0.412612834308341\\
0.545150501672241	0.398071609937249\\
0.548494983277592	0.382411829845304\\
0.551839464882943	0.365633494032505\\
0.555183946488294	0.347736602498854\\
0.558528428093645	0.328721155244349\\
0.561872909698997	0.30858715226899\\
0.565217391304348	0.287334593572779\\
0.568561872909699	0.264963479155714\\
0.57190635451505	0.241473809017796\\
0.575250836120401	0.216865583159025\\
0.578595317725752	0.191138801579401\\
0.581939799331104	0.164293464278923\\
0.585284280936455	0.136329571257592\\
0.588628762541806	0.107247122515408\\
0.591973244147157	0.0770461180523711\\
0.595317725752508	0.0457265578684806\\
0.598662207357859	0.0132884419637369\\
0.602006688963211	0\\
0.605351170568562	0\\
0.608695652173913	0\\
0.612040133779264	0\\
0.615384615384615	0\\
0.618729096989967	0\\
0.622073578595318	0\\
0.625418060200669	0\\
0.62876254180602	0\\
0.632107023411371	0\\
0.635451505016722	0\\
0.638795986622074	0\\
0.642140468227425	0\\
0.645484949832776	0\\
0.648829431438127	0\\
0.652173913043478	0\\
0.655518394648829	0\\
0.658862876254181	0\\
0.662207357859532	0\\
0.665551839464883	0\\
0.668896321070234	0\\
0.672240802675585	0\\
0.675585284280936	0\\
0.678929765886288	0\\
0.682274247491639	0\\
0.68561872909699	0\\
0.688963210702341	0\\
0.692307692307692	0\\
0.695652173913043	0\\
0.698996655518395	0\\
0.702341137123746	0\\
0.705685618729097	0\\
0.709030100334448	0\\
0.712374581939799	0\\
0.71571906354515	0\\
0.719063545150502	0\\
0.722408026755853	0\\
0.725752508361204	0\\
0.729096989966555	0\\
0.732441471571906	0\\
0.735785953177257	0\\
0.739130434782609	0\\
0.74247491638796	0\\
0.745819397993311	0\\
0.749163879598662	0\\
0.752508361204013	0\\
0.755852842809364	0\\
0.759197324414716	0\\
0.762541806020067	0\\
0.765886287625418	0\\
0.769230769230769	0\\
0.77257525083612	0\\
0.775919732441472	0\\
0.779264214046823	0\\
0.782608695652174	0\\
0.785953177257525	0\\
0.789297658862876	0\\
0.792642140468227	0\\
0.795986622073579	0\\
0.79933110367893	0\\
0.802675585284281	0\\
0.806020066889632	0\\
0.809364548494983	0\\
0.812709030100334	0\\
0.816053511705686	0\\
0.819397993311037	0\\
0.822742474916388	0\\
0.826086956521739	0\\
0.82943143812709	0\\
0.832775919732441	0\\
0.836120401337793	0\\
0.839464882943144	0\\
0.842809364548495	0\\
0.846153846153846	0\\
0.849498327759197	0\\
0.852842809364548	0\\
0.8561872909699	0\\
0.859531772575251	0\\
0.862876254180602	0\\
0.866220735785953	0\\
0.869565217391304	0\\
0.872909698996655	0\\
0.876254180602007	0\\
0.879598662207358	0\\
0.882943143812709	0\\
0.88628762541806	0\\
0.889632107023411	0\\
0.892976588628763	0\\
0.896321070234114	0\\
0.899665551839465	0\\
0.903010033444816	0\\
0.906354515050167	0\\
0.909698996655518	0\\
0.91304347826087	0\\
0.916387959866221	0\\
0.919732441471572	0\\
0.923076923076923	0\\
0.926421404682274	0\\
0.929765886287625	0\\
0.933110367892977	0\\
0.936454849498328	0\\
0.939799331103679	0\\
0.94314381270903	0\\
0.946488294314381	0\\
0.949832775919732	0\\
0.953177257525084	0\\
0.956521739130435	0\\
0.959866220735786	0\\
0.963210702341137	0\\
0.966555183946488	0\\
0.969899665551839	0\\
0.973244147157191	0\\
0.976588628762542	0\\
0.979933110367893	0\\
0.983277591973244	0\\
0.986622073578595	0\\
0.989966555183946	0\\
0.993311036789298	0\\
0.996655518394649	0\\
1	0\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00334448160535117	0\\
0.00668896321070234	0\\
0.0100334448160535	0\\
0.0133779264214047	0\\
0.0167224080267559	0\\
0.020066889632107	0\\
0.0234113712374582	0\\
0.0267558528428094	0\\
0.0301003344481605	0\\
0.0334448160535117	0\\
0.0367892976588629	0\\
0.040133779264214	0\\
0.0434782608695652	0\\
0.0468227424749164	0\\
0.0501672240802676	0\\
0.0535117056856187	0\\
0.0568561872909699	0\\
0.0602006688963211	0\\
0.0635451505016722	0\\
0.0668896321070234	0\\
0.0702341137123746	0\\
0.0735785953177257	0\\
0.0769230769230769	0\\
0.0802675585284281	0\\
0.0836120401337793	0\\
0.0869565217391304	0\\
0.0903010033444816	0\\
0.0936454849498328	0\\
0.096989966555184	0\\
0.100334448160535	0\\
0.103678929765886	0\\
0.107023411371237	0\\
0.110367892976589	0\\
0.11371237458194	0\\
0.117056856187291	0\\
0.120401337792642	0\\
0.123745819397993	0\\
0.127090301003344	0\\
0.130434782608696	0\\
0.133779264214047	0\\
0.137123745819398	0\\
0.140468227424749	0\\
0.1438127090301	0\\
0.147157190635451	0\\
0.150501672240803	0\\
0.153846153846154	0\\
0.157190635451505	0\\
0.160535117056856	0\\
0.163879598662207	0\\
0.167224080267559	0\\
0.17056856187291	0\\
0.173913043478261	0\\
0.177257525083612	0\\
0.180602006688963	0\\
0.183946488294314	0\\
0.187290969899666	0\\
0.190635451505017	0\\
0.193979933110368	0\\
0.197324414715719	0\\
0.20066889632107	0\\
0.204013377926421	0\\
0.207357859531773	0\\
0.210702341137124	0\\
0.214046822742475	0\\
0.217391304347826	0\\
0.220735785953177	0\\
0.224080267558528	0\\
0.22742474916388	0\\
0.230769230769231	0\\
0.234113712374582	0\\
0.237458193979933	0\\
0.240802675585284	0\\
0.244147157190635	0\\
0.247491638795987	0\\
0.250836120401338	0\\
0.254180602006689	0\\
0.25752508361204	0\\
0.260869565217391	0\\
0.264214046822742	0\\
0.267558528428094	0\\
0.270903010033445	0\\
0.274247491638796	0\\
0.277591973244147	0\\
0.280936454849498	0\\
0.284280936454849	0\\
0.287625418060201	0\\
0.290969899665552	0\\
0.294314381270903	0\\
0.297658862876254	0\\
0.301003344481605	0\\
0.304347826086957	0\\
0.307692307692308	0\\
0.311036789297659	0\\
0.31438127090301	0\\
0.317725752508361	0\\
0.321070234113712	0\\
0.324414715719064	0\\
0.327759197324415	0\\
0.331103678929766	0\\
0.334448160535117	0\\
0.337792642140468	0\\
0.341137123745819	0\\
0.344481605351171	0\\
0.347826086956522	0\\
0.351170568561873	0\\
0.354515050167224	0\\
0.357859531772575	0\\
0.361204013377926	0\\
0.364548494983278	0\\
0.367892976588629	0\\
0.37123745819398	0\\
0.374581939799331	0\\
0.377926421404682	0\\
0.381270903010033	0\\
0.384615384615385	0\\
0.387959866220736	0\\
0.391304347826087	0\\
0.394648829431438	0\\
0.397993311036789	0\\
0.40133779264214	4.47422288341286e-05\\
0.404682274247492	0.000548092303218082\\
0.408026755852843	0.00161072023802865\\
0.411371237458194	0.00323262603326584\\
0.414715719063545	0.00541380968892964\\
0.418060200668896	0.00815427120502006\\
0.421404682274247	0.0114540105815371\\
0.424749163879599	0.0153130278184808\\
0.42809364548495	0.019731322915851\\
0.431438127090301	0.0247088958736479\\
0.434782608695652	0.0302457466918714\\
0.438127090301003	0.0363418753705215\\
0.441471571906354	0.0429972819095983\\
0.444816053511706	0.0502119663091016\\
0.448160535117057	0.0579859285690316\\
0.451505016722408	0.0663191686893882\\
0.454849498327759	0.0752116866701714\\
0.45819397993311	0.0846634825113812\\
0.461538461538462	0.0946745562130176\\
0.464882943143813	0.105244907775081\\
0.468227424749164	0.11637453719757\\
0.471571906354515	0.128063444480487\\
0.474916387959866	0.14031162962383\\
0.478260869565217	0.153119092627599\\
0.481605351170569	0.166485833491795\\
0.48494983277592	0.180411852216418\\
0.488294314381271	0.194897148801468\\
0.491638795986622	0.209941723246944\\
0.494983277591973	0.225545575552846\\
0.498327759197324	0.241708705719175\\
0.501672240802676	0.258431113745931\\
0.505016722408027	0.275712799633114\\
0.508361204013378	0.293553763380723\\
0.511705685618729	0.311954004988758\\
0.51505016722408	0.330913524457221\\
0.518394648829431	0.35043232178611\\
0.521739130434783	0.370510396975425\\
0.525083612040134	0.391147750025167\\
0.528428093645485	0.412344380935336\\
0.531772575250836	0.434100289705932\\
0.535117056856187	0.456415476336954\\
0.538461538461538	0.479289940828402\\
0.54180602006689	0.502723683180277\\
0.545150501672241	0.526716703392579\\
0.548494983277592	0.551269001465308\\
0.551839464882943	0.576380577398463\\
0.555183946488294	0.602051431192045\\
0.558528428093645	0.628281562846053\\
0.561872909698997	0.655070972360488\\
0.565217391304348	0.68241965973535\\
0.568561872909699	0.710327624970638\\
0.57190635451505	0.738794868066353\\
0.575250836120401	0.767821389022494\\
0.578595317725752	0.797407187839062\\
0.581939799331104	0.827552264516057\\
0.585284280936455	0.858256619053478\\
0.588628762541806	0.889520251451326\\
0.591973244147157	0.9213431617096\\
0.595317725752508	0.953725349828301\\
0.598662207357859	0.986666815807429\\
0.602006688963211	0\\
0.605351170568562	0\\
0.608695652173913	0\\
0.612040133779264	0\\
0.615384615384615	0\\
0.618729096989967	0\\
0.622073578595318	0\\
0.625418060200669	0\\
0.62876254180602	0\\
0.632107023411371	0\\
0.635451505016722	0\\
0.638795986622074	0\\
0.642140468227425	0\\
0.645484949832776	0\\
0.648829431438127	0\\
0.652173913043478	0\\
0.655518394648829	0\\
0.658862876254181	0\\
0.662207357859532	0\\
0.665551839464883	0\\
0.668896321070234	0\\
0.672240802675585	0\\
0.675585284280936	0\\
0.678929765886288	0\\
0.682274247491639	0\\
0.68561872909699	0\\
0.688963210702341	0\\
0.692307692307692	0\\
0.695652173913043	0\\
0.698996655518395	0\\
0.702341137123746	0\\
0.705685618729097	0\\
0.709030100334448	0\\
0.712374581939799	0\\
0.71571906354515	0\\
0.719063545150502	0\\
0.722408026755853	0\\
0.725752508361204	0\\
0.729096989966555	0\\
0.732441471571906	0\\
0.735785953177257	0\\
0.739130434782609	0\\
0.74247491638796	0\\
0.745819397993311	0\\
0.749163879598662	0\\
0.752508361204013	0\\
0.755852842809364	0\\
0.759197324414716	0\\
0.762541806020067	0\\
0.765886287625418	0\\
0.769230769230769	0\\
0.77257525083612	0\\
0.775919732441472	0\\
0.779264214046823	0\\
0.782608695652174	0\\
0.785953177257525	0\\
0.789297658862876	0\\
0.792642140468227	0\\
0.795986622073579	0\\
0.79933110367893	0\\
0.802675585284281	0\\
0.806020066889632	0\\
0.809364548494983	0\\
0.812709030100334	0\\
0.816053511705686	0\\
0.819397993311037	0\\
0.822742474916388	0\\
0.826086956521739	0\\
0.82943143812709	0\\
0.832775919732441	0\\
0.836120401337793	0\\
0.839464882943144	0\\
0.842809364548495	0\\
0.846153846153846	0\\
0.849498327759197	0\\
0.852842809364548	0\\
0.8561872909699	0\\
0.859531772575251	0\\
0.862876254180602	0\\
0.866220735785953	0\\
0.869565217391304	0\\
0.872909698996655	0\\
0.876254180602007	0\\
0.879598662207358	0\\
0.882943143812709	0\\
0.88628762541806	0\\
0.889632107023411	0\\
0.892976588628763	0\\
0.896321070234114	0\\
0.899665551839465	0\\
0.903010033444816	0\\
0.906354515050167	0\\
0.909698996655518	0\\
0.91304347826087	0\\
0.916387959866221	0\\
0.919732441471572	0\\
0.923076923076923	0\\
0.926421404682274	0\\
0.929765886287625	0\\
0.933110367892977	0\\
0.936454849498328	0\\
0.939799331103679	0\\
0.94314381270903	0\\
0.946488294314381	0\\
0.949832775919732	0\\
0.953177257525084	0\\
0.956521739130435	0\\
0.959866220735786	0\\
0.963210702341137	0\\
0.966555183946488	0\\
0.969899665551839	0\\
0.973244147157191	0\\
0.976588628762542	0\\
0.979933110367893	0\\
0.983277591973244	0\\
0.986622073578595	0\\
0.989966555183946	0\\
0.993311036789298	0\\
0.996655518394649	0\\
1	0\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00334448160535117	0\\
0.00668896321070234	0\\
0.0100334448160535	0\\
0.0133779264214047	0\\
0.0167224080267559	0\\
0.020066889632107	0\\
0.0234113712374582	0\\
0.0267558528428094	0\\
0.0301003344481605	0\\
0.0334448160535117	0\\
0.0367892976588629	0\\
0.040133779264214	0\\
0.0434782608695652	0\\
0.0468227424749164	0\\
0.0501672240802676	0\\
0.0535117056856187	0\\
0.0568561872909699	0\\
0.0602006688963211	0\\
0.0635451505016722	0\\
0.0668896321070234	0\\
0.0702341137123746	0\\
0.0735785953177257	0\\
0.0769230769230769	0\\
0.0802675585284281	0\\
0.0836120401337793	0\\
0.0869565217391304	0\\
0.0903010033444816	0\\
0.0936454849498328	0\\
0.096989966555184	0\\
0.100334448160535	0\\
0.103678929765886	0\\
0.107023411371237	0\\
0.110367892976589	0\\
0.11371237458194	0\\
0.117056856187291	0\\
0.120401337792642	0\\
0.123745819397993	0\\
0.127090301003344	0\\
0.130434782608696	0\\
0.133779264214047	0\\
0.137123745819398	0\\
0.140468227424749	0\\
0.1438127090301	0\\
0.147157190635451	0\\
0.150501672240803	0\\
0.153846153846154	0\\
0.157190635451505	0\\
0.160535117056856	0\\
0.163879598662207	0\\
0.167224080267559	0\\
0.17056856187291	0\\
0.173913043478261	0\\
0.177257525083612	0\\
0.180602006688963	0\\
0.183946488294314	0\\
0.187290969899666	0\\
0.190635451505017	0\\
0.193979933110368	0\\
0.197324414715719	0\\
0.20066889632107	0\\
0.204013377926421	0\\
0.207357859531773	0\\
0.210702341137124	0\\
0.214046822742475	0\\
0.217391304347826	0\\
0.220735785953177	0\\
0.224080267558528	0\\
0.22742474916388	0\\
0.230769230769231	0\\
0.234113712374582	0\\
0.237458193979933	0\\
0.240802675585284	0\\
0.244147157190635	0\\
0.247491638795987	0\\
0.250836120401338	0\\
0.254180602006689	0\\
0.25752508361204	0\\
0.260869565217391	0\\
0.264214046822742	0\\
0.267558528428094	0\\
0.270903010033445	0\\
0.274247491638796	0\\
0.277591973244147	0\\
0.280936454849498	0\\
0.284280936454849	0\\
0.287625418060201	0\\
0.290969899665552	0\\
0.294314381270903	0\\
0.297658862876254	0\\
0.301003344481605	0\\
0.304347826086957	0\\
0.307692307692308	0\\
0.311036789297659	0\\
0.31438127090301	0\\
0.317725752508361	0\\
0.321070234113712	0\\
0.324414715719064	0\\
0.327759197324415	0\\
0.331103678929766	0\\
0.334448160535117	0\\
0.337792642140468	0\\
0.341137123745819	0\\
0.344481605351171	0\\
0.347826086956522	0\\
0.351170568561873	0\\
0.354515050167224	0\\
0.357859531772575	0\\
0.361204013377926	0\\
0.364548494983278	0\\
0.367892976588629	0\\
0.37123745819398	0\\
0.374581939799331	0\\
0.377926421404682	0\\
0.381270903010033	0\\
0.384615384615385	0\\
0.387959866220736	0\\
0.391304347826087	0\\
0.394648829431438	0\\
0.397993311036789	0\\
0.40133779264214	0\\
0.404682274247492	0\\
0.408026755852843	0\\
0.411371237458194	0\\
0.414715719063545	0\\
0.418060200668896	0\\
0.421404682274247	0\\
0.424749163879599	0\\
0.42809364548495	0\\
0.431438127090301	0\\
0.434782608695652	0\\
0.438127090301003	0\\
0.441471571906354	0\\
0.444816053511706	0\\
0.448160535117057	0\\
0.451505016722408	0\\
0.454849498327759	0\\
0.45819397993311	0\\
0.461538461538462	0\\
0.464882943143813	0\\
0.468227424749164	0\\
0.471571906354515	0\\
0.474916387959866	0\\
0.478260869565217	0\\
0.481605351170569	0\\
0.48494983277592	0\\
0.488294314381271	0\\
0.491638795986622	0\\
0.494983277591973	0\\
0.498327759197324	0\\
0.501672240802676	0\\
0.505016722408027	0\\
0.508361204013378	0\\
0.511705685618729	0\\
0.51505016722408	0\\
0.518394648829431	0\\
0.521739130434783	0\\
0.525083612040134	0\\
0.528428093645485	0\\
0.531772575250836	0\\
0.535117056856187	0\\
0.538461538461538	0\\
0.54180602006689	0\\
0.545150501672241	0\\
0.548494983277592	0\\
0.551839464882943	0\\
0.555183946488294	0\\
0.558528428093645	0\\
0.561872909698997	0\\
0.565217391304348	0\\
0.568561872909699	0\\
0.57190635451505	0\\
0.575250836120401	0\\
0.578595317725752	0\\
0.581939799331104	0\\
0.585284280936455	0\\
0.588628762541806	0\\
0.591973244147157	0\\
0.595317725752508	0\\
0.598662207357859	0\\
0.602006688963211	0.980033780382769\\
0.605351170568562	0.947204169975727\\
0.608695652173913	0.914933837429111\\
0.612040133779264	0.883222782742922\\
0.615384615384615	0.852071005917159\\
0.618729096989967	0.821478506951823\\
0.622073578595318	0.791445285846914\\
0.625418060200669	0.761971342602431\\
0.62876254180602	0.733056677218375\\
0.632107023411371	0.704701289694746\\
0.635451505016722	0.676905180031543\\
0.638795986622074	0.649668348228767\\
0.642140468227425	0.622990794286417\\
0.645484949832776	0.596872518204494\\
0.648829431438127	0.571313519982998\\
0.652173913043478	0.546313799621928\\
0.655518394648829	0.521873357121285\\
0.658862876254181	0.497992192481068\\
0.662207357859532	0.474670305701278\\
0.665551839464883	0.451907696781915\\
0.668896321070234	0.429704365722978\\
0.672240802675585	0.408060312524468\\
0.675585284280936	0.386975537186385\\
0.678929765886288	0.366450039708728\\
0.682274247491639	0.346483820091498\\
0.68561872909699	0.327076878334694\\
0.688963210702341	0.308229214438317\\
0.692307692307692	0.289940828402367\\
0.695652173913043	0.272211720226843\\
0.698996655518395	0.255041889911746\\
0.702341137123746	0.238431337457076\\
0.705685618729097	0.222380062862832\\
0.709030100334448	0.206888066129014\\
0.712374581939799	0.191955347255624\\
0.71571906354515	0.17758190624266\\
0.719063545150502	0.163767743090122\\
0.722408026755853	0.150512857798011\\
0.725752508361204	0.137817250366327\\
0.729096989966555	0.12568092079507\\
0.732441471571906	0.114103869084239\\
0.735785953177257	0.103086095233834\\
0.739130434782609	0.0926275992438566\\
0.74247491638796	0.0827283811143054\\
0.745819397993311	0.0733884408451809\\
0.749163879598662	0.064607778436483\\
0.752508361204013	0.0563863938882117\\
0.755852842809364	0.0487242872003671\\
0.759197324414716	0.041621458372949\\
0.762541806020067	0.0350779074059576\\
0.765886287625418	0.0290936342993928\\
0.769230769230769	0.0236686390532546\\
0.77257525083612	0.0188029216675429\\
0.775919732441472	0.0144964821422579\\
0.779264214046823	0.0107493204773996\\
0.782608695652174	0.00756143667296787\\
0.785953177257525	0.00493283072896277\\
0.789297658862876	0.00286350264538429\\
0.792642140468227	0.00135345242223242\\
0.795986622073579	0.000402680059507168\\
0.79933110367893	1.11855572085331e-05\\
0.802675585284281	0\\
0.806020066889632	0\\
0.809364548494983	0\\
0.812709030100334	0\\
0.816053511705686	0\\
0.819397993311037	0\\
0.822742474916388	0\\
0.826086956521739	0\\
0.82943143812709	0\\
0.832775919732441	0\\
0.836120401337793	0\\
0.839464882943144	0\\
0.842809364548495	0\\
0.846153846153846	0\\
0.849498327759197	0\\
0.852842809364548	0\\
0.8561872909699	0\\
0.859531772575251	0\\
0.862876254180602	0\\
0.866220735785953	0\\
0.869565217391304	0\\
0.872909698996655	0\\
0.876254180602007	0\\
0.879598662207358	0\\
0.882943143812709	0\\
0.88628762541806	0\\
0.889632107023411	0\\
0.892976588628763	0\\
0.896321070234114	0\\
0.899665551839465	0\\
0.903010033444816	0\\
0.906354515050167	0\\
0.909698996655518	0\\
0.91304347826087	0\\
0.916387959866221	0\\
0.919732441471572	0\\
0.923076923076923	0\\
0.926421404682274	0\\
0.929765886287625	0\\
0.933110367892977	0\\
0.936454849498328	0\\
0.939799331103679	0\\
0.94314381270903	0\\
0.946488294314381	0\\
0.949832775919732	0\\
0.953177257525084	0\\
0.956521739130435	0\\
0.959866220735786	0\\
0.963210702341137	0\\
0.966555183946488	0\\
0.969899665551839	0\\
0.973244147157191	0\\
0.976588628762542	0\\
0.979933110367893	0\\
0.983277591973244	0\\
0.986622073578595	0\\
0.989966555183946	0\\
0.993311036789298	0\\
0.996655518394649	0\\
1	0\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00334448160535117	0\\
0.00668896321070234	0\\
0.0100334448160535	0\\
0.0133779264214047	0\\
0.0167224080267559	0\\
0.020066889632107	0\\
0.0234113712374582	0\\
0.0267558528428094	0\\
0.0301003344481605	0\\
0.0334448160535117	0\\
0.0367892976588629	0\\
0.040133779264214	0\\
0.0434782608695652	0\\
0.0468227424749164	0\\
0.0501672240802676	0\\
0.0535117056856187	0\\
0.0568561872909699	0\\
0.0602006688963211	0\\
0.0635451505016722	0\\
0.0668896321070234	0\\
0.0702341137123746	0\\
0.0735785953177257	0\\
0.0769230769230769	0\\
0.0802675585284281	0\\
0.0836120401337793	0\\
0.0869565217391304	0\\
0.0903010033444816	0\\
0.0936454849498328	0\\
0.096989966555184	0\\
0.100334448160535	0\\
0.103678929765886	0\\
0.107023411371237	0\\
0.110367892976589	0\\
0.11371237458194	0\\
0.117056856187291	0\\
0.120401337792642	0\\
0.123745819397993	0\\
0.127090301003344	0\\
0.130434782608696	0\\
0.133779264214047	0\\
0.137123745819398	0\\
0.140468227424749	0\\
0.1438127090301	0\\
0.147157190635451	0\\
0.150501672240803	0\\
0.153846153846154	0\\
0.157190635451505	0\\
0.160535117056856	0\\
0.163879598662207	0\\
0.167224080267559	0\\
0.17056856187291	0\\
0.173913043478261	0\\
0.177257525083612	0\\
0.180602006688963	0\\
0.183946488294314	0\\
0.187290969899666	0\\
0.190635451505017	0\\
0.193979933110368	0\\
0.197324414715719	0\\
0.20066889632107	0\\
0.204013377926421	0\\
0.207357859531773	0\\
0.210702341137124	0\\
0.214046822742475	0\\
0.217391304347826	0\\
0.220735785953177	0\\
0.224080267558528	0\\
0.22742474916388	0\\
0.230769230769231	0\\
0.234113712374582	0\\
0.237458193979933	0\\
0.240802675585284	0\\
0.244147157190635	0\\
0.247491638795987	0\\
0.250836120401338	0\\
0.254180602006689	0\\
0.25752508361204	0\\
0.260869565217391	0\\
0.264214046822742	0\\
0.267558528428094	0\\
0.270903010033445	0\\
0.274247491638796	0\\
0.277591973244147	0\\
0.280936454849498	0\\
0.284280936454849	0\\
0.287625418060201	0\\
0.290969899665552	0\\
0.294314381270903	0\\
0.297658862876254	0\\
0.301003344481605	0\\
0.304347826086957	0\\
0.307692307692308	0\\
0.311036789297659	0\\
0.31438127090301	0\\
0.317725752508361	0\\
0.321070234113712	0\\
0.324414715719064	0\\
0.327759197324415	0\\
0.331103678929766	0\\
0.334448160535117	0\\
0.337792642140468	0\\
0.341137123745819	0\\
0.344481605351171	0\\
0.347826086956522	0\\
0.351170568561873	0\\
0.354515050167224	0\\
0.357859531772575	0\\
0.361204013377926	0\\
0.364548494983278	0\\
0.367892976588629	0\\
0.37123745819398	0\\
0.374581939799331	0\\
0.377926421404682	0\\
0.381270903010033	0\\
0.384615384615385	0\\
0.387959866220736	0\\
0.391304347826087	0\\
0.394648829431438	0\\
0.397993311036789	0\\
0.40133779264214	0\\
0.404682274247492	0\\
0.408026755852843	0\\
0.411371237458194	0\\
0.414715719063545	0\\
0.418060200668896	0\\
0.421404682274247	0\\
0.424749163879599	0\\
0.42809364548495	0\\
0.431438127090301	0\\
0.434782608695652	0\\
0.438127090301003	0\\
0.441471571906354	0\\
0.444816053511706	0\\
0.448160535117057	0\\
0.451505016722408	0\\
0.454849498327759	0\\
0.45819397993311	0\\
0.461538461538462	0\\
0.464882943143813	0\\
0.468227424749164	0\\
0.471571906354515	0\\
0.474916387959866	0\\
0.478260869565217	0\\
0.481605351170569	0\\
0.48494983277592	0\\
0.488294314381271	0\\
0.491638795986622	0\\
0.494983277591973	0\\
0.498327759197324	0\\
0.501672240802676	0\\
0.505016722408027	0\\
0.508361204013378	0\\
0.511705685618729	0\\
0.51505016722408	0\\
0.518394648829431	0\\
0.521739130434783	0\\
0.525083612040134	0\\
0.528428093645485	0\\
0.531772575250836	0\\
0.535117056856187	0\\
0.538461538461538	0\\
0.54180602006689	0\\
0.545150501672241	0\\
0.548494983277592	0\\
0.551839464882943	0\\
0.555183946488294	0\\
0.558528428093645	0\\
0.561872909698997	0\\
0.565217391304348	0\\
0.568561872909699	0\\
0.57190635451505	0\\
0.575250836120401	0\\
0.578595317725752	0\\
0.581939799331104	0\\
0.585284280936455	0\\
0.588628762541806	0\\
0.591973244147157	0\\
0.595317725752508	0\\
0.598662207357859	0\\
0.602006688963211	0.0198655496023541\\
0.605351170568562	0.0520799543629272\\
0.608695652173913	0.083175803402647\\
0.612040133779264	0.113153096721514\\
0.615384615384615	0.142011834319527\\
0.618729096989967	0.169752016196687\\
0.622073578595318	0.196373642352994\\
0.625418060200669	0.221876712788448\\
0.62876254180602	0.246261227503048\\
0.632107023411371	0.269527186496796\\
0.635451505016722	0.29167458976969\\
0.638795986622074	0.31270343732173\\
0.642140468227425	0.332613729152918\\
0.645484949832776	0.351405465263252\\
0.648829431438127	0.369078645652733\\
0.652173913043478	0.385633270321361\\
0.655518394648829	0.401069339269136\\
0.658862876254181	0.415386852496057\\
0.662207357859532	0.428585810002125\\
0.665551839464883	0.44066621178734\\
0.668896321070234	0.451628057851702\\
0.672240802675585	0.46147134819521\\
0.675585284280936	0.470196082817866\\
0.678929765886288	0.477802261719668\\
0.682274247491639	0.484289884900616\\
0.68561872909699	0.489658952360712\\
0.688963210702341	0.493909464099954\\
0.692307692307692	0.497041420118343\\
0.695652173913043	0.499054820415879\\
0.698996655518395	0.499949664992562\\
0.702341137123746	0.499725953848391\\
0.705685618729097	0.498383686983367\\
0.709030100334448	0.49592286439749\\
0.712374581939799	0.49234348609076\\
0.71571906354515	0.487645552063176\\
0.719063545150502	0.481829062314739\\
0.722408026755853	0.474894016845449\\
0.725752508361204	0.466840415655306\\
0.729096989966555	0.45766825874431\\
0.732441471571906	0.44737754611246\\
0.735785953177257	0.435968277759757\\
0.739130434782609	0.423440453686201\\
0.74247491638796	0.409794073891791\\
0.745819397993311	0.395029138376529\\
0.749163879598662	0.379145647140413\\
0.752508361204013	0.362143600183444\\
0.755852842809364	0.344022997505621\\
0.759197324414716	0.324783839106946\\
0.762541806020067	0.304426124987417\\
0.765886287625418	0.282949855147035\\
0.769230769230769	0.2603550295858\\
0.77257525083612	0.23664164830371\\
0.775919732441472	0.211809711300769\\
0.779264214046823	0.185859218576973\\
0.782608695652174	0.158790170132325\\
0.785953177257525	0.130602565966824\\
0.789297658862876	0.101296406080469\\
0.792642140468227	0.0708716904732611\\
0.795986622073579	0.0393284191451999\\
0.79933110367893	0.00666659209628549\\
0.802675585284281	0\\
0.806020066889632	0\\
0.809364548494983	0\\
0.812709030100334	0\\
0.816053511705686	0\\
0.819397993311037	0\\
0.822742474916388	0\\
0.826086956521739	0\\
0.82943143812709	0\\
0.832775919732441	0\\
0.836120401337793	0\\
0.839464882943144	0\\
0.842809364548495	0\\
0.846153846153846	0\\
0.849498327759197	0\\
0.852842809364548	0\\
0.8561872909699	0\\
0.859531772575251	0\\
0.862876254180602	0\\
0.866220735785953	0\\
0.869565217391304	0\\
0.872909698996655	0\\
0.876254180602007	0\\
0.879598662207358	0\\
0.882943143812709	0\\
0.88628762541806	0\\
0.889632107023411	0\\
0.892976588628763	0\\
0.896321070234114	0\\
0.899665551839465	0\\
0.903010033444816	0\\
0.906354515050167	0\\
0.909698996655518	0\\
0.91304347826087	0\\
0.916387959866221	0\\
0.919732441471572	0\\
0.923076923076923	0\\
0.926421404682274	0\\
0.929765886287625	0\\
0.933110367892977	0\\
0.936454849498328	0\\
0.939799331103679	0\\
0.94314381270903	0\\
0.946488294314381	0\\
0.949832775919732	0\\
0.953177257525084	0\\
0.956521739130435	0\\
0.959866220735786	0\\
0.963210702341137	0\\
0.966555183946488	0\\
0.969899665551839	0\\
0.973244147157191	0\\
0.976588628762542	0\\
0.979933110367893	0\\
0.983277591973244	0\\
0.986622073578595	0\\
0.989966555183946	0\\
0.993311036789298	0\\
0.996655518394649	0\\
1	0\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00334448160535117	0\\
0.00668896321070234	0\\
0.0100334448160535	0\\
0.0133779264214047	0\\
0.0167224080267559	0\\
0.020066889632107	0\\
0.0234113712374582	0\\
0.0267558528428094	0\\
0.0301003344481605	0\\
0.0334448160535117	0\\
0.0367892976588629	0\\
0.040133779264214	0\\
0.0434782608695652	0\\
0.0468227424749164	0\\
0.0501672240802676	0\\
0.0535117056856187	0\\
0.0568561872909699	0\\
0.0602006688963211	0\\
0.0635451505016722	0\\
0.0668896321070234	0\\
0.0702341137123746	0\\
0.0735785953177257	0\\
0.0769230769230769	0\\
0.0802675585284281	0\\
0.0836120401337793	0\\
0.0869565217391304	0\\
0.0903010033444816	0\\
0.0936454849498328	0\\
0.096989966555184	0\\
0.100334448160535	0\\
0.103678929765886	0\\
0.107023411371237	0\\
0.110367892976589	0\\
0.11371237458194	0\\
0.117056856187291	0\\
0.120401337792642	0\\
0.123745819397993	0\\
0.127090301003344	0\\
0.130434782608696	0\\
0.133779264214047	0\\
0.137123745819398	0\\
0.140468227424749	0\\
0.1438127090301	0\\
0.147157190635451	0\\
0.150501672240803	0\\
0.153846153846154	0\\
0.157190635451505	0\\
0.160535117056856	0\\
0.163879598662207	0\\
0.167224080267559	0\\
0.17056856187291	0\\
0.173913043478261	0\\
0.177257525083612	0\\
0.180602006688963	0\\
0.183946488294314	0\\
0.187290969899666	0\\
0.190635451505017	0\\
0.193979933110368	0\\
0.197324414715719	0\\
0.20066889632107	0\\
0.204013377926421	0\\
0.207357859531773	0\\
0.210702341137124	0\\
0.214046822742475	0\\
0.217391304347826	0\\
0.220735785953177	0\\
0.224080267558528	0\\
0.22742474916388	0\\
0.230769230769231	0\\
0.234113712374582	0\\
0.237458193979933	0\\
0.240802675585284	0\\
0.244147157190635	0\\
0.247491638795987	0\\
0.250836120401338	0\\
0.254180602006689	0\\
0.25752508361204	0\\
0.260869565217391	0\\
0.264214046822742	0\\
0.267558528428094	0\\
0.270903010033445	0\\
0.274247491638796	0\\
0.277591973244147	0\\
0.280936454849498	0\\
0.284280936454849	0\\
0.287625418060201	0\\
0.290969899665552	0\\
0.294314381270903	0\\
0.297658862876254	0\\
0.301003344481605	0\\
0.304347826086957	0\\
0.307692307692308	0\\
0.311036789297659	0\\
0.31438127090301	0\\
0.317725752508361	0\\
0.321070234113712	0\\
0.324414715719064	0\\
0.327759197324415	0\\
0.331103678929766	0\\
0.334448160535117	0\\
0.337792642140468	0\\
0.341137123745819	0\\
0.344481605351171	0\\
0.347826086956522	0\\
0.351170568561873	0\\
0.354515050167224	0\\
0.357859531772575	0\\
0.361204013377926	0\\
0.364548494983278	0\\
0.367892976588629	0\\
0.37123745819398	0\\
0.374581939799331	0\\
0.377926421404682	0\\
0.381270903010033	0\\
0.384615384615385	0\\
0.387959866220736	0\\
0.391304347826087	0\\
0.394648829431438	0\\
0.397993311036789	0\\
0.40133779264214	0\\
0.404682274247492	0\\
0.408026755852843	0\\
0.411371237458194	0\\
0.414715719063545	0\\
0.418060200668896	0\\
0.421404682274247	0\\
0.424749163879599	0\\
0.42809364548495	0\\
0.431438127090301	0\\
0.434782608695652	0\\
0.438127090301003	0\\
0.441471571906354	0\\
0.444816053511706	0\\
0.448160535117057	0\\
0.451505016722408	0\\
0.454849498327759	0\\
0.45819397993311	0\\
0.461538461538462	0\\
0.464882943143813	0\\
0.468227424749164	0\\
0.471571906354515	0\\
0.474916387959866	0\\
0.478260869565217	0\\
0.481605351170569	0\\
0.48494983277592	0\\
0.488294314381271	0\\
0.491638795986622	0\\
0.494983277591973	0\\
0.498327759197324	0\\
0.501672240802676	0\\
0.505016722408027	0\\
0.508361204013378	0\\
0.511705685618729	0\\
0.51505016722408	0\\
0.518394648829431	0\\
0.521739130434783	0\\
0.525083612040134	0\\
0.528428093645485	0\\
0.531772575250836	0\\
0.535117056856187	0\\
0.538461538461538	0\\
0.54180602006689	0\\
0.545150501672241	0\\
0.548494983277592	0\\
0.551839464882943	0\\
0.555183946488294	0\\
0.558528428093645	0\\
0.561872909698997	0\\
0.565217391304348	0\\
0.568561872909699	0\\
0.57190635451505	0\\
0.575250836120401	0\\
0.578595317725752	0\\
0.581939799331104	0\\
0.585284280936455	0\\
0.588628762541806	0\\
0.591973244147157	0\\
0.595317725752508	0\\
0.598662207357859	0\\
0.602006688963211	0.000100670014876798\\
0.605351170568562	0.000715875661346086\\
0.608695652173913	0.00189035916824199\\
0.612040133779264	0.00362412053556451\\
0.615384615384615	0.00591715976331365\\
0.618729096989967	0.0087694768514894\\
0.622073578595318	0.0121810718000918\\
0.625418060200669	0.0161519446091208\\
0.62876254180602	0.0206820952785764\\
0.632107023411371	0.0257715238084586\\
0.635451505016722	0.0314202301987674\\
0.638795986622074	0.0376282144495029\\
0.642140468227425	0.0443954765606649\\
0.645484949832776	0.0517220165322536\\
0.648829431438127	0.0596078343642689\\
0.652173913043478	0.0680529300567108\\
0.655518394648829	0.0770573036095793\\
0.658862876254181	0.0866209550228745\\
0.662207357859532	0.0967438842965962\\
0.665551839464883	0.107426091430745\\
0.668896321070234	0.11866757642532\\
0.672240802675585	0.130468339280321\\
0.675585284280936	0.142828379995749\\
0.678929765886288	0.155747698571604\\
0.682274247491639	0.169226295007886\\
0.68561872909699	0.183264169304594\\
0.688963210702341	0.197861321461728\\
0.692307692307692	0.21301775147929\\
0.695652173913043	0.228733459357278\\
0.698996655518395	0.245008445095692\\
0.702341137123746	0.261842708694533\\
0.705685618729097	0.279236250153801\\
0.709030100334448	0.297189069473496\\
0.712374581939799	0.315701166653617\\
0.71571906354515	0.334772541694164\\
0.719063545150502	0.354403194595138\\
0.722408026755853	0.374593125356539\\
0.725752508361204	0.395342333978367\\
0.729096989966555	0.416650820460621\\
0.732441471571906	0.438518584803302\\
0.735785953177257	0.460945627006409\\
0.739130434782609	0.483931947069943\\
0.74247491638796	0.507477544993903\\
0.745819397993311	0.531582420778291\\
0.749163879598662	0.556246574423104\\
0.752508361204013	0.581470005928345\\
0.755852842809364	0.607252715294012\\
0.759197324414716	0.633594702520105\\
0.762541806020067	0.660495967606626\\
0.765886287625418	0.687956510553573\\
0.769230769230769	0.715976331360946\\
0.77257525083612	0.744555430028747\\
0.775919732441472	0.773693806556974\\
0.779264214046823	0.803391460945627\\
0.782608695652174	0.833648393194707\\
0.785953177257525	0.864464603304213\\
0.789297658862876	0.895840091274147\\
0.792642140468227	0.927774857104506\\
0.795986622073579	0.960268900795293\\
0.79933110367893	0.993322222346506\\
0.802675585284281	0\\
0.806020066889632	0\\
0.809364548494983	0\\
0.812709030100334	0\\
0.816053511705686	0\\
0.819397993311037	0\\
0.822742474916388	0\\
0.826086956521739	0\\
0.82943143812709	0\\
0.832775919732441	0\\
0.836120401337793	0\\
0.839464882943144	0\\
0.842809364548495	0\\
0.846153846153846	0\\
0.849498327759197	0\\
0.852842809364548	0\\
0.8561872909699	0\\
0.859531772575251	0\\
0.862876254180602	0\\
0.866220735785953	0\\
0.869565217391304	0\\
0.872909698996655	0\\
0.876254180602007	0\\
0.879598662207358	0\\
0.882943143812709	0\\
0.88628762541806	0\\
0.889632107023411	0\\
0.892976588628763	0\\
0.896321070234114	0\\
0.899665551839465	0\\
0.903010033444816	0\\
0.906354515050167	0\\
0.909698996655518	0\\
0.91304347826087	0\\
0.916387959866221	0\\
0.919732441471572	0\\
0.923076923076923	0\\
0.926421404682274	0\\
0.929765886287625	0\\
0.933110367892977	0\\
0.936454849498328	0\\
0.939799331103679	0\\
0.94314381270903	0\\
0.946488294314381	0\\
0.949832775919732	0\\
0.953177257525084	0\\
0.956521739130435	0\\
0.959866220735786	0\\
0.963210702341137	0\\
0.966555183946488	0\\
0.969899665551839	0\\
0.973244147157191	0\\
0.976588628762542	0\\
0.979933110367893	0\\
0.983277591973244	0\\
0.986622073578595	0\\
0.989966555183946	0\\
0.993311036789298	0\\
0.996655518394649	0\\
1	0\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00334448160535117	0\\
0.00668896321070234	0\\
0.0100334448160535	0\\
0.0133779264214047	0\\
0.0167224080267559	0\\
0.020066889632107	0\\
0.0234113712374582	0\\
0.0267558528428094	0\\
0.0301003344481605	0\\
0.0334448160535117	0\\
0.0367892976588629	0\\
0.040133779264214	0\\
0.0434782608695652	0\\
0.0468227424749164	0\\
0.0501672240802676	0\\
0.0535117056856187	0\\
0.0568561872909699	0\\
0.0602006688963211	0\\
0.0635451505016722	0\\
0.0668896321070234	0\\
0.0702341137123746	0\\
0.0735785953177257	0\\
0.0769230769230769	0\\
0.0802675585284281	0\\
0.0836120401337793	0\\
0.0869565217391304	0\\
0.0903010033444816	0\\
0.0936454849498328	0\\
0.096989966555184	0\\
0.100334448160535	0\\
0.103678929765886	0\\
0.107023411371237	0\\
0.110367892976589	0\\
0.11371237458194	0\\
0.117056856187291	0\\
0.120401337792642	0\\
0.123745819397993	0\\
0.127090301003344	0\\
0.130434782608696	0\\
0.133779264214047	0\\
0.137123745819398	0\\
0.140468227424749	0\\
0.1438127090301	0\\
0.147157190635451	0\\
0.150501672240803	0\\
0.153846153846154	0\\
0.157190635451505	0\\
0.160535117056856	0\\
0.163879598662207	0\\
0.167224080267559	0\\
0.17056856187291	0\\
0.173913043478261	0\\
0.177257525083612	0\\
0.180602006688963	0\\
0.183946488294314	0\\
0.187290969899666	0\\
0.190635451505017	0\\
0.193979933110368	0\\
0.197324414715719	0\\
0.20066889632107	0\\
0.204013377926421	0\\
0.207357859531773	0\\
0.210702341137124	0\\
0.214046822742475	0\\
0.217391304347826	0\\
0.220735785953177	0\\
0.224080267558528	0\\
0.22742474916388	0\\
0.230769230769231	0\\
0.234113712374582	0\\
0.237458193979933	0\\
0.240802675585284	0\\
0.244147157190635	0\\
0.247491638795987	0\\
0.250836120401338	0\\
0.254180602006689	0\\
0.25752508361204	0\\
0.260869565217391	0\\
0.264214046822742	0\\
0.267558528428094	0\\
0.270903010033445	0\\
0.274247491638796	0\\
0.277591973244147	0\\
0.280936454849498	0\\
0.284280936454849	0\\
0.287625418060201	0\\
0.290969899665552	0\\
0.294314381270903	0\\
0.297658862876254	0\\
0.301003344481605	0\\
0.304347826086957	0\\
0.307692307692308	0\\
0.311036789297659	0\\
0.31438127090301	0\\
0.317725752508361	0\\
0.321070234113712	0\\
0.324414715719064	0\\
0.327759197324415	0\\
0.331103678929766	0\\
0.334448160535117	0\\
0.337792642140468	0\\
0.341137123745819	0\\
0.344481605351171	0\\
0.347826086956522	0\\
0.351170568561873	0\\
0.354515050167224	0\\
0.357859531772575	0\\
0.361204013377926	0\\
0.364548494983278	0\\
0.367892976588629	0\\
0.37123745819398	0\\
0.374581939799331	0\\
0.377926421404682	0\\
0.381270903010033	0\\
0.384615384615385	0\\
0.387959866220736	0\\
0.391304347826087	0\\
0.394648829431438	0\\
0.397993311036789	0\\
0.40133779264214	0\\
0.404682274247492	0\\
0.408026755852843	0\\
0.411371237458194	0\\
0.414715719063545	0\\
0.418060200668896	0\\
0.421404682274247	0\\
0.424749163879599	0\\
0.42809364548495	0\\
0.431438127090301	0\\
0.434782608695652	0\\
0.438127090301003	0\\
0.441471571906354	0\\
0.444816053511706	0\\
0.448160535117057	0\\
0.451505016722408	0\\
0.454849498327759	0\\
0.45819397993311	0\\
0.461538461538462	0\\
0.464882943143813	0\\
0.468227424749164	0\\
0.471571906354515	0\\
0.474916387959866	0\\
0.478260869565217	0\\
0.481605351170569	0\\
0.48494983277592	0\\
0.488294314381271	0\\
0.491638795986622	0\\
0.494983277591973	0\\
0.498327759197324	0\\
0.501672240802676	0\\
0.505016722408027	0\\
0.508361204013378	0\\
0.511705685618729	0\\
0.51505016722408	0\\
0.518394648829431	0\\
0.521739130434783	0\\
0.525083612040134	0\\
0.528428093645485	0\\
0.531772575250836	0\\
0.535117056856187	0\\
0.538461538461538	0\\
0.54180602006689	0\\
0.545150501672241	0\\
0.548494983277592	0\\
0.551839464882943	0\\
0.555183946488294	0\\
0.558528428093645	0\\
0.561872909698997	0\\
0.565217391304348	0\\
0.568561872909699	0\\
0.57190635451505	0\\
0.575250836120401	0\\
0.578595317725752	0\\
0.581939799331104	0\\
0.585284280936455	0\\
0.588628762541806	0\\
0.591973244147157	0\\
0.595317725752508	0\\
0.598662207357859	0\\
0.602006688963211	0\\
0.605351170568562	0\\
0.608695652173913	0\\
0.612040133779264	0\\
0.615384615384615	0\\
0.618729096989967	0\\
0.622073578595318	0\\
0.625418060200669	0\\
0.62876254180602	0\\
0.632107023411371	0\\
0.635451505016722	0\\
0.638795986622074	0\\
0.642140468227425	0\\
0.645484949832776	0\\
0.648829431438127	0\\
0.652173913043478	0\\
0.655518394648829	0\\
0.658862876254181	0\\
0.662207357859532	0\\
0.665551839464883	0\\
0.668896321070234	0\\
0.672240802675585	0\\
0.675585284280936	0\\
0.678929765886288	0\\
0.682274247491639	0\\
0.68561872909699	0\\
0.688963210702341	0\\
0.692307692307692	0\\
0.695652173913043	0\\
0.698996655518395	0\\
0.702341137123746	0\\
0.705685618729097	0\\
0.709030100334448	0\\
0.712374581939799	0\\
0.71571906354515	0\\
0.719063545150502	0\\
0.722408026755853	0\\
0.725752508361204	0\\
0.729096989966555	0\\
0.732441471571906	0\\
0.735785953177257	0\\
0.739130434782609	0\\
0.74247491638796	0\\
0.745819397993311	0\\
0.749163879598662	0\\
0.752508361204013	0\\
0.755852842809364	0\\
0.759197324414716	0\\
0.762541806020067	0\\
0.765886287625418	0\\
0.769230769230769	0\\
0.77257525083612	0\\
0.775919732441472	0\\
0.779264214046823	0\\
0.782608695652174	0\\
0.785953177257525	0\\
0.789297658862876	0\\
0.792642140468227	0\\
0.795986622073579	0\\
0.79933110367893	0\\
0.802675585284281	0.973423116072527\\
0.806020066889632	0.94070536123757\\
0.809364548494983	0.90854688426304\\
0.812709030100334	0.876947685148936\\
0.816053511705686	0.845907763895259\\
0.819397993311037	0.815427120502008\\
0.822742474916388	0.785505754969184\\
0.826086956521739	0.756143667296787\\
0.82943143812709	0.727340857484816\\
0.832775919732441	0.699097325533272\\
0.836120401337793	0.671413071442154\\
0.839464882943144	0.644288095211463\\
0.842809364548495	0.617722396841199\\
0.846153846153846	0.591715976331361\\
0.849498327759197	0.56626883368195\\
0.852842809364548	0.541380968892966\\
0.8561872909699	0.517052381964408\\
0.859531772575251	0.493283072896277\\
0.862876254180602	0.470073041688572\\
0.866220735785953	0.447422288341294\\
0.869565217391304	0.425330812854443\\
0.872909698996655	0.403798615228018\\
0.876254180602007	0.38282569546202\\
0.879598662207358	0.362412053556448\\
0.882943143812709	0.342557689511303\\
0.88628762541806	0.323262603326585\\
0.889632107023411	0.304526795002293\\
0.892976588628763	0.286350264538428\\
0.896321070234114	0.26873301193499\\
0.899665551839465	0.251675037191978\\
0.903010033444816	0.235176340309393\\
0.906354515050167	0.219236921287234\\
0.909698996655518	0.203856780125502\\
0.91304347826087	0.189035916824197\\
0.916387959866221	0.174774331383318\\
0.919732441471572	0.161072023802866\\
0.923076923076923	0.147928994082841\\
0.926421404682274	0.135345242223242\\
0.929765886287625	0.123320768224069\\
0.933110367892977	0.111855572085324\\
0.936454849498328	0.100949653807005\\
0.939799331103679	0.0906030133891123\\
0.94314381270903	0.0808156508316461\\
0.946488294314381	0.071587566134607\\
0.949832775919732	0.0629187592979944\\
0.953177257525084	0.0548092303218084\\
0.956521739130435	0.0472589792060491\\
0.959866220735786	0.0402680059507164\\
0.963210702341137	0.0338363105558103\\
0.966555183946488	0.0279638930213308\\
0.969899665551839	0.022650753347278\\
0.973244147157191	0.0178968915336517\\
0.976588628762542	0.0137023075804521\\
0.979933110367893	0.0100670014876791\\
0.983277591973244	0.0069909732553327\\
0.986622073578595	0.00447422288341293\\
0.989966555183946	0.00251675037191977\\
0.993311036789298	0.00111855572085323\\
0.996655518394649	0.000279638930213308\\
1	0\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00334448160535117	0\\
0.00668896321070234	0\\
0.0100334448160535	0\\
0.0133779264214047	0\\
0.0167224080267559	0\\
0.020066889632107	0\\
0.0234113712374582	0\\
0.0267558528428094	0\\
0.0301003344481605	0\\
0.0334448160535117	0\\
0.0367892976588629	0\\
0.040133779264214	0\\
0.0434782608695652	0\\
0.0468227424749164	0\\
0.0501672240802676	0\\
0.0535117056856187	0\\
0.0568561872909699	0\\
0.0602006688963211	0\\
0.0635451505016722	0\\
0.0668896321070234	0\\
0.0702341137123746	0\\
0.0735785953177257	0\\
0.0769230769230769	0\\
0.0802675585284281	0\\
0.0836120401337793	0\\
0.0869565217391304	0\\
0.0903010033444816	0\\
0.0936454849498328	0\\
0.096989966555184	0\\
0.100334448160535	0\\
0.103678929765886	0\\
0.107023411371237	0\\
0.110367892976589	0\\
0.11371237458194	0\\
0.117056856187291	0\\
0.120401337792642	0\\
0.123745819397993	0\\
0.127090301003344	0\\
0.130434782608696	0\\
0.133779264214047	0\\
0.137123745819398	0\\
0.140468227424749	0\\
0.1438127090301	0\\
0.147157190635451	0\\
0.150501672240803	0\\
0.153846153846154	0\\
0.157190635451505	0\\
0.160535117056856	0\\
0.163879598662207	0\\
0.167224080267559	0\\
0.17056856187291	0\\
0.173913043478261	0\\
0.177257525083612	0\\
0.180602006688963	0\\
0.183946488294314	0\\
0.187290969899666	0\\
0.190635451505017	0\\
0.193979933110368	0\\
0.197324414715719	0\\
0.20066889632107	0\\
0.204013377926421	0\\
0.207357859531773	0\\
0.210702341137124	0\\
0.214046822742475	0\\
0.217391304347826	0\\
0.220735785953177	0\\
0.224080267558528	0\\
0.22742474916388	0\\
0.230769230769231	0\\
0.234113712374582	0\\
0.237458193979933	0\\
0.240802675585284	0\\
0.244147157190635	0\\
0.247491638795987	0\\
0.250836120401338	0\\
0.254180602006689	0\\
0.25752508361204	0\\
0.260869565217391	0\\
0.264214046822742	0\\
0.267558528428094	0\\
0.270903010033445	0\\
0.274247491638796	0\\
0.277591973244147	0\\
0.280936454849498	0\\
0.284280936454849	0\\
0.287625418060201	0\\
0.290969899665552	0\\
0.294314381270903	0\\
0.297658862876254	0\\
0.301003344481605	0\\
0.304347826086957	0\\
0.307692307692308	0\\
0.311036789297659	0\\
0.31438127090301	0\\
0.317725752508361	0\\
0.321070234113712	0\\
0.324414715719064	0\\
0.327759197324415	0\\
0.331103678929766	0\\
0.334448160535117	0\\
0.337792642140468	0\\
0.341137123745819	0\\
0.344481605351171	0\\
0.347826086956522	0\\
0.351170568561873	0\\
0.354515050167224	0\\
0.357859531772575	0\\
0.361204013377926	0\\
0.364548494983278	0\\
0.367892976588629	0\\
0.37123745819398	0\\
0.374581939799331	0\\
0.377926421404682	0\\
0.381270903010033	0\\
0.384615384615385	0\\
0.387959866220736	0\\
0.391304347826087	0\\
0.394648829431438	0\\
0.397993311036789	0\\
0.40133779264214	0\\
0.404682274247492	0\\
0.408026755852843	0\\
0.411371237458194	0\\
0.414715719063545	0\\
0.418060200668896	0\\
0.421404682274247	0\\
0.424749163879599	0\\
0.42809364548495	0\\
0.431438127090301	0\\
0.434782608695652	0\\
0.438127090301003	0\\
0.441471571906354	0\\
0.444816053511706	0\\
0.448160535117057	0\\
0.451505016722408	0\\
0.454849498327759	0\\
0.45819397993311	0\\
0.461538461538462	0\\
0.464882943143813	0\\
0.468227424749164	0\\
0.471571906354515	0\\
0.474916387959866	0\\
0.478260869565217	0\\
0.481605351170569	0\\
0.48494983277592	0\\
0.488294314381271	0\\
0.491638795986622	0\\
0.494983277591973	0\\
0.498327759197324	0\\
0.501672240802676	0\\
0.505016722408027	0\\
0.508361204013378	0\\
0.511705685618729	0\\
0.51505016722408	0\\
0.518394648829431	0\\
0.521739130434783	0\\
0.525083612040134	0\\
0.528428093645485	0\\
0.531772575250836	0\\
0.535117056856187	0\\
0.538461538461538	0\\
0.54180602006689	0\\
0.545150501672241	0\\
0.548494983277592	0\\
0.551839464882943	0\\
0.555183946488294	0\\
0.558528428093645	0\\
0.561872909698997	0\\
0.565217391304348	0\\
0.568561872909699	0\\
0.57190635451505	0\\
0.575250836120401	0\\
0.578595317725752	0\\
0.581939799331104	0\\
0.585284280936455	0\\
0.588628762541806	0\\
0.591973244147157	0\\
0.595317725752508	0\\
0.598662207357859	0\\
0.602006688963211	0\\
0.605351170568562	0\\
0.608695652173913	0\\
0.612040133779264	0\\
0.615384615384615	0\\
0.618729096989967	0\\
0.622073578595318	0\\
0.625418060200669	0\\
0.62876254180602	0\\
0.632107023411371	0\\
0.635451505016722	0\\
0.638795986622074	0\\
0.642140468227425	0\\
0.645484949832776	0\\
0.648829431438127	0\\
0.652173913043478	0\\
0.655518394648829	0\\
0.658862876254181	0\\
0.662207357859532	0\\
0.665551839464883	0\\
0.668896321070234	0\\
0.672240802675585	0\\
0.675585284280936	0\\
0.678929765886288	0\\
0.682274247491639	0\\
0.68561872909699	0\\
0.688963210702341	0\\
0.692307692307692	0\\
0.695652173913043	0\\
0.698996655518395	0\\
0.702341137123746	0\\
0.705685618729097	0\\
0.709030100334448	0\\
0.712374581939799	0\\
0.71571906354515	0\\
0.719063545150502	0\\
0.722408026755853	0\\
0.725752508361204	0\\
0.729096989966555	0\\
0.732441471571906	0\\
0.735785953177257	0\\
0.739130434782609	0\\
0.74247491638796	0\\
0.745819397993311	0\\
0.749163879598662	0\\
0.752508361204013	0\\
0.755852842809364	0\\
0.759197324414716	0\\
0.762541806020067	0\\
0.765886287625418	0\\
0.769230769230769	0\\
0.77257525083612	0\\
0.775919732441472	0\\
0.779264214046823	0\\
0.782608695652174	0\\
0.785953177257525	0\\
0.789297658862876	0\\
0.792642140468227	0\\
0.795986622073579	0\\
0.79933110367893	0\\
0.802675585284281	0.0263979150121361\\
0.806020066889632	0.0583886086285386\\
0.809364548494983	0.0892607465240879\\
0.812709030100334	0.119014328698784\\
0.816053511705686	0.147649355152627\\
0.819397993311037	0.175165825885616\\
0.822742474916388	0.201563740897753\\
0.826086956521739	0.226843100189036\\
0.82943143812709	0.251003903759466\\
0.832775919732441	0.274046151609042\\
0.836120401337793	0.295969843737766\\
0.839464882943144	0.316774980145636\\
0.842809364548495	0.336461560832653\\
0.846153846153846	0.355029585798816\\
0.849498327759197	0.372479055044127\\
0.852842809364548	0.388809968568584\\
0.8561872909699	0.404022326372188\\
0.859531772575251	0.418116128454939\\
0.862876254180602	0.431091374816836\\
0.866220735785953	0.442948065457881\\
0.869565217391304	0.453686200378072\\
0.872909698996655	0.463305779577409\\
0.876254180602007	0.471806803055894\\
0.879598662207358	0.479189270813525\\
0.882943143812709	0.485453182850304\\
0.88628762541806	0.490598539166228\\
0.889632107023411	0.4946253397613\\
0.892976588628763	0.497533584635519\\
0.896321070234114	0.499323273788884\\
0.899665551839465	0.499994407221396\\
0.903010033444816	0.499546984933054\\
0.906354515050167	0.49798100692386\\
0.909698996655518	0.495296473193812\\
0.91304347826087	0.491493383742911\\
0.916387959866221	0.486571738571157\\
0.919732441471572	0.48053153767855\\
0.923076923076923	0.473372781065089\\
0.926421404682274	0.465095468730775\\
0.929765886287625	0.455699600675608\\
0.933110367892977	0.445185176899588\\
0.936454849498328	0.433552197402714\\
0.939799331103679	0.420800662184987\\
0.94314381270903	0.406930571246407\\
0.946488294314381	0.391941924586973\\
0.949832775919732	0.375834722206687\\
0.953177257525084	0.358608964105547\\
0.956521739130435	0.340264650283554\\
0.959866220735786	0.320801780740707\\
0.963210702341137	0.300220355477008\\
0.966555183946488	0.278520374492455\\
0.969899665551839	0.255701837787049\\
0.973244147157191	0.23176474536079\\
0.976588628762542	0.206709097213678\\
0.979933110367893	0.180534893345712\\
0.983277591973244	0.153242133756893\\
0.986622073578595	0.124830818447221\\
0.989966555183946	0.0953009474166955\\
0.993311036789298	0.0646525206653169\\
0.996655518394649	0.0328855381930851\\
1	0\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00334448160535117	0\\
0.00668896321070234	0\\
0.0100334448160535	0\\
0.0133779264214047	0\\
0.0167224080267559	0\\
0.020066889632107	0\\
0.0234113712374582	0\\
0.0267558528428094	0\\
0.0301003344481605	0\\
0.0334448160535117	0\\
0.0367892976588629	0\\
0.040133779264214	0\\
0.0434782608695652	0\\
0.0468227424749164	0\\
0.0501672240802676	0\\
0.0535117056856187	0\\
0.0568561872909699	0\\
0.0602006688963211	0\\
0.0635451505016722	0\\
0.0668896321070234	0\\
0.0702341137123746	0\\
0.0735785953177257	0\\
0.0769230769230769	0\\
0.0802675585284281	0\\
0.0836120401337793	0\\
0.0869565217391304	0\\
0.0903010033444816	0\\
0.0936454849498328	0\\
0.096989966555184	0\\
0.100334448160535	0\\
0.103678929765886	0\\
0.107023411371237	0\\
0.110367892976589	0\\
0.11371237458194	0\\
0.117056856187291	0\\
0.120401337792642	0\\
0.123745819397993	0\\
0.127090301003344	0\\
0.130434782608696	0\\
0.133779264214047	0\\
0.137123745819398	0\\
0.140468227424749	0\\
0.1438127090301	0\\
0.147157190635451	0\\
0.150501672240803	0\\
0.153846153846154	0\\
0.157190635451505	0\\
0.160535117056856	0\\
0.163879598662207	0\\
0.167224080267559	0\\
0.17056856187291	0\\
0.173913043478261	0\\
0.177257525083612	0\\
0.180602006688963	0\\
0.183946488294314	0\\
0.187290969899666	0\\
0.190635451505017	0\\
0.193979933110368	0\\
0.197324414715719	0\\
0.20066889632107	0\\
0.204013377926421	0\\
0.207357859531773	0\\
0.210702341137124	0\\
0.214046822742475	0\\
0.217391304347826	0\\
0.220735785953177	0\\
0.224080267558528	0\\
0.22742474916388	0\\
0.230769230769231	0\\
0.234113712374582	0\\
0.237458193979933	0\\
0.240802675585284	0\\
0.244147157190635	0\\
0.247491638795987	0\\
0.250836120401338	0\\
0.254180602006689	0\\
0.25752508361204	0\\
0.260869565217391	0\\
0.264214046822742	0\\
0.267558528428094	0\\
0.270903010033445	0\\
0.274247491638796	0\\
0.277591973244147	0\\
0.280936454849498	0\\
0.284280936454849	0\\
0.287625418060201	0\\
0.290969899665552	0\\
0.294314381270903	0\\
0.297658862876254	0\\
0.301003344481605	0\\
0.304347826086957	0\\
0.307692307692308	0\\
0.311036789297659	0\\
0.31438127090301	0\\
0.317725752508361	0\\
0.321070234113712	0\\
0.324414715719064	0\\
0.327759197324415	0\\
0.331103678929766	0\\
0.334448160535117	0\\
0.337792642140468	0\\
0.341137123745819	0\\
0.344481605351171	0\\
0.347826086956522	0\\
0.351170568561873	0\\
0.354515050167224	0\\
0.357859531772575	0\\
0.361204013377926	0\\
0.364548494983278	0\\
0.367892976588629	0\\
0.37123745819398	0\\
0.374581939799331	0\\
0.377926421404682	0\\
0.381270903010033	0\\
0.384615384615385	0\\
0.387959866220736	0\\
0.391304347826087	0\\
0.394648829431438	0\\
0.397993311036789	0\\
0.40133779264214	0\\
0.404682274247492	0\\
0.408026755852843	0\\
0.411371237458194	0\\
0.414715719063545	0\\
0.418060200668896	0\\
0.421404682274247	0\\
0.424749163879599	0\\
0.42809364548495	0\\
0.431438127090301	0\\
0.434782608695652	0\\
0.438127090301003	0\\
0.441471571906354	0\\
0.444816053511706	0\\
0.448160535117057	0\\
0.451505016722408	0\\
0.454849498327759	0\\
0.45819397993311	0\\
0.461538461538462	0\\
0.464882943143813	0\\
0.468227424749164	0\\
0.471571906354515	0\\
0.474916387959866	0\\
0.478260869565217	0\\
0.481605351170569	0\\
0.48494983277592	0\\
0.488294314381271	0\\
0.491638795986622	0\\
0.494983277591973	0\\
0.498327759197324	0\\
0.501672240802676	0\\
0.505016722408027	0\\
0.508361204013378	0\\
0.511705685618729	0\\
0.51505016722408	0\\
0.518394648829431	0\\
0.521739130434783	0\\
0.525083612040134	0\\
0.528428093645485	0\\
0.531772575250836	0\\
0.535117056856187	0\\
0.538461538461538	0\\
0.54180602006689	0\\
0.545150501672241	0\\
0.548494983277592	0\\
0.551839464882943	0\\
0.555183946488294	0\\
0.558528428093645	0\\
0.561872909698997	0\\
0.565217391304348	0\\
0.568561872909699	0\\
0.57190635451505	0\\
0.575250836120401	0\\
0.578595317725752	0\\
0.581939799331104	0\\
0.585284280936455	0\\
0.588628762541806	0\\
0.591973244147157	0\\
0.595317725752508	0\\
0.598662207357859	0\\
0.602006688963211	0\\
0.605351170568562	0\\
0.608695652173913	0\\
0.612040133779264	0\\
0.615384615384615	0\\
0.618729096989967	0\\
0.622073578595318	0\\
0.625418060200669	0\\
0.62876254180602	0\\
0.632107023411371	0\\
0.635451505016722	0\\
0.638795986622074	0\\
0.642140468227425	0\\
0.645484949832776	0\\
0.648829431438127	0\\
0.652173913043478	0\\
0.655518394648829	0\\
0.658862876254181	0\\
0.662207357859532	0\\
0.665551839464883	0\\
0.668896321070234	0\\
0.672240802675585	0\\
0.675585284280936	0\\
0.678929765886288	0\\
0.682274247491639	0\\
0.68561872909699	0\\
0.688963210702341	0\\
0.692307692307692	0\\
0.695652173913043	0\\
0.698996655518395	0\\
0.702341137123746	0\\
0.705685618729097	0\\
0.709030100334448	0\\
0.712374581939799	0\\
0.71571906354515	0\\
0.719063545150502	0\\
0.722408026755853	0\\
0.725752508361204	0\\
0.729096989966555	0\\
0.732441471571906	0\\
0.735785953177257	0\\
0.739130434782609	0\\
0.74247491638796	0\\
0.745819397993311	0\\
0.749163879598662	0\\
0.752508361204013	0\\
0.755852842809364	0\\
0.759197324414716	0\\
0.762541806020067	0\\
0.765886287625418	0\\
0.769230769230769	0\\
0.77257525083612	0\\
0.775919732441472	0\\
0.779264214046823	0\\
0.782608695652174	0\\
0.785953177257525	0\\
0.789297658862876	0\\
0.792642140468227	0\\
0.795986622073579	0\\
0.79933110367893	0\\
0.802675585284281	0.000178968915336514\\
0.806020066889632	0.000906030133891112\\
0.809364548494983	0.00219236921287233\\
0.812709030100334	0.00403798615228016\\
0.816053511705686	0.00644288095211461\\
0.819397993311037	0.00940705361237567\\
0.822742474916388	0.0129305041330634\\
0.826086956521739	0.0170132325141776\\
0.82943143812709	0.0216552387557186\\
0.832775919732441	0.0268565228576861\\
0.836120401337793	0.0326170848200802\\
0.839464882943144	0.038936924642901\\
0.842809364548495	0.0458160423261484\\
0.846153846153846	0.0532544378698224\\
0.849498327759197	0.061252111273923\\
0.852842809364548	0.0698090625384502\\
0.8561872909699	0.0789252916634041\\
0.859531772575251	0.0886007986487845\\
0.862876254180602	0.0988355834945916\\
0.866220735785953	0.109629646200825\\
0.869565217391304	0.120982986767486\\
0.872909698996655	0.132895605194573\\
0.876254180602007	0.145367501482086\\
0.879598662207358	0.158398675630026\\
0.882943143812709	0.171989127638393\\
0.88628762541806	0.186138857507186\\
0.889632107023411	0.200847865236406\\
0.892976588628763	0.216116150826053\\
0.896321070234114	0.231943714276126\\
0.899665551839465	0.248330555586626\\
0.903010033444816	0.265276674757553\\
0.906354515050167	0.282782071788906\\
0.909698996655518	0.300846746680686\\
0.91304347826087	0.319470699432892\\
0.916387959866221	0.338653930045525\\
0.919732441471572	0.358396438518584\\
0.923076923076923	0.37869822485207\\
0.926421404682274	0.399559289045983\\
0.929765886287625	0.420979631100323\\
0.933110367892977	0.442959251015089\\
0.936454849498328	0.465498148790281\\
0.939799331103679	0.488596324425901\\
0.94314381270903	0.512253777921947\\
0.946488294314381	0.53647050927842\\
0.949832775919732	0.561246518495319\\
0.953177257525084	0.586581805572645\\
0.956521739130435	0.612476370510397\\
0.959866220735786	0.638930213308576\\
0.963210702341137	0.665943333967182\\
0.966555183946488	0.693515732486214\\
0.969899665551839	0.721647408865673\\
0.973244147157191	0.750338363105558\\
0.976588628762542	0.77958859520587\\
0.979933110367893	0.809398105166609\\
0.983277591973244	0.839766892987774\\
0.986622073578595	0.870694958669366\\
0.989966555183946	0.902182302211385\\
0.993311036789298	0.93422892361383\\
0.996655518394649	0.966834822876702\\
1	1\\
};
\end{axis}
\end{tikzpicture}%

==> data/smooth.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.4\textwidth,
height=.1\textwidth,
at={(0.759in,0.482in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis background/.style={fill=white}
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.00334448160535117	0.966834822876702\\
0.00668896321070234	0.93422892361383\\
0.0100334448160535	0.902182302211385\\
0.0133779264214047	0.870694958669366\\
0.0167224080267559	0.839766892987774\\
0.020066889632107	0.809398105166609\\
0.0234113712374582	0.77958859520587\\
0.0267558528428094	0.750338363105558\\
0.0301003344481605	0.721647408865673\\
0.0334448160535117	0.693515732486214\\
0.0367892976588629	0.665943333967182\\
0.040133779264214	0.638930213308576\\
0.0434782608695652	0.612476370510397\\
0.0468227424749164	0.586581805572645\\
0.0501672240802676	0.561246518495319\\
0.0535117056856187	0.53647050927842\\
0.0568561872909699	0.512253777921947\\
0.0602006688963211	0.488596324425901\\
0.0635451505016722	0.465498148790282\\
0.0668896321070234	0.442959251015089\\
0.0702341137123746	0.420979631100323\\
0.0735785953177257	0.399559289045984\\
0.0769230769230769	0.378698224852071\\
0.0802675585284281	0.358396438518585\\
0.0836120401337793	0.338653930045525\\
0.0869565217391304	0.319470699432892\\
0.0903010033444816	0.300846746680686\\
0.0936454849498328	0.282782071788906\\
0.096989966555184	0.265276674757553\\
0.100334448160535	0.248330555586627\\
0.103678929765886	0.231943714276127\\
0.107023411371237	0.216116150826053\\
0.110367892976589	0.200847865236407\\
0.11371237458194	0.186138857507187\\
0.117056856187291	0.171989127638393\\
0.120401337792642	0.158398675630027\\
0.123745819397993	0.145367501482086\\
0.127090301003344	0.132895605194573\\
0.130434782608696	0.120982986767486\\
0.133779264214047	0.109629646200826\\
0.137123745819398	0.0988355834945919\\
0.140468227424749	0.0886007986487848\\
0.1438127090301	0.0789252916634043\\
0.147157190635451	0.0698090625384504\\
0.150501672240803	0.0612521112739231\\
0.153846153846154	0.0532544378698225\\
0.157190635451505	0.0458160423261485\\
0.160535117056856	0.0389369246429011\\
0.163879598662207	0.0326170848200803\\
0.167224080267559	0.0268565228576862\\
0.17056856187291	0.0216552387557186\\
0.173913043478261	0.0170132325141777\\
0.177257525083612	0.0129305041330634\\
0.180602006688963	0.00940705361237571\\
0.183946488294314	0.00644288095211464\\
0.187290969899666	0.00403798615228018\\
0.190635451505017	0.00219236921287235\\
0.193979933110368	0.000906030133891119\\
0.197324414715719	0.000178968915336517\\
0.20066889632107	0\\
0.204013377926421	0\\
0.207357859531773	0\\
0.210702341137124	0\\
0.214046822742475	0\\
0.217391304347826	0\\
0.220735785953177	0\\
0.224080267558528	0\\
0.22742474916388	0\\
0.230769230769231	0\\
0.234113712374582	0\\
0.237458193979933	0\\
0.240802675585284	0\\
0.244147157190635	0\\
0.247491638795987	0\\
0.250836120401338	0\\
0.254180602006689	0\\
0.25752508361204	0\\
0.260869565217391	0\\
0.264214046822742	0\\
0.267558528428094	0\\
0.270903010033445	0\\
0.274247491638796	0\\
0.277591973244147	0\\
0.280936454849498	0\\
0.284280936454849	0\\
0.287625418060201	0\\
0.290969899665552	0\\
0.294314381270903	0\\
0.297658862876254	0\\
0.301003344481605	0\\
0.304347826086957	0\\
0.307692307692308	0\\
0.311036789297659	0\\
0.31438127090301	0\\
0.317725752508361	0\\
0.321070234113712	0\\
0.324414715719064	0\\
0.327759197324415	0\\
0.331103678929766	0\\
0.334448160535117	0\\
0.337792642140468	0\\
0.341137123745819	0\\
0.344481605351171	0\\
0.347826086956522	0\\
0.351170568561873	0\\
0.354515050167224	0\\
0.357859531772575	0\\
0.361204013377926	0\\
0.364548494983278	0\\
0.367892976588629	0\\
0.37123745819398	0\\
0.374581939799331	0\\
0.377926421404682	0\\
0.381270903010033	0\\
0.384615384615385	0\\
0.387959866220736	0\\
0.391304347826087	0\\
0.394648829431438	0\\
0.397993311036789	0\\
0.40133779264214	0\\
0.404682274247492	0\\
0.408026755852843	0\\
0.411371237458194	0\\
0.414715719063545	0\\
0.418060200668896	0\\
0.421404682274247	0\\
0.424749163879599	0\\
0.42809364548495	0\\
0.431438127090301	0\\
0.434782608695652	0\\
0.438127090301003	0\\
0.441471571906354	0\\
0.444816053511706	0\\
0.448160535117057	0\\
0.451505016722408	0\\
0.454849498327759	0\\
0.45819397993311	0\\
0.461538461538462	0\\
0.464882943143813	0\\
0.468227424749164	0\\
0.471571906354515	0\\
0.474916387959866	0\\
0.478260869565217	0\\
0.481605351170569	0\\
0.48494983277592	0\\
0.488294314381271	0\\
0.491638795986622	0\\
0.494983277591973	0\\
0.498327759197324	0\\
0.501672240802676	0\\
0.505016722408027	0\\
0.508361204013378	0\\
0.511705685618729	0\\
0.51505016722408	0\\
0.518394648829431	0\\
0.521739130434783	0\\
0.525083612040134	0\\
0.528428093645485	0\\
0.531772575250836	0\\
0.535117056856187	0\\
0.538461538461538	0\\
0.54180602006689	0\\
0.545150501672241	0\\
0.548494983277592	0\\
0.551839464882943	0\\
0.555183946488294	0\\
0.558528428093645	0\\
0.561872909698997	0\\
0.565217391304348	0\\
0.568561872909699	0\\
0.57190635451505	0\\
0.575250836120401	0\\
0.578595317725752	0\\
0.581939799331104	0\\
0.585284280936455	0\\
0.588628762541806	0\\
0.591973244147157	0\\
0.595317725752508	0\\
0.598662207357859	0\\
0.602006688963211	0\\
0.605351170568562	0\\
0.608695652173913	0\\
0.612040133779264	0\\
0.615384615384615	0\\
0.618729096989967	0\\
0.622073578595318	0\\
0.625418060200669	0\\
0.62876254180602	0\\
0.632107023411371	0\\
0.635451505016722	0\\
0.638795986622074	0\\
0.642140468227425	0\\
0.645484949832776	0\\
0.648829431438127	0\\
0.652173913043478	0\\
0.655518394648829	0\\
0.658862876254181	0\\
0.662207357859532	0\\
0.665551839464883	0\\
0.668896321070234	0\\
0.672240802675585	0\\
0.675585284280936	0\\
0.678929765886288	0\\
0.682274247491639	0\\
0.68561872909699	0\\
0.688963210702341	0\\
0.692307692307692	0\\
0.695652173913043	0\\
0.698996655518395	0\\
0.702341137123746	0\\
0.705685618729097	0\\
0.709030100334448	0\\
0.712374581939799	0\\
0.71571906354515	0\\
0.719063545150502	0\\
0.722408026755853	0\\
0.725752508361204	0\\
0.729096989966555	0\\
0.732441471571906	0\\
0.735785953177257	0\\
0.739130434782609	0\\
0.74247491638796	0\\
0.745819397993311	0\\
0.749163879598662	0\\
0.752508361204013	0\\
0.755852842809364	0\\
0.759197324414716	0\\
0.762541806020067	0\\
0.765886287625418	0\\
0.769230769230769	0\\
0.77257525083612	0\\
0.775919732441472	0\\
0.779264214046823	0\\
0.782608695652174	0\\
0.785953177257525	0\\
0.789297658862876	0\\
0.792642140468227	0\\
0.795986622073579	0\\
0.79933110367893	0\\
0.802675585284281	0\\
0.806020066889632	0\\
0.809364548494983	0\\
0.812709030100334	0\\
0.816053511705686	0\\
0.819397993311037	0\\
0.822742474916388	0\\
0.826086956521739	0\\
0.82943143812709	0\\
0.832775919732441	0\\
0.836120401337793	0\\
0.839464882943144	0\\
0.842809364548495	0\\
0.846153846153846	0\\
0.849498327759197	0\\
0.852842809364548	0\\
0.8561872909699	0\\
0.859531772575251	0\\
0.862876254180602	0\\
0.866220735785953	0\\
0.869565217391304	0\\
0.872909698996655	0\\
0.876254180602007	0\\
0.879598662207358	0\\
0.882943143812709	0\\
0.88628762541806	0\\
0.889632107023411	0\\
0.892976588628763	0\\
0.896321070234114	0\\
0.899665551839465	0\\
0.903010033444816	0\\
0.906354515050167	0\\
0.909698996655518	0\\
0.91304347826087	0\\
0.916387959866221	0\\
0.919732441471572	0\\
0.923076923076923	0\\
0.926421404682274	0\\
0.929765886287625	0\\
0.933110367892977	0\\
0.936454849498328	0\\
0.939799331103679	0\\
0.94314381270903	0\\
0.946488294314381	0\\
0.949832775919732	0\\
0.953177257525084	0\\
0.956521739130435	0\\
0.959866220735786	0\\
0.963210702341137	0\\
0.966555183946488	0\\
0.969899665551839	0\\
0.973244147157191	0\\
0.976588628762542	0\\
0.979933110367893	0\\
0.983277591973244	0\\
0.986622073578595	0\\
0.989966555183946	0\\
0.993311036789298	0\\
0.996655518394649	0\\
1	0\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00334448160535117	0.0330253576581917\\
0.00668896321070234	0.0652117985257436\\
0.0100334448160535	0.0965593226026555\\
0.0133779264214047	0.127067929888927\\
0.0167224080267559	0.156737620384559\\
0.020066889632107	0.185568394089552\\
0.0234113712374582	0.213560251003904\\
0.0267558528428094	0.240713191127616\\
0.0301003344481605	0.267027214460688\\
0.0334448160535117	0.292502321003121\\
0.0367892976588629	0.317138510754913\\
0.040133779264214	0.340935783716066\\
0.0434782608695652	0.363894139886578\\
0.0468227424749164	0.386013579266451\\
0.0501672240802676	0.407294101855684\\
0.0535117056856187	0.427735707654277\\
0.0568561872909699	0.44733839666223\\
0.0602006688963211	0.466102168879543\\
0.0635451505016722	0.484027024306216\\
0.0668896321070234	0.501112962942249\\
0.0702341137123746	0.517359984787642\\
0.0735785953177257	0.532768089842395\\
0.0769230769230769	0.547337278106509\\
0.0802675585284281	0.561067549579982\\
0.0836120401337793	0.573958904262816\\
0.0869565217391304	0.586011342155009\\
0.0903010033444816	0.597224863256563\\
0.0936454849498328	0.607599467567477\\
0.096989966555184	0.617135155087751\\
0.100334448160535	0.625831925817385\\
0.103678929765886	0.633689779756379\\
0.107023411371237	0.640708716904733\\
0.110367892976589	0.646888737262447\\
0.11371237458194	0.652229840829521\\
0.117056856187291	0.656732027605955\\
0.120401337792642	0.66039529759175\\
0.123745819397993	0.663219650786904\\
0.127090301003344	0.665205087191418\\
0.130434782608696	0.666351606805293\\
0.133779264214047	0.666659209628528\\
0.137123745819398	0.666127895661122\\
0.140468227424749	0.664757664903077\\
0.1438127090301	0.662548517354392\\
0.147157190635451	0.659500453015067\\
0.150501672240803	0.655613471885102\\
0.153846153846154	0.650887573964497\\
0.157190635451505	0.645322759253252\\
0.160535117056856	0.638919027751367\\
0.163879598662207	0.631676379458843\\
0.167224080267559	0.623594814375678\\
0.17056856187291	0.614674332501874\\
0.173913043478261	0.604914933837429\\
0.177257525083612	0.594316618382345\\
0.180602006688963	0.58287938613662\\
0.183946488294314	0.570603237100256\\
0.187290969899666	0.557488171273252\\
0.190635451505017	0.543534188655608\\
0.193979933110368	0.528741289247324\\
0.197324414715719	0.5131094730484\\
0.20066889632107	0.496661111173253\\
0.204013377926421	0.480134450397647\\
0.207357859531773	0.463887428552253\\
0.210702341137124	0.447920045637073\\
0.214046822742475	0.432232301652107\\
0.217391304347826	0.416824196597354\\
0.220735785953177	0.401695730472814\\
0.224080267558528	0.386846903278487\\
0.22742474916388	0.372277715014374\\
0.230769230769231	0.357988165680473\\
0.234113712374582	0.343978255276787\\
0.237458193979933	0.330247983803313\\
0.240802675585284	0.316797351260053\\
0.244147157190635	0.303626357647006\\
0.247491638795987	0.290735002964173\\
0.250836120401338	0.278123287211553\\
0.254180602006689	0.265791210389146\\
0.25752508361204	0.253738772496952\\
0.260869565217391	0.241965973534972\\
0.264214046822742	0.230472813503205\\
0.267558528428094	0.219259292401651\\
0.270903010033445	0.208325410230311\\
0.274247491638796	0.197671166989184\\
0.277591973244147	0.18729656267827\\
0.280936454849498	0.17720159729757\\
0.284280936454849	0.167386270847082\\
0.287625418060201	0.157850583326809\\
0.290969899665552	0.148594534736748\\
0.294314381270903	0.139618125076901\\
0.297658862876254	0.130921354347267\\
0.301003344481605	0.122504222547846\\
0.304347826086957	0.114366729678639\\
0.307692307692308	0.106508875739645\\
0.311036789297659	0.0989306607308643\\
0.31438127090301	0.091632084652297\\
0.317725752508361	0.0846131475039429\\
0.321070234113712	0.0778738492858022\\
0.324414715719064	0.0714141899978748\\
0.327759197324415	0.0652341696401606\\
0.331103678929766	0.0593337882126598\\
0.334448160535117	0.0537130457153723\\
0.337792642140468	0.0483719421482981\\
0.341137123745819	0.0433104775114373\\
0.344481605351171	0.0385286518047897\\
0.347826086956522	0.0340264650283554\\
0.351170568561873	0.0298039171821345\\
0.354515050167224	0.0258610082661268\\
0.357859531772575	0.0221977382803325\\
0.361204013377926	0.0188141072247514\\
0.364548494983278	0.0157101150993837\\
0.367892976588629	0.0128857619042293\\
0.37123745819398	0.0103410476392882\\
0.374581939799331	0.00807597230456038\\
0.377926421404682	0.00609053590004588\\
0.381270903010033	0.0043847384257447\\
0.384615384615385	0.00295857988165682\\
0.387959866220736	0.00181206026778224\\
0.391304347826087	0.000945179584120982\\
0.394648829431438	0.000357937830673034\\
0.397993311036789	5.03350074383955e-05\\
0.40133779264214	0\\
0.404682274247492	0\\
0.408026755852843	0\\
0.411371237458194	0\\
0.414715719063545	0\\
0.418060200668896	0\\
0.421404682274247	0\\
0.424749163879599	0\\
0.42809364548495	0\\
0.431438127090301	0\\
0.434782608695652	0\\
0.438127090301003	0\\
0.441471571906354	0\\
0.444816053511706	0\\
0.448160535117057	0\\
0.451505016722408	0\\
0.454849498327759	0\\
0.45819397993311	0\\
0.461538461538462	0\\
0.464882943143813	0\\
0.468227424749164	0\\
0.471571906354515	0\\
0.474916387959866	0\\
0.478260869565217	0\\
0.481605351170569	0\\
0.48494983277592	0\\
0.488294314381271	0\\
0.491638795986622	0\\
0.494983277591973	0\\
0.498327759197324	0\\
0.501672240802676	0\\
0.505016722408027	0\\
0.508361204013378	0\\
0.511705685618729	0\\
0.51505016722408	0\\
0.518394648829431	0\\
0.521739130434783	0\\
0.525083612040134	0\\
0.528428093645485	0\\
0.531772575250836	0\\
0.535117056856187	0\\
0.538461538461538	0\\
0.54180602006689	0\\
0.545150501672241	0\\
0.548494983277592	0\\
0.551839464882943	0\\
0.555183946488294	0\\
0.558528428093645	0\\
0.561872909698997	0\\
0.565217391304348	0\\
0.568561872909699	0\\
0.57190635451505	0\\
0.575250836120401	0\\
0.578595317725752	0\\
0.581939799331104	0\\
0.585284280936455	0\\
0.588628762541806	0\\
0.591973244147157	0\\
0.595317725752508	0\\
0.598662207357859	0\\
0.602006688963211	0\\
0.605351170568562	0\\
0.608695652173913	0\\
0.612040133779264	0\\
0.615384615384615	0\\
0.618729096989967	0\\
0.622073578595318	0\\
0.625418060200669	0\\
0.62876254180602	0\\
0.632107023411371	0\\
0.635451505016722	0\\
0.638795986622074	0\\
0.642140468227425	0\\
0.645484949832776	0\\
0.648829431438127	0\\
0.652173913043478	0\\
0.655518394648829	0\\
0.658862876254181	0\\
0.662207357859532	0\\
0.665551839464883	0\\
0.668896321070234	0\\
0.672240802675585	0\\
0.675585284280936	0\\
0.678929765886288	0\\
0.682274247491639	0\\
0.68561872909699	0\\
0.688963210702341	0\\
0.692307692307692	0\\
0.695652173913043	0\\
0.698996655518395	0\\
0.702341137123746	0\\
0.705685618729097	0\\
0.709030100334448	0\\
0.712374581939799	0\\
0.71571906354515	0\\
0.719063545150502	0\\
0.722408026755853	0\\
0.725752508361204	0\\
0.729096989966555	0\\
0.732441471571906	0\\
0.735785953177257	0\\
0.739130434782609	0\\
0.74247491638796	0\\
0.745819397993311	0\\
0.749163879598662	0\\
0.752508361204013	0\\
0.755852842809364	0\\
0.759197324414716	0\\
0.762541806020067	0\\
0.765886287625418	0\\
0.769230769230769	0\\
0.77257525083612	0\\
0.775919732441472	0\\
0.779264214046823	0\\
0.782608695652174	0\\
0.785953177257525	0\\
0.789297658862876	0\\
0.792642140468227	0\\
0.795986622073579	0\\
0.79933110367893	0\\
0.802675585284281	0\\
0.806020066889632	0\\
0.809364548494983	0\\
0.812709030100334	0\\
0.816053511705686	0\\
0.819397993311037	0\\
0.822742474916388	0\\
0.826086956521739	0\\
0.82943143812709	0\\
0.832775919732441	0\\
0.836120401337793	0\\
0.839464882943144	0\\
0.842809364548495	0\\
0.846153846153846	0\\
0.849498327759197	0\\
0.852842809364548	0\\
0.8561872909699	0\\
0.859531772575251	0\\
0.862876254180602	0\\
0.866220735785953	0\\
0.869565217391304	0\\
0.872909698996655	0\\
0.876254180602007	0\\
0.879598662207358	0\\
0.882943143812709	0\\
0.88628762541806	0\\
0.889632107023411	0\\
0.892976588628763	0\\
0.896321070234114	0\\
0.899665551839465	0\\
0.903010033444816	0\\
0.906354515050167	0\\
0.909698996655518	0\\
0.91304347826087	0\\
0.916387959866221	0\\
0.919732441471572	0\\
0.923076923076923	0\\
0.926421404682274	0\\
0.929765886287625	0\\
0.933110367892977	0\\
0.936454849498328	0\\
0.939799331103679	0\\
0.94314381270903	0\\
0.946488294314381	0\\
0.949832775919732	0\\
0.953177257525084	0\\
0.956521739130435	0\\
0.959866220735786	0\\
0.963210702341137	0\\
0.966555183946488	0\\
0.969899665551839	0\\
0.973244147157191	0\\
0.976588628762542	0\\
0.979933110367893	0\\
0.983277591973244	0\\
0.986622073578595	0\\
0.989966555183946	0\\
0.993311036789298	0\\
0.996655518394649	0\\
1	0\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00334448160535117	0.000139819465106654\\
0.00668896321070234	0.000559277860426617\\
0.0100334448160535	0.00125837518595989\\
0.0133779264214047	0.00223711144170647\\
0.0167224080267559	0.00349548662766636\\
0.020066889632107	0.00503350074383955\\
0.0234113712374582	0.00685115379022606\\
0.0267558528428094	0.00894844576682587\\
0.0301003344481605	0.011325376673639\\
0.0334448160535117	0.0139819465106654\\
0.0367892976588629	0.0169181552779052\\
0.040133779264214	0.0201340029753582\\
0.0434782608695652	0.0236294896030246\\
0.0468227424749164	0.0274046151609042\\
0.0501672240802676	0.0314593796489972\\
0.0535117056856187	0.0357937830673035\\
0.0568561872909699	0.0404078254158231\\
0.0602006688963211	0.045301506694556\\
0.0635451505016722	0.0504748269035022\\
0.0668896321070234	0.0559277860426617\\
0.0702341137123746	0.0616603841120345\\
0.0735785953177257	0.0676726211116206\\
0.0769230769230769	0.0739644970414201\\
0.0802675585284281	0.0805360119014329\\
0.0836120401337793	0.0873871656916589\\
0.0869565217391304	0.0945179584120983\\
0.0903010033444816	0.101928390062751\\
0.0936454849498328	0.109618460643617\\
0.096989966555184	0.117588170154696\\
0.100334448160535	0.125837518595989\\
0.103678929765886	0.134366505967495\\
0.107023411371237	0.143175132269214\\
0.110367892976589	0.152263397501147\\
0.11371237458194	0.161631301663292\\
0.117056856187291	0.171278844755651\\
0.120401337792642	0.181206026778224\\
0.123745819397993	0.19141284773101\\
0.127090301003344	0.201899307614009\\
0.130434782608696	0.212665406427221\\
0.133779264214047	0.223711144170647\\
0.137123745819398	0.235036520844286\\
0.140468227424749	0.246641536448138\\
0.1438127090301	0.258526190982204\\
0.147157190635451	0.270690484446483\\
0.150501672240803	0.283134416840975\\
0.153846153846154	0.29585798816568\\
0.157190635451505	0.308861198420599\\
0.160535117056856	0.322144047605732\\
0.163879598662207	0.335706535721077\\
0.167224080267559	0.349548662766636\\
0.17056856187291	0.363670428742408\\
0.173913043478261	0.378071833648393\\
0.177257525083612	0.392752877484592\\
0.180602006688963	0.407713560251004\\
0.183946488294314	0.422953881947629\\
0.187290969899666	0.438473842574468\\
0.190635451505017	0.45427344213152\\
0.193979933110368	0.470352680618785\\
0.197324414715719	0.486711558036264\\
0.20066889632107	0.503333296048143\\
0.204013377926421	0.5196642095726\\
0.207357859531773	0.53543584523663\\
0.210702341137124	0.550648203040234\\
0.214046822742475	0.565301282983412\\
0.217391304347826	0.579395085066163\\
0.220735785953177	0.592929609288487\\
0.224080267558528	0.605904855650384\\
0.22742474916388	0.618320824151855\\
0.230769230769231	0.630177514792899\\
0.234113712374582	0.641474927573517\\
0.237458193979933	0.652213062493708\\
0.240802675585284	0.662391919553472\\
0.244147157190635	0.67201149875281\\
0.247491638795987	0.681071800091722\\
0.250836120401338	0.689572823570206\\
0.254180602006689	0.697514569188264\\
0.25752508361204	0.704897036945895\\
0.260869565217391	0.7117202268431\\
0.264214046822742	0.717984138879878\\
0.267558528428094	0.72368877305623\\
0.270903010033445	0.728834129372155\\
0.274247491638796	0.733420207827653\\
0.277591973244147	0.737447008422724\\
0.280936454849498	0.740914531157369\\
0.284280936454849	0.743822776031588\\
0.287625418060201	0.74617174304538\\
0.290969899665552	0.747961432198745\\
0.294314381270903	0.749191843491683\\
0.297658862876254	0.749862976924195\\
0.301003344481605	0.749974832496281\\
0.304347826086957	0.749527410207939\\
0.307692307692308	0.748520710059172\\
0.311036789297659	0.746954732049977\\
0.31438127090301	0.744829476180356\\
0.317725752508361	0.742144942450308\\
0.321070234113712	0.738901130859834\\
0.324414715719064	0.735098041408933\\
0.327759197324415	0.730735674097605\\
0.331103678929766	0.725814028925851\\
0.334448160535117	0.72033310589367\\
0.337792642140468	0.714292905001063\\
0.341137123745819	0.707693426248029\\
0.344481605351171	0.700534669634568\\
0.347826086956522	0.692816635160681\\
0.351170568561873	0.684539322826367\\
0.354515050167224	0.675702732631626\\
0.357859531772575	0.666306864576459\\
0.361204013377926	0.656351718660865\\
0.364548494983278	0.645837294884845\\
0.367892976588629	0.634763593248398\\
0.37123745819398	0.623130613751524\\
0.374581939799331	0.610938356394224\\
0.377926421404682	0.598186821176497\\
0.381270903010033	0.584876008098344\\
0.384615384615385	0.571005917159763\\
0.387959866220736	0.556576548360757\\
0.391304347826087	0.541587901701323\\
0.394648829431438	0.526039977181463\\
0.397993311036789	0.509932774801177\\
0.40133779264214	0.493333407903715\\
0.404682274247492	0.476862674914151\\
0.408026755852843	0.4606715808548\\
0.411371237458194	0.444760125725663\\
0.414715719063545	0.429128309526739\\
0.418060200668896	0.413776132258029\\
0.421404682274247	0.398703593919531\\
0.424749163879599	0.383910694511247\\
0.42809364548495	0.369397434033176\\
0.431438127090301	0.355163812485319\\
0.434782608695652	0.341209829867675\\
0.438127090301003	0.327535486180244\\
0.441471571906354	0.314140781423027\\
0.444816053511706	0.301025715596023\\
0.448160535117057	0.288190288699232\\
0.451505016722408	0.275634500732654\\
0.454849498327759	0.26335835169629\\
0.45819397993311	0.251361841590139\\
0.461538461538462	0.239644970414201\\
0.464882943143813	0.228207738168477\\
0.468227424749164	0.217050144852966\\
0.471571906354515	0.206172190467668\\
0.474916387959866	0.195573875012584\\
0.478260869565217	0.185255198487713\\
0.481605351170569	0.175216160893055\\
0.48494983277592	0.16545676222861\\
0.488294314381271	0.155977002494379\\
0.491638795986622	0.146776881690361\\
0.494983277591973	0.137856399816557\\
0.498327759197324	0.129215556872966\\
0.501672240802676	0.120854352859588\\
0.505016722408027	0.112772787776423\\
0.508361204013378	0.104970861623472\\
0.511705685618729	0.0974485744007338\\
0.51505016722408	0.0902059261082091\\
0.518394648829431	0.0832429167458977\\
0.521739130434783	0.0765595463137996\\
0.525083612040134	0.0701558148119149\\
0.528428093645485	0.0640317222402434\\
0.531772575250836	0.0581872685987853\\
0.535117056856187	0.0526224538875404\\
0.538461538461538	0.0473372781065089\\
0.54180602006689	0.0423317412556907\\
0.545150501672241	0.0376058433350858\\
0.548494983277592	0.0331595843446942\\
0.551839464882943	0.0289929642845158\\
0.555183946488294	0.0251059831545509\\
0.558528428093645	0.0214986409547992\\
0.561872909698997	0.0181709376852608\\
0.565217391304348	0.0151228733459357\\
0.568561872909699	0.012354447936824\\
0.57190635451505	0.00986566145792554\\
0.575250836120401	0.00765651390924041\\
0.578595317725752	0.00572700529076858\\
0.581939799331104	0.00407713560251005\\
0.585284280936455	0.00270690484446484\\
0.588628762541806	0.00161631301663293\\
0.591973244147157	0.000805360119014337\\
0.595317725752508	0.000274046151609047\\
0.598662207357859	2.23711144170661e-05\\
0.602006688963211	0\\
0.605351170568562	0\\
0.608695652173913	0\\
0.612040133779264	0\\
0.615384615384615	0\\
0.618729096989967	0\\
0.622073578595318	0\\
0.625418060200669	0\\
0.62876254180602	0\\
0.632107023411371	0\\
0.635451505016722	0\\
0.638795986622074	0\\
0.642140468227425	0\\
0.645484949832776	0\\
0.648829431438127	0\\
0.652173913043478	0\\
0.655518394648829	0\\
0.658862876254181	0\\
0.662207357859532	0\\
0.665551839464883	0\\
0.668896321070234	0\\
0.672240802675585	0\\
0.675585284280936	0\\
0.678929765886288	0\\
0.682274247491639	0\\
0.68561872909699	0\\
0.688963210702341	0\\
0.692307692307692	0\\
0.695652173913043	0\\
0.698996655518395	0\\
0.702341137123746	0\\
0.705685618729097	0\\
0.709030100334448	0\\
0.712374581939799	0\\
0.71571906354515	0\\
0.719063545150502	0\\
0.722408026755853	0\\
0.725752508361204	0\\
0.729096989966555	0\\
0.732441471571906	0\\
0.735785953177257	0\\
0.739130434782609	0\\
0.74247491638796	0\\
0.745819397993311	0\\
0.749163879598662	0\\
0.752508361204013	0\\
0.755852842809364	0\\
0.759197324414716	0\\
0.762541806020067	0\\
0.765886287625418	0\\
0.769230769230769	0\\
0.77257525083612	0\\
0.775919732441472	0\\
0.779264214046823	0\\
0.782608695652174	0\\
0.785953177257525	0\\
0.789297658862876	0\\
0.792642140468227	0\\
0.795986622073579	0\\
0.79933110367893	0\\
0.802675585284281	0\\
0.806020066889632	0\\
0.809364548494983	0\\
0.812709030100334	0\\
0.816053511705686	0\\
0.819397993311037	0\\
0.822742474916388	0\\
0.826086956521739	0\\
0.82943143812709	0\\
0.832775919732441	0\\
0.836120401337793	0\\
0.839464882943144	0\\
0.842809364548495	0\\
0.846153846153846	0\\
0.849498327759197	0\\
0.852842809364548	0\\
0.8561872909699	0\\
0.859531772575251	0\\
0.862876254180602	0\\
0.866220735785953	0\\
0.869565217391304	0\\
0.872909698996655	0\\
0.876254180602007	0\\
0.879598662207358	0\\
0.882943143812709	0\\
0.88628762541806	0\\
0.889632107023411	0\\
0.892976588628763	0\\
0.896321070234114	0\\
0.899665551839465	0\\
0.903010033444816	0\\
0.906354515050167	0\\
0.909698996655518	0\\
0.91304347826087	0\\
0.916387959866221	0\\
0.919732441471572	0\\
0.923076923076923	0\\
0.926421404682274	0\\
0.929765886287625	0\\
0.933110367892977	0\\
0.936454849498328	0\\
0.939799331103679	0\\
0.94314381270903	0\\
0.946488294314381	0\\
0.949832775919732	0\\
0.953177257525084	0\\
0.956521739130435	0\\
0.959866220735786	0\\
0.963210702341137	0\\
0.966555183946488	0\\
0.969899665551839	0\\
0.973244147157191	0\\
0.976588628762542	0\\
0.979933110367893	0\\
0.983277591973244	0\\
0.986622073578595	0\\
0.989966555183946	0\\
0.993311036789298	0\\
0.996655518394649	0\\
1	0\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00334448160535117	0\\
0.00668896321070234	0\\
0.0100334448160535	0\\
0.0133779264214047	0\\
0.0167224080267559	0\\
0.020066889632107	0\\
0.0234113712374582	0\\
0.0267558528428094	0\\
0.0301003344481605	0\\
0.0334448160535117	0\\
0.0367892976588629	0\\
0.040133779264214	0\\
0.0434782608695652	0\\
0.0468227424749164	0\\
0.0501672240802676	0\\
0.0535117056856187	0\\
0.0568561872909699	0\\
0.0602006688963211	0\\
0.0635451505016722	0\\
0.0668896321070234	0\\
0.0702341137123746	0\\
0.0735785953177257	0\\
0.0769230769230769	0\\
0.0802675585284281	0\\
0.0836120401337793	0\\
0.0869565217391304	0\\
0.0903010033444816	0\\
0.0936454849498328	0\\
0.096989966555184	0\\
0.100334448160535	0\\
0.103678929765886	0\\
0.107023411371237	0\\
0.110367892976589	0\\
0.11371237458194	0\\
0.117056856187291	0\\
0.120401337792642	0\\
0.123745819397993	0\\
0.127090301003344	0\\
0.130434782608696	0\\
0.133779264214047	0\\
0.137123745819398	0\\
0.140468227424749	0\\
0.1438127090301	0\\
0.147157190635451	0\\
0.150501672240803	0\\
0.153846153846154	0\\
0.157190635451505	0\\
0.160535117056856	0\\
0.163879598662207	0\\
0.167224080267559	0\\
0.17056856187291	0\\
0.173913043478261	0\\
0.177257525083612	0\\
0.180602006688963	0\\
0.183946488294314	0\\
0.187290969899666	0\\
0.190635451505017	0\\
0.193979933110368	0\\
0.197324414715719	0\\
0.20066889632107	5.59277860426607e-06\\
0.204013377926421	0.000201340029753581\\
0.207357859531773	0.000676726211116205\\
0.210702341137124	0.00143175132269214\\
0.214046822742475	0.00246641536448138\\
0.217391304347826	0.00378071833648393\\
0.220735785953177	0.00537466023869978\\
0.224080267558528	0.00724824107112895\\
0.22742474916388	0.00940146083377142\\
0.230769230769231	0.0118343195266272\\
0.234113712374582	0.0145468171496963\\
0.237458193979933	0.0175389537029787\\
0.240802675585284	0.0208107291864744\\
0.244147157190635	0.0243621436001834\\
0.247491638795987	0.0281931969441058\\
0.250836120401338	0.0323038892182414\\
0.254180602006689	0.0366942204225903\\
0.25752508361204	0.0413641905571526\\
0.260869565217391	0.0463137996219281\\
0.264214046822742	0.051543047616917\\
0.267558528428094	0.0570519345421192\\
0.270903010033445	0.0628404603975347\\
0.274247491638796	0.0689086251831635\\
0.277591973244147	0.0752564288990056\\
0.280936454849498	0.081883871545061\\
0.284280936454849	0.0887909531213297\\
0.287625418060201	0.0959776736278117\\
0.290969899665552	0.103444033064507\\
0.294314381270903	0.111190031431416\\
0.297658862876254	0.119215668728538\\
0.301003344481605	0.127520944955873\\
0.304347826086957	0.136105860113422\\
0.307692307692308	0.144970414201183\\
0.311036789297659	0.154114607219159\\
0.31438127090301	0.163538439167347\\
0.317725752508361	0.173241910045749\\
0.321070234113712	0.183225019854364\\
0.324414715719064	0.193487768593192\\
0.327759197324415	0.204030156262234\\
0.331103678929766	0.214852182861489\\
0.334448160535117	0.225953848390958\\
0.337792642140468	0.237335152850639\\
0.341137123745819	0.248996096240534\\
0.344481605351171	0.260936678560642\\
0.347826086956522	0.273156899810964\\
0.351170568561873	0.285656759991499\\
0.354515050167224	0.298436259102247\\
0.357859531772575	0.311495397143209\\
0.361204013377926	0.324834174114383\\
0.364548494983278	0.338452590015771\\
0.367892976588629	0.352350644847373\\
0.37123745819398	0.366528338609188\\
0.374581939799331	0.380985671301216\\
0.377926421404682	0.395722642923457\\
0.381270903010033	0.410739253475912\\
0.384615384615385	0.42603550295858\\
0.387959866220736	0.441611391371461\\
0.391304347826087	0.457466918714556\\
0.394648829431438	0.473602084987864\\
0.397993311036789	0.490016890191385\\
0.40133779264214	0.506644220981868\\
0.404682274247492	0.52286327893424\\
0.408026755852843	0.538523059026185\\
0.411371237458194	0.553623561257704\\
0.414715719063545	0.568164785628796\\
0.418060200668896	0.582146732139461\\
0.421404682274247	0.5955694007897\\
0.424749163879599	0.608432791579512\\
0.42809364548495	0.620736904508898\\
0.431438127090301	0.632481739577857\\
0.434782608695652	0.643667296786389\\
0.438127090301003	0.654293576134495\\
0.441471571906354	0.664360577622174\\
0.444816053511706	0.673868301249427\\
0.448160535117057	0.682816747016253\\
0.451505016722408	0.691205914922652\\
0.454849498327759	0.699035804968624\\
0.45819397993311	0.70630641715417\\
0.461538461538462	0.71301775147929\\
0.464882943143813	0.719169807943983\\
0.468227424749164	0.724762586548249\\
0.471571906354515	0.729796087292089\\
0.474916387959866	0.734270310175501\\
0.478260869565217	0.738185255198488\\
0.481605351170569	0.741540922361048\\
0.48494983277592	0.744337311663181\\
0.488294314381271	0.746574423104887\\
0.491638795986622	0.748252256686167\\
0.494983277591973	0.74937081240702\\
0.498327759197324	0.749930090267447\\
0.501672240802676	0.749930090267447\\
0.505016722408027	0.74937081240702\\
0.508361204013378	0.748252256686167\\
0.511705685618729	0.746574423104887\\
0.51505016722408	0.744337311663181\\
0.518394648829431	0.741540922361048\\
0.521739130434783	0.738185255198488\\
0.525083612040134	0.734270310175501\\
0.528428093645485	0.729796087292089\\
0.531772575250836	0.724762586548249\\
0.535117056856187	0.719169807943983\\
0.538461538461538	0.71301775147929\\
0.54180602006689	0.706306417154171\\
0.545150501672241	0.699035804968625\\
0.548494983277592	0.691205914922652\\
0.551839464882943	0.682816747016253\\
0.555183946488294	0.673868301249427\\
0.558528428093645	0.664360577622174\\
0.561872909698997	0.654293576134495\\
0.565217391304348	0.64366729678639\\
0.568561872909699	0.632481739577857\\
0.57190635451505	0.620736904508898\\
0.575250836120401	0.608432791579513\\
0.578595317725752	0.595569400789701\\
0.581939799331104	0.582146732139462\\
0.585284280936455	0.568164785628796\\
0.588628762541806	0.553623561257704\\
0.591973244147157	0.538523059026186\\
0.595317725752508	0.52286327893424\\
0.598662207357859	0.506644220981869\\
0.602006688963211	0.490016890191385\\
0.605351170568562	0.473602084987864\\
0.608695652173913	0.457466918714556\\
0.612040133779264	0.441611391371461\\
0.615384615384615	0.42603550295858\\
0.618729096989967	0.410739253475912\\
0.622073578595318	0.395722642923457\\
0.625418060200669	0.380985671301216\\
0.62876254180602	0.366528338609188\\
0.632107023411371	0.352350644847373\\
0.635451505016722	0.338452590015772\\
0.638795986622074	0.324834174114384\\
0.642140468227425	0.311495397143209\\
0.645484949832776	0.298436259102247\\
0.648829431438127	0.285656759991499\\
0.652173913043478	0.273156899810964\\
0.655518394648829	0.260936678560643\\
0.658862876254181	0.248996096240534\\
0.662207357859532	0.237335152850639\\
0.665551839464883	0.225953848390958\\
0.668896321070234	0.214852182861489\\
0.672240802675585	0.204030156262234\\
0.675585284280936	0.193487768593193\\
0.678929765886288	0.183225019854364\\
0.682274247491639	0.173241910045749\\
0.68561872909699	0.163538439167347\\
0.688963210702341	0.154114607219159\\
0.692307692307692	0.144970414201184\\
0.695652173913043	0.136105860113422\\
0.698996655518395	0.127520944955873\\
0.702341137123746	0.119215668728538\\
0.705685618729097	0.111190031431416\\
0.709030100334448	0.103444033064507\\
0.712374581939799	0.0959776736278119\\
0.71571906354515	0.0887909531213299\\
0.719063545150502	0.0818838715450612\\
0.722408026755853	0.0752564288990057\\
0.725752508361204	0.0689086251831636\\
0.729096989966555	0.0628404603975348\\
0.732441471571906	0.0570519345421193\\
0.735785953177257	0.0515430476169172\\
0.739130434782609	0.0463137996219283\\
0.74247491638796	0.0413641905571527\\
0.745819397993311	0.0366942204225905\\
0.749163879598662	0.0323038892182415\\
0.752508361204013	0.0281931969441059\\
0.755852842809364	0.0243621436001835\\
0.759197324414716	0.0208107291864745\\
0.762541806020067	0.0175389537029788\\
0.765886287625418	0.0145468171496964\\
0.769230769230769	0.0118343195266273\\
0.77257525083612	0.00940146083377143\\
0.775919732441472	0.00724824107112896\\
0.779264214046823	0.00537466023869979\\
0.782608695652174	0.00378071833648393\\
0.785953177257525	0.00246641536448138\\
0.789297658862876	0.00143175132269214\\
0.792642140468227	0.000676726211116208\\
0.795986622073579	0.000201340029753583\\
0.79933110367893	5.59277860426635e-06\\
0.802675585284281	0\\
0.806020066889632	0\\
0.809364548494983	0\\
0.812709030100334	0\\
0.816053511705686	0\\
0.819397993311037	0\\
0.822742474916388	0\\
0.826086956521739	0\\
0.82943143812709	0\\
0.832775919732441	0\\
0.836120401337793	0\\
0.839464882943144	0\\
0.842809364548495	0\\
0.846153846153846	0\\
0.849498327759197	0\\
0.852842809364548	0\\
0.8561872909699	0\\
0.859531772575251	0\\
0.862876254180602	0\\
0.866220735785953	0\\
0.869565217391304	0\\
0.872909698996655	0\\
0.876254180602007	0\\
0.879598662207358	0\\
0.882943143812709	0\\
0.88628762541806	0\\
0.889632107023411	0\\
0.892976588628763	0\\
0.896321070234114	0\\
0.899665551839465	0\\
0.903010033444816	0\\
0.906354515050167	0\\
0.909698996655518	0\\
0.91304347826087	0\\
0.916387959866221	0\\
0.919732441471572	0\\
0.923076923076923	0\\
0.926421404682274	0\\
0.929765886287625	0\\
0.933110367892977	0\\
0.936454849498328	0\\
0.939799331103679	0\\
0.94314381270903	0\\
0.946488294314381	0\\
0.949832775919732	0\\
0.953177257525084	0\\
0.956521739130435	0\\
0.959866220735786	0\\
0.963210702341137	0\\
0.966555183946488	0\\
0.969899665551839	0\\
0.973244147157191	0\\
0.976588628762542	0\\
0.979933110367893	0\\
0.983277591973244	0\\
0.986622073578595	0\\
0.989966555183946	0\\
0.993311036789298	0\\
0.996655518394649	0\\
1	0\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00334448160535117	0\\
0.00668896321070234	0\\
0.0100334448160535	0\\
0.0133779264214047	0\\
0.0167224080267559	0\\
0.020066889632107	0\\
0.0234113712374582	0\\
0.0267558528428094	0\\
0.0301003344481605	0\\
0.0334448160535117	0\\
0.0367892976588629	0\\
0.040133779264214	0\\
0.0434782608695652	0\\
0.0468227424749164	0\\
0.0501672240802676	0\\
0.0535117056856187	0\\
0.0568561872909699	0\\
0.0602006688963211	0\\
0.0635451505016722	0\\
0.0668896321070234	0\\
0.0702341137123746	0\\
0.0735785953177257	0\\
0.0769230769230769	0\\
0.0802675585284281	0\\
0.0836120401337793	0\\
0.0869565217391304	0\\
0.0903010033444816	0\\
0.0936454849498328	0\\
0.096989966555184	0\\
0.100334448160535	0\\
0.103678929765886	0\\
0.107023411371237	0\\
0.110367892976589	0\\
0.11371237458194	0\\
0.117056856187291	0\\
0.120401337792642	0\\
0.123745819397993	0\\
0.127090301003344	0\\
0.130434782608696	0\\
0.133779264214047	0\\
0.137123745819398	0\\
0.140468227424749	0\\
0.1438127090301	0\\
0.147157190635451	0\\
0.150501672240803	0\\
0.153846153846154	0\\
0.157190635451505	0\\
0.160535117056856	0\\
0.163879598662207	0\\
0.167224080267559	0\\
0.17056856187291	0\\
0.173913043478261	0\\
0.177257525083612	0\\
0.180602006688963	0\\
0.183946488294314	0\\
0.187290969899666	0\\
0.190635451505017	0\\
0.193979933110368	0\\
0.197324414715719	0\\
0.20066889632107	0\\
0.204013377926421	0\\
0.207357859531773	0\\
0.210702341137124	0\\
0.214046822742475	0\\
0.217391304347826	0\\
0.220735785953177	0\\
0.224080267558528	0\\
0.22742474916388	0\\
0.230769230769231	0\\
0.234113712374582	0\\
0.237458193979933	0\\
0.240802675585284	0\\
0.244147157190635	0\\
0.247491638795987	0\\
0.250836120401338	0\\
0.254180602006689	0\\
0.25752508361204	0\\
0.260869565217391	0\\
0.264214046822742	0\\
0.267558528428094	0\\
0.270903010033445	0\\
0.274247491638796	0\\
0.277591973244147	0\\
0.280936454849498	0\\
0.284280936454849	0\\
0.287625418060201	0\\
0.290969899665552	0\\
0.294314381270903	0\\
0.297658862876254	0\\
0.301003344481605	0\\
0.304347826086957	0\\
0.307692307692308	0\\
0.311036789297659	0\\
0.31438127090301	0\\
0.317725752508361	0\\
0.321070234113712	0\\
0.324414715719064	0\\
0.327759197324415	0\\
0.331103678929766	0\\
0.334448160535117	0\\
0.337792642140468	0\\
0.341137123745819	0\\
0.344481605351171	0\\
0.347826086956522	0\\
0.351170568561873	0\\
0.354515050167224	0\\
0.357859531772575	0\\
0.361204013377926	0\\
0.364548494983278	0\\
0.367892976588629	0\\
0.37123745819398	0\\
0.374581939799331	0\\
0.377926421404682	0\\
0.381270903010033	0\\
0.384615384615385	0\\
0.387959866220736	0\\
0.391304347826087	0\\
0.394648829431438	0\\
0.397993311036789	0\\
0.40133779264214	2.23711144170643e-05\\
0.404682274247492	0.000274046151609041\\
0.408026755852843	0.000805360119014325\\
0.411371237458194	0.00161631301663292\\
0.414715719063545	0.00270690484446482\\
0.418060200668896	0.00407713560251003\\
0.421404682274247	0.00572700529076855\\
0.424749163879599	0.00765651390924037\\
0.42809364548495	0.00986566145792551\\
0.431438127090301	0.0123544479368239\\
0.434782608695652	0.0151228733459357\\
0.438127090301003	0.0181709376852608\\
0.441471571906354	0.0214986409547991\\
0.444816053511706	0.0251059831545508\\
0.448160535117057	0.0289929642845158\\
0.451505016722408	0.0331595843446941\\
0.454849498327759	0.0376058433350857\\
0.45819397993311	0.0423317412556906\\
0.461538461538462	0.0473372781065088\\
0.464882943143813	0.0526224538875403\\
0.468227424749164	0.0581872685987852\\
0.471571906354515	0.0640317222402434\\
0.474916387959866	0.0701558148119149\\
0.478260869565217	0.0765595463137996\\
0.481605351170569	0.0832429167458977\\
0.48494983277592	0.0902059261082091\\
0.488294314381271	0.0974485744007338\\
0.491638795986622	0.104970861623472\\
0.494983277591973	0.112772787776423\\
0.498327759197324	0.120854352859588\\
0.501672240802676	0.129215556872966\\
0.505016722408027	0.137856399816557\\
0.508361204013378	0.146776881690361\\
0.511705685618729	0.155977002494379\\
0.51505016722408	0.16545676222861\\
0.518394648829431	0.175216160893055\\
0.521739130434783	0.185255198487713\\
0.525083612040134	0.195573875012584\\
0.528428093645485	0.206172190467668\\
0.531772575250836	0.217050144852966\\
0.535117056856187	0.228207738168477\\
0.538461538461538	0.239644970414201\\
0.54180602006689	0.251361841590139\\
0.545150501672241	0.26335835169629\\
0.548494983277592	0.275634500732654\\
0.551839464882943	0.288190288699231\\
0.555183946488294	0.301025715596022\\
0.558528428093645	0.314140781423026\\
0.561872909698997	0.327535486180244\\
0.565217391304348	0.341209829867675\\
0.568561872909699	0.355163812485319\\
0.57190635451505	0.369397434033176\\
0.575250836120401	0.383910694511247\\
0.578595317725752	0.398703593919531\\
0.581939799331104	0.413776132258028\\
0.585284280936455	0.429128309526739\\
0.588628762541806	0.444760125725663\\
0.591973244147157	0.4606715808548\\
0.595317725752508	0.476862674914151\\
0.598662207357859	0.493333407903714\\
0.602006688963211	0.509932774801177\\
0.605351170568562	0.526039977181463\\
0.608695652173913	0.541587901701323\\
0.612040133779264	0.556576548360757\\
0.615384615384615	0.571005917159763\\
0.618729096989967	0.584876008098344\\
0.622073578595318	0.598186821176497\\
0.625418060200669	0.610938356394224\\
0.62876254180602	0.623130613751524\\
0.632107023411371	0.634763593248398\\
0.635451505016722	0.645837294884845\\
0.638795986622074	0.656351718660865\\
0.642140468227425	0.666306864576459\\
0.645484949832776	0.675702732631626\\
0.648829431438127	0.684539322826367\\
0.652173913043478	0.69281663516068\\
0.655518394648829	0.700534669634568\\
0.658862876254181	0.707693426248028\\
0.662207357859532	0.714292905001063\\
0.665551839464883	0.72033310589367\\
0.668896321070234	0.725814028925851\\
0.672240802675585	0.730735674097605\\
0.675585284280936	0.735098041408933\\
0.678929765886288	0.738901130859834\\
0.682274247491639	0.742144942450308\\
0.68561872909699	0.744829476180356\\
0.688963210702341	0.746954732049977\\
0.692307692307692	0.748520710059171\\
0.695652173913043	0.749527410207939\\
0.698996655518395	0.749974832496281\\
0.702341137123746	0.749862976924195\\
0.705685618729097	0.749191843491683\\
0.709030100334448	0.747961432198745\\
0.712374581939799	0.74617174304538\\
0.71571906354515	0.743822776031588\\
0.719063545150502	0.740914531157369\\
0.722408026755853	0.737447008422725\\
0.725752508361204	0.733420207827653\\
0.729096989966555	0.728834129372155\\
0.732441471571906	0.72368877305623\\
0.735785953177257	0.717984138879878\\
0.739130434782609	0.7117202268431\\
0.74247491638796	0.704897036945896\\
0.745819397993311	0.697514569188264\\
0.749163879598662	0.689572823570206\\
0.752508361204013	0.681071800091722\\
0.755852842809364	0.672011498752811\\
0.759197324414716	0.662391919553473\\
0.762541806020067	0.652213062493708\\
0.765886287625418	0.641474927573517\\
0.769230769230769	0.6301775147929\\
0.77257525083612	0.618320824151855\\
0.775919732441472	0.605904855650384\\
0.779264214046823	0.592929609288487\\
0.782608695652174	0.579395085066162\\
0.785953177257525	0.565301282983412\\
0.789297658862876	0.550648203040234\\
0.792642140468227	0.53543584523663\\
0.795986622073579	0.5196642095726\\
0.79933110367893	0.503333296048143\\
0.802675585284281	0.486711558036264\\
0.806020066889632	0.470352680618785\\
0.809364548494983	0.45427344213152\\
0.812709030100334	0.438473842574468\\
0.816053511705686	0.422953881947629\\
0.819397993311037	0.407713560251004\\
0.822742474916388	0.392752877484592\\
0.826086956521739	0.378071833648393\\
0.82943143812709	0.363670428742408\\
0.832775919732441	0.349548662766636\\
0.836120401337793	0.335706535721077\\
0.839464882943144	0.322144047605732\\
0.842809364548495	0.308861198420599\\
0.846153846153846	0.29585798816568\\
0.849498327759197	0.283134416840975\\
0.852842809364548	0.270690484446483\\
0.8561872909699	0.258526190982204\\
0.859531772575251	0.246641536448138\\
0.862876254180602	0.235036520844286\\
0.866220735785953	0.223711144170647\\
0.869565217391304	0.212665406427221\\
0.872909698996655	0.201899307614009\\
0.876254180602007	0.19141284773101\\
0.879598662207358	0.181206026778224\\
0.882943143812709	0.171278844755652\\
0.88628762541806	0.161631301663292\\
0.889632107023411	0.152263397501147\\
0.892976588628763	0.143175132269214\\
0.896321070234114	0.134366505967495\\
0.899665551839465	0.125837518595989\\
0.903010033444816	0.117588170154696\\
0.906354515050167	0.109618460643617\\
0.909698996655518	0.101928390062751\\
0.91304347826087	0.0945179584120984\\
0.916387959866221	0.0873871656916591\\
0.919732441471572	0.080536011901433\\
0.923076923076923	0.0739644970414202\\
0.926421404682274	0.0676726211116208\\
0.929765886287625	0.0616603841120347\\
0.933110367892977	0.0559277860426618\\
0.936454849498328	0.0504748269035023\\
0.939799331103679	0.0453015066945561\\
0.94314381270903	0.0404078254158231\\
0.946488294314381	0.0357937830673035\\
0.949832775919732	0.0314593796489972\\
0.953177257525084	0.0274046151609042\\
0.956521739130435	0.0236294896030245\\
0.959866220735786	0.0201340029753582\\
0.963210702341137	0.0169181552779051\\
0.966555183946488	0.0139819465106654\\
0.969899665551839	0.011325376673639\\
0.973244147157191	0.00894844576682586\\
0.976588628762542	0.00685115379022605\\
0.979933110367893	0.00503350074383955\\
0.983277591973244	0.00349548662766635\\
0.986622073578595	0.00223711144170647\\
0.989966555183946	0.00125837518595989\\
0.993311036789298	0.000559277860426616\\
0.996655518394649	0.000139819465106654\\
1	0\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00334448160535117	0\\
0.00668896321070234	0\\
0.0100334448160535	0\\
0.0133779264214047	0\\
0.0167224080267559	0\\
0.020066889632107	0\\
0.0234113712374582	0\\
0.0267558528428094	0\\
0.0301003344481605	0\\
0.0334448160535117	0\\
0.0367892976588629	0\\
0.040133779264214	0\\
0.0434782608695652	0\\
0.0468227424749164	0\\
0.0501672240802676	0\\
0.0535117056856187	0\\
0.0568561872909699	0\\
0.0602006688963211	0\\
0.0635451505016722	0\\
0.0668896321070234	0\\
0.0702341137123746	0\\
0.0735785953177257	0\\
0.0769230769230769	0\\
0.0802675585284281	0\\
0.0836120401337793	0\\
0.0869565217391304	0\\
0.0903010033444816	0\\
0.0936454849498328	0\\
0.096989966555184	0\\
0.100334448160535	0\\
0.103678929765886	0\\
0.107023411371237	0\\
0.110367892976589	0\\
0.11371237458194	0\\
0.117056856187291	0\\
0.120401337792642	0\\
0.123745819397993	0\\
0.127090301003344	0\\
0.130434782608696	0\\
0.133779264214047	0\\
0.137123745819398	0\\
0.140468227424749	0\\
0.1438127090301	0\\
0.147157190635451	0\\
0.150501672240803	0\\
0.153846153846154	0\\
0.157190635451505	0\\
0.160535117056856	0\\
0.163879598662207	0\\
0.167224080267559	0\\
0.17056856187291	0\\
0.173913043478261	0\\
0.177257525083612	0\\
0.180602006688963	0\\
0.183946488294314	0\\
0.187290969899666	0\\
0.190635451505017	0\\
0.193979933110368	0\\
0.197324414715719	0\\
0.20066889632107	0\\
0.204013377926421	0\\
0.207357859531773	0\\
0.210702341137124	0\\
0.214046822742475	0\\
0.217391304347826	0\\
0.220735785953177	0\\
0.224080267558528	0\\
0.22742474916388	0\\
0.230769230769231	0\\
0.234113712374582	0\\
0.237458193979933	0\\
0.240802675585284	0\\
0.244147157190635	0\\
0.247491638795987	0\\
0.250836120401338	0\\
0.254180602006689	0\\
0.25752508361204	0\\
0.260869565217391	0\\
0.264214046822742	0\\
0.267558528428094	0\\
0.270903010033445	0\\
0.274247491638796	0\\
0.277591973244147	0\\
0.280936454849498	0\\
0.284280936454849	0\\
0.287625418060201	0\\
0.290969899665552	0\\
0.294314381270903	0\\
0.297658862876254	0\\
0.301003344481605	0\\
0.304347826086957	0\\
0.307692307692308	0\\
0.311036789297659	0\\
0.31438127090301	0\\
0.317725752508361	0\\
0.321070234113712	0\\
0.324414715719064	0\\
0.327759197324415	0\\
0.331103678929766	0\\
0.334448160535117	0\\
0.337792642140468	0\\
0.341137123745819	0\\
0.344481605351171	0\\
0.347826086956522	0\\
0.351170568561873	0\\
0.354515050167224	0\\
0.357859531772575	0\\
0.361204013377926	0\\
0.364548494983278	0\\
0.367892976588629	0\\
0.37123745819398	0\\
0.374581939799331	0\\
0.377926421404682	0\\
0.381270903010033	0\\
0.384615384615385	0\\
0.387959866220736	0\\
0.391304347826087	0\\
0.394648829431438	0\\
0.397993311036789	0\\
0.40133779264214	0\\
0.404682274247492	0\\
0.408026755852843	0\\
0.411371237458194	0\\
0.414715719063545	0\\
0.418060200668896	0\\
0.421404682274247	0\\
0.424749163879599	0\\
0.42809364548495	0\\
0.431438127090301	0\\
0.434782608695652	0\\
0.438127090301003	0\\
0.441471571906354	0\\
0.444816053511706	0\\
0.448160535117057	0\\
0.451505016722408	0\\
0.454849498327759	0\\
0.45819397993311	0\\
0.461538461538462	0\\
0.464882943143813	0\\
0.468227424749164	0\\
0.471571906354515	0\\
0.474916387959866	0\\
0.478260869565217	0\\
0.481605351170569	0\\
0.48494983277592	0\\
0.488294314381271	0\\
0.491638795986622	0\\
0.494983277591973	0\\
0.498327759197324	0\\
0.501672240802676	0\\
0.505016722408027	0\\
0.508361204013378	0\\
0.511705685618729	0\\
0.51505016722408	0\\
0.518394648829431	0\\
0.521739130434783	0\\
0.525083612040134	0\\
0.528428093645485	0\\
0.531772575250836	0\\
0.535117056856187	0\\
0.538461538461538	0\\
0.54180602006689	0\\
0.545150501672241	0\\
0.548494983277592	0\\
0.551839464882943	0\\
0.555183946488294	0\\
0.558528428093645	0\\
0.561872909698997	0\\
0.565217391304348	0\\
0.568561872909699	0\\
0.57190635451505	0\\
0.575250836120401	0\\
0.578595317725752	0\\
0.581939799331104	0\\
0.585284280936455	0\\
0.588628762541806	0\\
0.591973244147157	0\\
0.595317725752508	0\\
0.598662207357859	0\\
0.602006688963211	5.03350074383988e-05\\
0.605351170568562	0.000357937830673043\\
0.608695652173913	0.000945179584120996\\
0.612040133779264	0.00181206026778226\\
0.615384615384615	0.00295857988165683\\
0.618729096989967	0.0043847384257447\\
0.622073578595318	0.00609053590004589\\
0.625418060200669	0.00807597230456038\\
0.62876254180602	0.0103410476392882\\
0.632107023411371	0.0128857619042293\\
0.635451505016722	0.0157101150993837\\
0.638795986622074	0.0188141072247514\\
0.642140468227425	0.0221977382803325\\
0.645484949832776	0.0258610082661268\\
0.648829431438127	0.0298039171821345\\
0.652173913043478	0.0340264650283554\\
0.655518394648829	0.0385286518047897\\
0.658862876254181	0.0433104775114373\\
0.662207357859532	0.0483719421482981\\
0.665551839464883	0.0537130457153723\\
0.668896321070234	0.0593337882126598\\
0.672240802675585	0.0652341696401606\\
0.675585284280936	0.0714141899978748\\
0.678929765886288	0.0778738492858022\\
0.682274247491639	0.0846131475039429\\
0.68561872909699	0.0916320846522969\\
0.688963210702341	0.0989306607308643\\
0.692307692307692	0.106508875739645\\
0.695652173913043	0.114366729678639\\
0.698996655518395	0.122504222547846\\
0.702341137123746	0.130921354347267\\
0.705685618729097	0.139618125076901\\
0.709030100334448	0.148594534736748\\
0.712374581939799	0.157850583326808\\
0.71571906354515	0.167386270847082\\
0.719063545150502	0.177201597297569\\
0.722408026755853	0.18729656267827\\
0.725752508361204	0.197671166989183\\
0.729096989966555	0.20832541023031\\
0.732441471571906	0.219259292401651\\
0.735785953177257	0.230472813503205\\
0.739130434782609	0.241965973534971\\
0.74247491638796	0.253738772496952\\
0.745819397993311	0.265791210389145\\
0.749163879598662	0.278123287211552\\
0.752508361204013	0.290735002964172\\
0.755852842809364	0.303626357647006\\
0.759197324414716	0.316797351260053\\
0.762541806020067	0.330247983803313\\
0.765886287625418	0.343978255276786\\
0.769230769230769	0.357988165680473\\
0.77257525083612	0.372277715014374\\
0.775919732441472	0.386846903278487\\
0.779264214046823	0.401695730472814\\
0.782608695652174	0.416824196597354\\
0.785953177257525	0.432232301652107\\
0.789297658862876	0.447920045637073\\
0.792642140468227	0.463887428552253\\
0.795986622073579	0.480134450397647\\
0.79933110367893	0.496661111173253\\
0.802675585284281	0.5131094730484\\
0.806020066889632	0.528741289247324\\
0.809364548494983	0.543534188655608\\
0.812709030100334	0.557488171273252\\
0.816053511705686	0.570603237100256\\
0.819397993311037	0.58287938613662\\
0.822742474916388	0.594316618382345\\
0.826086956521739	0.604914933837429\\
0.82943143812709	0.614674332501874\\
0.832775919732441	0.623594814375678\\
0.836120401337793	0.631676379458843\\
0.839464882943144	0.638919027751367\\
0.842809364548495	0.645322759253252\\
0.846153846153846	0.650887573964497\\
0.849498327759197	0.655613471885102\\
0.852842809364548	0.659500453015067\\
0.8561872909699	0.662548517354392\\
0.859531772575251	0.664757664903077\\
0.862876254180602	0.666127895661122\\
0.866220735785953	0.666659209628528\\
0.869565217391304	0.666351606805293\\
0.872909698996655	0.665205087191418\\
0.876254180602007	0.663219650786904\\
0.879598662207358	0.66039529759175\\
0.882943143812709	0.656732027605955\\
0.88628762541806	0.652229840829521\\
0.889632107023411	0.646888737262447\\
0.892976588628763	0.640708716904733\\
0.896321070234114	0.633689779756379\\
0.899665551839465	0.625831925817385\\
0.903010033444816	0.617135155087751\\
0.906354515050167	0.607599467567477\\
0.909698996655518	0.597224863256563\\
0.91304347826087	0.58601134215501\\
0.916387959866221	0.573958904262816\\
0.919732441471572	0.561067549579983\\
0.923076923076923	0.547337278106509\\
0.926421404682274	0.532768089842396\\
0.929765886287625	0.517359984787643\\
0.933110367892977	0.501112962942249\\
0.936454849498328	0.484027024306216\\
0.939799331103679	0.466102168879543\\
0.94314381270903	0.44733839666223\\
0.946488294314381	0.427735707654277\\
0.949832775919732	0.407294101855684\\
0.953177257525084	0.386013579266451\\
0.956521739130435	0.363894139886578\\
0.959866220735786	0.340935783716066\\
0.963210702341137	0.317138510754913\\
0.966555183946488	0.292502321003121\\
0.969899665551839	0.267027214460688\\
0.973244147157191	0.240713191127616\\
0.976588628762542	0.213560251003904\\
0.979933110367893	0.185568394089551\\
0.983277591973244	0.156737620384559\\
0.986622073578595	0.127067929888927\\
0.989966555183946	0.0965593226026554\\
0.993311036789298	0.0652117985257435\\
0.996655518394649	0.0330253576581917\\
1	0\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00334448160535117	0\\
0.00668896321070234	0\\
0.0100334448160535	0\\
0.0133779264214047	0\\
0.0167224080267559	0\\
0.020066889632107	0\\
0.0234113712374582	0\\
0.0267558528428094	0\\
0.0301003344481605	0\\
0.0334448160535117	0\\
0.0367892976588629	0\\
0.040133779264214	0\\
0.0434782608695652	0\\
0.0468227424749164	0\\
0.0501672240802676	0\\
0.0535117056856187	0\\
0.0568561872909699	0\\
0.0602006688963211	0\\
0.0635451505016722	0\\
0.0668896321070234	0\\
0.0702341137123746	0\\
0.0735785953177257	0\\
0.0769230769230769	0\\
0.0802675585284281	0\\
0.0836120401337793	0\\
0.0869565217391304	0\\
0.0903010033444816	0\\
0.0936454849498328	0\\
0.096989966555184	0\\
0.100334448160535	0\\
0.103678929765886	0\\
0.107023411371237	0\\
0.110367892976589	0\\
0.11371237458194	0\\
0.117056856187291	0\\
0.120401337792642	0\\
0.123745819397993	0\\
0.127090301003344	0\\
0.130434782608696	0\\
0.133779264214047	0\\
0.137123745819398	0\\
0.140468227424749	0\\
0.1438127090301	0\\
0.147157190635451	0\\
0.150501672240803	0\\
0.153846153846154	0\\
0.157190635451505	0\\
0.160535117056856	0\\
0.163879598662207	0\\
0.167224080267559	0\\
0.17056856187291	0\\
0.173913043478261	0\\
0.177257525083612	0\\
0.180602006688963	0\\
0.183946488294314	0\\
0.187290969899666	0\\
0.190635451505017	0\\
0.193979933110368	0\\
0.197324414715719	0\\
0.20066889632107	0\\
0.204013377926421	0\\
0.207357859531773	0\\
0.210702341137124	0\\
0.214046822742475	0\\
0.217391304347826	0\\
0.220735785953177	0\\
0.224080267558528	0\\
0.22742474916388	0\\
0.230769230769231	0\\
0.234113712374582	0\\
0.237458193979933	0\\
0.240802675585284	0\\
0.244147157190635	0\\
0.247491638795987	0\\
0.250836120401338	0\\
0.254180602006689	0\\
0.25752508361204	0\\
0.260869565217391	0\\
0.264214046822742	0\\
0.267558528428094	0\\
0.270903010033445	0\\
0.274247491638796	0\\
0.277591973244147	0\\
0.280936454849498	0\\
0.284280936454849	0\\
0.287625418060201	0\\
0.290969899665552	0\\
0.294314381270903	0\\
0.297658862876254	0\\
0.301003344481605	0\\
0.304347826086957	0\\
0.307692307692308	0\\
0.311036789297659	0\\
0.31438127090301	0\\
0.317725752508361	0\\
0.321070234113712	0\\
0.324414715719064	0\\
0.327759197324415	0\\
0.331103678929766	0\\
0.334448160535117	0\\
0.337792642140468	0\\
0.341137123745819	0\\
0.344481605351171	0\\
0.347826086956522	0\\
0.351170568561873	0\\
0.354515050167224	0\\
0.357859531772575	0\\
0.361204013377926	0\\
0.364548494983278	0\\
0.367892976588629	0\\
0.37123745819398	0\\
0.374581939799331	0\\
0.377926421404682	0\\
0.381270903010033	0\\
0.384615384615385	0\\
0.387959866220736	0\\
0.391304347826087	0\\
0.394648829431438	0\\
0.397993311036789	0\\
0.40133779264214	0\\
0.404682274247492	0\\
0.408026755852843	0\\
0.411371237458194	0\\
0.414715719063545	0\\
0.418060200668896	0\\
0.421404682274247	0\\
0.424749163879599	0\\
0.42809364548495	0\\
0.431438127090301	0\\
0.434782608695652	0\\
0.438127090301003	0\\
0.441471571906354	0\\
0.444816053511706	0\\
0.448160535117057	0\\
0.451505016722408	0\\
0.454849498327759	0\\
0.45819397993311	0\\
0.461538461538462	0\\
0.464882943143813	0\\
0.468227424749164	0\\
0.471571906354515	0\\
0.474916387959866	0\\
0.478260869565217	0\\
0.481605351170569	0\\
0.48494983277592	0\\
0.488294314381271	0\\
0.491638795986622	0\\
0.494983277591973	0\\
0.498327759197324	0\\
0.501672240802676	0\\
0.505016722408027	0\\
0.508361204013378	0\\
0.511705685618729	0\\
0.51505016722408	0\\
0.518394648829431	0\\
0.521739130434783	0\\
0.525083612040134	0\\
0.528428093645485	0\\
0.531772575250836	0\\
0.535117056856187	0\\
0.538461538461538	0\\
0.54180602006689	0\\
0.545150501672241	0\\
0.548494983277592	0\\
0.551839464882943	0\\
0.555183946488294	0\\
0.558528428093645	0\\
0.561872909698997	0\\
0.565217391304348	0\\
0.568561872909699	0\\
0.57190635451505	0\\
0.575250836120401	0\\
0.578595317725752	0\\
0.581939799331104	0\\
0.585284280936455	0\\
0.588628762541806	0\\
0.591973244147157	0\\
0.595317725752508	0\\
0.598662207357859	0\\
0.602006688963211	0\\
0.605351170568562	0\\
0.608695652173913	0\\
0.612040133779264	0\\
0.615384615384615	0\\
0.618729096989967	0\\
0.622073578595318	0\\
0.625418060200669	0\\
0.62876254180602	0\\
0.632107023411371	0\\
0.635451505016722	0\\
0.638795986622074	0\\
0.642140468227425	0\\
0.645484949832776	0\\
0.648829431438127	0\\
0.652173913043478	0\\
0.655518394648829	0\\
0.658862876254181	0\\
0.662207357859532	0\\
0.665551839464883	0\\
0.668896321070234	0\\
0.672240802675585	0\\
0.675585284280936	0\\
0.678929765886288	0\\
0.682274247491639	0\\
0.68561872909699	0\\
0.688963210702341	0\\
0.692307692307692	0\\
0.695652173913043	0\\
0.698996655518395	0\\
0.702341137123746	0\\
0.705685618729097	0\\
0.709030100334448	0\\
0.712374581939799	0\\
0.71571906354515	0\\
0.719063545150502	0\\
0.722408026755853	0\\
0.725752508361204	0\\
0.729096989966555	0\\
0.732441471571906	0\\
0.735785953177257	0\\
0.739130434782609	0\\
0.74247491638796	0\\
0.745819397993311	0\\
0.749163879598662	0\\
0.752508361204013	0\\
0.755852842809364	0\\
0.759197324414716	0\\
0.762541806020067	0\\
0.765886287625418	0\\
0.769230769230769	0\\
0.77257525083612	0\\
0.775919732441472	0\\
0.779264214046823	0\\
0.782608695652174	0\\
0.785953177257525	0\\
0.789297658862876	0\\
0.792642140468227	0\\
0.795986622073579	0\\
0.79933110367893	0\\
0.802675585284281	0.000178968915336514\\
0.806020066889632	0.000906030133891112\\
0.809364548494983	0.00219236921287233\\
0.812709030100334	0.00403798615228016\\
0.816053511705686	0.00644288095211461\\
0.819397993311037	0.00940705361237567\\
0.822742474916388	0.0129305041330634\\
0.826086956521739	0.0170132325141776\\
0.82943143812709	0.0216552387557186\\
0.832775919732441	0.0268565228576861\\
0.836120401337793	0.0326170848200802\\
0.839464882943144	0.038936924642901\\
0.842809364548495	0.0458160423261484\\
0.846153846153846	0.0532544378698224\\
0.849498327759197	0.061252111273923\\
0.852842809364548	0.0698090625384502\\
0.8561872909699	0.0789252916634041\\
0.859531772575251	0.0886007986487845\\
0.862876254180602	0.0988355834945916\\
0.866220735785953	0.109629646200825\\
0.869565217391304	0.120982986767486\\
0.872909698996655	0.132895605194573\\
0.876254180602007	0.145367501482086\\
0.879598662207358	0.158398675630026\\
0.882943143812709	0.171989127638393\\
0.88628762541806	0.186138857507186\\
0.889632107023411	0.200847865236406\\
0.892976588628763	0.216116150826053\\
0.896321070234114	0.231943714276126\\
0.899665551839465	0.248330555586626\\
0.903010033444816	0.265276674757553\\
0.906354515050167	0.282782071788906\\
0.909698996655518	0.300846746680686\\
0.91304347826087	0.319470699432892\\
0.916387959866221	0.338653930045525\\
0.919732441471572	0.358396438518584\\
0.923076923076923	0.37869822485207\\
0.926421404682274	0.399559289045983\\
0.929765886287625	0.420979631100323\\
0.933110367892977	0.442959251015089\\
0.936454849498328	0.465498148790281\\
0.939799331103679	0.488596324425901\\
0.94314381270903	0.512253777921947\\
0.946488294314381	0.53647050927842\\
0.949832775919732	0.561246518495319\\
0.953177257525084	0.586581805572645\\
0.956521739130435	0.612476370510397\\
0.959866220735786	0.638930213308576\\
0.963210702341137	0.665943333967182\\
0.966555183946488	0.693515732486214\\
0.969899665551839	0.721647408865673\\
0.973244147157191	0.750338363105558\\
0.976588628762542	0.77958859520587\\
0.979933110367893	0.809398105166609\\
0.983277591973244	0.839766892987774\\
0.986622073578595	0.870694958669366\\
0.989966555183946	0.902182302211385\\
0.993311036789298	0.93422892361383\\
0.996655518394649	0.966834822876702\\
1	1\\
};
\end{axis}
\end{tikzpicture}%
